Combatting Fraud in Artificial Currency Based Government Benefits Programs

Benefits programs are policy tools for providing targeted aid, such as food assistance or transit subsidies. However, these programs are often susceptible to misreporting fraud, wherein users misreport private attributes to obtain excess aid. To address this problem, we introduce a two-stage audit game between an administrator and users in which the administrator can audit users at a cost and levy fines on misreporting users, with player payoff structures designed to reflect real-world benefits programs. We show that the administrator's least-favorable Bayesian Stackelberg equilibria can be computed tractably via linear programming and derive prescriptive bounds on the administrator's excess payments and users' misreporting probability as functions of audit costs and fines. We further establish that, with an appropriately chosen budget level, the reduction in excess payments in any least-favorable Bayesian Stackelberg equilibrium offsets the audit budget required to sustain the mechanism, yielding total costs no greater than those of a baseline without an auditing authority, which we corroborate through a case study of Washington D.C.'s federal transit benefits program.

==> Figs/GAO_Study_c_125.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \small, yshift = 0.1cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=1000000,
%yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title = {$c = 125$},
title style = {font = \small},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77294.8062772772\\
0.363636363636364	76087.903781384\\
0.373737373737374	74880.9565842634\\
0.383838383838384	73673.9682149597\\
0.393939393939394	72466.941840564\\
0.404040404040404	71259.8803114581\\
0.414141414141414	70052.7861999379\\
0.424242424242424	68845.6618333188\\
0.434343434343434	67638.5093224214\\
0.444444444444444	66431.3305861741\\
0.454545454545455	65224.1273729332\\
0.464646464646465	64016.9012790247\\
0.474747474747475	62809.6537649166\\
0.484848484848485	61602.3861693713\\
0.494949494949495	60395.0997218646\\
0.505050505050505	59187.7955535143\\
0.515151515151515	57980.4747067229\\
0.525252525252525	56773.138143708\\
0.535353535353535	55565.7867540674\\
0.545454545454545	54358.4213615023\\
0.555555555555556	53151.0427298088\\
0.565656565656566	51943.6515682258\\
0.575757575757576	50736.2485362211\\
0.585858585858586	49528.8342477822\\
0.595959595959596	48321.4092752701\\
0.606060606060606	47113.9741528883\\
0.616161616161616	45906.529379811\\
0.626262626262626	44699.0754230071\\
0.636363636363636	43491.612719797\\
0.646464646464647	42284.1416801686\\
0.656565656565657	41076.6626888795\\
0.666666666666667	39869.1761073689\\
0.676767676767677	38661.6822754974\\
0.686868686868687	37454.1815131339\\
0.696969696969697	36246.6741216042\\
0.707070707070707	35039.1603850154\\
0.717171717171717	33831.6405714685\\
0.727272727272727	32624.1149341702\\
0.737373737373737	31416.5837124527\\
0.747474747474748	30209.0471327114\\
0.757575757575758	29001.5054092672\\
0.767676767676768	27793.958745161\\
0.777777777777778	26586.4073328862\\
0.787878787878788	25378.8513550646\\
0.797979797979798	24171.2909850714\\
0.808080808080808	22963.7263876131\\
0.818181818181818	21756.1577192624\\
0.828282828282828	20548.5851289545\\
0.838383838383838	19341.0087584467\\
0.848484848484849	18133.4287427463\\
0.858585858585859	16925.8452105071\\
0.868686868686869	15718.2582843991\\
0.878787878787879	14510.6680814522\\
0.888888888888889	13303.0747133769\\
0.898989898989899	12095.4782868628\\
0.909090909090909	10887.8789038579\\
0.919191919191919	9680.27666182902\\
0.929292929292929	8472.67165400511\\
0.939393939393939	7265.06396960538\\
0.94949494949495	6057.45369405248\\
0.95959595959596	4849.8409091723\\
0.96969696969697	3642.2256933813\\
0.97979797979798	2434.60812186231\\
0.98989898989899	1226.98826672943\\
1	19.3661971830986\\
};
%\addlegendentry{Optimal Audit}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77419.6859903382\\
0.363636363636364	76211.9565217391\\
0.373737373737374	75004.2270531401\\
0.383838383838384	73796.4975845411\\
0.393939393939394	72588.768115942\\
0.404040404040404	71381.038647343\\
0.414141414141414	70173.309178744\\
0.424242424242424	68965.5797101449\\
0.434343434343434	67757.8502415459\\
0.444444444444444	66550.1207729469\\
0.454545454545455	65342.3913043478\\
0.464646464646465	64134.6618357488\\
0.474747474747475	62926.9323671498\\
0.484848484848485	61719.2028985507\\
0.494949494949495	60511.4734299517\\
0.505050505050505	59303.7439613526\\
0.515151515151515	58096.0144927536\\
0.525252525252525	56888.2850241546\\
0.535353535353535	55680.5555555556\\
0.545454545454545	54472.8260869565\\
0.555555555555556	53265.0966183575\\
0.565656565656566	52057.3671497585\\
0.575757575757576	50849.6376811594\\
0.585858585858586	49641.9082125604\\
0.595959595959596	48434.1787439614\\
0.606060606060606	47226.4492753623\\
0.616161616161616	46018.7198067633\\
0.626262626262626	44810.9903381642\\
0.636363636363636	43603.2608695652\\
0.646464646464647	42395.5314009662\\
0.656565656565657	41187.8019323672\\
0.666666666666667	39980.0724637681\\
0.676767676767677	38772.3429951691\\
0.686868686868687	37564.6135265701\\
0.696969696969697	36356.884057971\\
0.707070707070707	35149.154589372\\
0.717171717171717	33941.4251207729\\
0.727272727272727	32733.6956521739\\
0.737373737373737	31525.9661835749\\
0.747474747474748	30318.2367149758\\
0.757575757575758	29110.5072463768\\
0.767676767676768	27902.7777777778\\
0.777777777777778	26695.0483091787\\
0.787878787878788	25487.3188405797\\
0.797979797979798	24279.5893719807\\
0.808080808080808	23071.8599033816\\
0.818181818181818	21864.1304347826\\
0.828282828282828	20656.4009661836\\
0.838383838383838	19448.6714975845\\
0.848484848484849	18240.9420289855\\
0.858585858585859	17033.2125603865\\
0.868686868686869	15825.4830917874\\
0.878787878787879	14617.7536231884\\
0.888888888888889	13410.0241545894\\
0.898989898989899	12202.2946859903\\
0.909090909090909	10994.5652173913\\
0.919191919191919	9786.83574879227\\
0.929292929292929	8579.10628019324\\
0.939393939393939	7371.3768115942\\
0.94949494949495	6163.64734299517\\
0.95959595959596	4955.91787439614\\
0.96969696969697	3748.1884057971\\
0.97979797979798	2540.45893719807\\
0.98989898989899	1332.72946859903\\
1	125\\
};
%\addlegendentry{Optimal Audit No Fractions}    
\end{comment}



\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77312.729031192\\
0.363636363636364	76229.0454684629\\
0.373737373737374	75138.6567216329\\
0.383838383838384	74042.0921473412\\
0.393939393939394	72939.8268092389\\
0.404040404040404	71832.2882646118\\
0.414141414141414	70719.8623578398\\
0.424242424242424	69602.8981862188\\
0.434343434343434	68481.7123728779\\
0.444444444444444	67356.5927570252\\
0.454545454545455	66227.8015921617\\
0.464646464646465	65095.5783271357\\
0.474747474747475	63960.1420321704\\
0.484848484848485	62821.6935216371\\
0.494949494949495	61680.417216897\\
0.505050505050505	60536.4827856025\\
0.515151515151515	59390.0465881392\\
0.525252525252525	58241.2529571707\\
0.535353535353535	57090.2353323294\\
0.545454545454545	55937.1172688304\\
0.555555555555556	54782.013336055\\
0.565656565656566	53625.0299198573\\
0.575757575757576	52466.2659404175\\
0.585858585858586	51305.8134958342\\
0.595959595959596	50143.7584402674\\
0.606060606060606	48980.1809042662\\
0.616161616161616	47815.1557639175\\
0.626262626262626	46648.7530645929\\
0.636363636363636	45481.0384043391\\
0.646464646464647	44312.0732813244\\
0.656565656565657	43141.9154092149\\
0.666666666666667	41970.6190038784\\
0.676767676767677	40798.2350444146\\
0.686868686868687	39624.8115111527\\
0.696969696969697	38450.3936029536\\
0.707070707070707	37275.0239358858\\
0.717171717171717	36098.742725113\\
0.727272727272727	34921.5879516228\\
0.737373737373737	33743.5955152529\\
0.747474747474748	32564.7993753092\\
0.757575757575758	31385.2316799347\\
0.767676767676768	30204.9228852648\\
0.777777777777778	29023.9018652981\\
0.787878787878788	27842.1960133151\\
0.797979797979798	26659.8313355951\\
0.808080808080808	25476.832538103\\
0.818181818181818	24293.2231067565\\
0.828282828282828	23109.0253818184\\
0.838383838383838	21924.2606269126\\
0.848484848484849	20738.9490931094\\
0.858585858585859	19553.1100784874\\
0.868686868686869	18366.7619835404\\
0.878787878787879	17179.9223627623\\
0.888888888888889	15992.6079727155\\
0.898989898989899	14804.8348168586\\
0.909090909090909	13616.6181873852\\
0.919191919191919	12427.9727043046\\
0.929292929292929	11238.9123519736\\
0.939393939393939	10049.4505132713\\
0.94949494949495	8859.60000159245\\
0.95959595959596	7669.37309082055\\
0.96969696969697	6478.78154342723\\
0.97979797979798	5287.8366368338\\
0.98989898989899	4096.54918815862\\
1	2904.92957746479\\
};
%\addlegendentry{Optimal Audit Coalitions}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	96044.6859903382\\
0.363636363636364	94836.9565217391\\
0.373737373737374	93629.2270531401\\
0.383838383838384	92421.4975845411\\
0.393939393939394	91213.768115942\\
0.404040404040404	90006.038647343\\
0.414141414141414	88798.309178744\\
0.424242424242424	87590.5797101449\\
0.434343434343434	86382.8502415459\\
0.444444444444444	85175.1207729469\\
0.454545454545455	83967.3913043478\\
0.464646464646465	82759.6618357488\\
0.474747474747475	81551.9323671498\\
0.484848484848485	80344.2028985507\\
0.494949494949495	79136.4734299517\\
0.505050505050505	77928.7439613527\\
0.515151515151515	76721.0144927536\\
0.525252525252525	75513.2850241546\\
0.535353535353535	74305.5555555556\\
0.545454545454545	73097.8260869565\\
0.555555555555556	71890.0966183575\\
0.565656565656566	70682.3671497585\\
0.575757575757576	69474.6376811594\\
0.585858585858586	68266.9082125604\\
0.595959595959596	67059.1787439614\\
0.606060606060606	65851.4492753623\\
0.616161616161616	64643.7198067633\\
0.626262626262626	63435.9903381642\\
0.636363636363636	62228.2608695652\\
0.646464646464647	61020.5314009662\\
0.656565656565657	59812.8019323672\\
0.666666666666667	58605.0724637681\\
0.676767676767677	57397.3429951691\\
0.686868686868687	56189.6135265701\\
0.696969696969697	54981.884057971\\
0.707070707070707	53774.154589372\\
0.717171717171717	52566.4251207729\\
0.727272727272727	51358.6956521739\\
0.737373737373737	50150.9661835749\\
0.747474747474748	48943.2367149758\\
0.757575757575758	47735.5072463768\\
0.767676767676768	46527.7777777778\\
0.777777777777778	45320.0483091787\\
0.787878787878788	44112.3188405797\\
0.797979797979798	42904.5893719807\\
0.808080808080808	41696.8599033816\\
0.818181818181818	40489.1304347826\\
0.828282828282828	39281.4009661836\\
0.838383838383838	38073.6714975846\\
0.848484848484849	36865.9420289855\\
0.858585858585859	35658.2125603865\\
0.868686868686869	34450.4830917874\\
0.878787878787879	33242.7536231884\\
0.888888888888889	32035.0241545894\\
0.898989898989899	30827.2946859903\\
0.909090909090909	29619.5652173913\\
0.919191919191919	28411.8357487923\\
0.929292929292929	27204.1062801932\\
0.939393939393939	25996.3768115942\\
0.94949494949495	24788.6473429952\\
0.95959595959596	23580.9178743961\\
0.96969696969697	22373.1884057971\\
0.97979797979798	21165.4589371981\\
0.98989898989899	19957.729468599\\
1	18750\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}



\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_Study_c_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \small, , yshift=0.1cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=1000000,
yminorticks=true,
title = {$c = 25$},
title style = {font = \small},
%tick label style={font=\small, yshift = 0.07cm},
ylabel style={font=\color{white!15!black}, font = \small},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={at={(0.05,0.52)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46428.6307128485\\
0.222222222222222	45834.0595657277\\
0.232323232323232	45239.4304231184\\
0.242424242424242	44644.7505344567\\
0.252525252525253	44050.0259892689\\
0.262626262626263	43455.2619402311\\
0.272727272727273	42860.46277666\\
0.282828282828283	42265.6322608269\\
0.292929292929293	41670.7736360693\\
0.303030303030303	41075.8897132797\\
0.313131313131313	40480.9829406547\\
0.323232323232323	39886.0554603664\\
0.333333333333333	39291.1091549296\\
0.343434343434343	38696.1456853868\\
0.353535353535354	38101.1665229472\\
0.363636363636364	37506.1729753521\\
0.373737373737374	36911.1662089655\\
0.383838383838384	36316.1472673762\\
0.393939393939394	35721.1170871382\\
0.404040404040404	35126.0765111502\\
0.414141414141414	34531.0263000769\\
0.424242424242424	33935.9671421385\\
0.434343434343434	33340.8996615351\\
0.444444444444444	32745.824425721\\
0.454545454545455	32150.7419517103\\
0.464646464646465	31555.6527115592\\
0.474747474747475	30960.5571371491\\
0.484848484848485	30365.4556243712\\
0.494949494949495	29770.348536799\\
0.505050505050505	29175.2362089202\\
0.515151515151515	28580.118948988\\
0.525252525252525	27984.9970415441\\
0.535353535353535	27389.8707496552\\
0.545454545454545	26794.7403169014\\
0.555555555555556	26199.6059691482\\
0.565656565656566	25604.4679161277\\
0.575757575757576	25009.326352854\\
0.585858585858586	24414.1814608918\\
0.595959595959596	23819.0334094965\\
0.606060606060606	23223.8823566398\\
0.616161616161616	22628.7284499346\\
0.626262626262626	22033.5718274702\\
0.636363636363636	21438.4126185686\\
0.646464646464647	20843.2509444689\\
0.656565656565657	20248.0869189496\\
0.666666666666667	19652.9206488934\\
0.676767676767677	19057.7522348018\\
0.686868686868687	18462.5817712648\\
0.696969696969697	17867.4093473887\\
0.707070707070707	17272.2350471879\\
0.717171717171717	16677.0589499438\\
0.727272727272727	16081.8811305332\\
0.737373737373737	15486.7016597301\\
0.747474747474748	14891.5206044828\\
0.757575757575758	14296.338028169\\
0.767676767676768	13701.153990831\\
0.777777777777778	13105.9685493916\\
0.787878787878788	12510.7817578548\\
0.797979797979798	11915.5936674902\\
0.808080808080808	11320.4043270037\\
0.818181818181818	10725.2137826962\\
0.828282828282828	10130.0220786099\\
0.838383838383838	9534.82925666449\\
0.848484848484849	8939.63535678356\\
0.858585858585859	8344.44041701188\\
0.868686868686869	7749.24447362469\\
0.878787878787879	7154.04756122945\\
0.888888888888889	6558.8497128605\\
0.898989898989899	5963.65096006752\\
0.909090909090909	5368.45133299799\\
0.919191919191919	4773.2508604742\\
0.929292929292929	4178.04957006532\\
0.939393939393939	3582.84748815473\\
0.94949494949495	2987.64464000314\\
0.95959595959596	2392.44104980762\\
0.96969696969697	1797.23674075704\\
0.97979797979798	1202.03173508404\\
0.98989898989899	606.826054113796\\
1	11.6197183098592\\
};
\addlegendentry{Audit (Coalition = 1)}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
\addlegendentry{Optimal Audit No Fractions}    
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46437.4640701351\\
0.222222222222222	45942.2681924883\\
0.232323232323232	45438.3729915726\\
0.242424242424242	44926.8658827968\\
0.252525252525253	44408.660295104\\
0.262626262626263	43884.5291299077\\
0.272727272727273	43355.1307847083\\
0.282828282828283	42821.0296002204\\
0.292929292929293	42282.7120770601\\
0.303030303030303	41740.5998490946\\
0.313131313131313	41195.0601458212\\
0.323232323232323	40646.41429305\\
0.333333333333333	40094.9446680081\\
0.343434343434343	39540.9004270722\\
0.353535353535354	38984.5022516049\\
0.363636363636364	38425.9463028169\\
0.373737373737374	37865.4075353019\\
0.383838383838384	37303.0424873804\\
0.393939393939394	36738.9916421607\\
0.404040404040404	36173.38143444\\
0.414141414141414	35606.3259639136\\
0.424242424242424	35037.928463639\\
0.434343434343434	34468.2825635987\\
0.444444444444444	33897.4733819584\\
0.454545454545455	33325.5784708249\\
0.464646464646465	32752.6686386434\\
0.474747474747475	32178.8086676085\\
0.484848484848485	31604.0579413984\\
0.494949494949495	31028.4709960443\\
0.505050505050505	30452.0980046948\\
0.515151515151515	29874.9852053497\\
0.525252525252525	29297.1752792395\\
0.535353535353535	28718.7076863698\\
0.545454545454545	28139.6189637827\\
0.555555555555556	27559.942991281\\
0.565656565656566	26979.7112286816\\
0.575757575757576	26398.9529280949\\
0.585858585858586	25817.6953242443\\
0.595959595959596	25235.9638054315\\
0.606060606060606	24653.7820674044\\
0.616161616161616	24071.1722520918\\
0.626262626262626	23488.1550729106\\
0.636363636363636	22904.7499281403\\
0.646464646464647	22320.9750036678\\
0.656565656565657	21736.8473662488\\
0.666666666666667	21152.3830482897\\
0.676767676767677	20567.5971250388\\
0.686868686868687	19982.5037849647\\
0.696969696969697	19397.1163940163\\
0.707070707070707	18811.4475543739\\
0.717171717171717	18225.5091582358\\
0.727272727272727	17639.3124371227\\
0.737373737373737	17052.8680071295\\
0.747474747474748	16466.1859105081\\
0.757575757575758	15879.2756539235\\
0.767676767676768	15292.1462436902\\
0.777777777777778	14704.806218262\\
0.787878787878788	14117.2636782232\\
0.797979797979798	13529.5263140022\\
0.808080808080808	12941.6014315057\\
0.818181818181818	12353.4959758551\\
0.828282828282828	11765.2165533854\\
0.838383838383838	11176.7694520537\\
0.848484848484849	10588.1606603909\\
0.858585858585859	9999.39588511461\\
0.868686868686869	9410.48056751361\\
0.878787878787879	8821.41989870256\\
0.888888888888889	8232.21883383636\\
0.898989898989899	7642.88210536628\\
0.909090909090909	7053.41423541248\\
0.919191919191919	6463.81954732055\\
0.929292929292929	5874.10217646458\\
0.939393939393939	5284.26608035308\\
0.94949494949495	4694.31504808996\\
0.95959595959596	4104.25270923789\\
0.96969696969697	3514.08254212777\\
0.97979797979798	2923.80788165419\\
0.98989898989899	2333.43192659357\\
1	1742.95774647887\\
};
\addlegendentry{Audit (Coalition = 150)}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}


\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_Study_c_75.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \small, yshift = 0.1cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=1000000,
title = {$c = 75$},
title style = {font = \small},
%yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46428.6307128485\\
0.222222222222222	45834.0595657277\\
0.232323232323232	45239.4304231184\\
0.242424242424242	44644.7505344567\\
0.252525252525253	44050.0259892689\\
0.262626262626263	43455.2619402311\\
0.272727272727273	42860.46277666\\
0.282828282828283	42265.6322608269\\
0.292929292929293	41670.7736360693\\
0.303030303030303	41075.8897132797\\
0.313131313131313	40480.9829406547\\
0.323232323232323	39886.0554603664\\
0.333333333333333	39291.1091549296\\
0.343434343434343	38696.1456853868\\
0.353535353535354	38101.1665229472\\
0.363636363636364	37506.1729753521\\
0.373737373737374	36911.1662089655\\
0.383838383838384	36316.1472673762\\
0.393939393939394	35721.1170871382\\
0.404040404040404	35126.0765111502\\
0.414141414141414	34531.0263000769\\
0.424242424242424	33935.9671421385\\
0.434343434343434	33340.8996615351\\
0.444444444444444	32745.824425721\\
0.454545454545455	32150.7419517103\\
0.464646464646465	31555.6527115592\\
0.474747474747475	30960.5571371491\\
0.484848484848485	30365.4556243712\\
0.494949494949495	29770.348536799\\
0.505050505050505	29175.2362089202\\
0.515151515151515	28580.118948988\\
0.525252525252525	27984.9970415441\\
0.535353535353535	27389.8707496552\\
0.545454545454545	26794.7403169014\\
0.555555555555556	26199.6059691482\\
0.565656565656566	25604.4679161277\\
0.575757575757576	25009.326352854\\
0.585858585858586	24414.1814608918\\
0.595959595959596	23819.0334094965\\
0.606060606060606	23223.8823566398\\
0.616161616161616	22628.7284499346\\
0.626262626262626	22033.5718274702\\
0.636363636363636	21438.4126185686\\
0.646464646464647	20843.2509444689\\
0.656565656565657	20248.0869189496\\
0.666666666666667	19652.9206488934\\
0.676767676767677	19057.7522348018\\
0.686868686868687	18462.5817712648\\
0.696969696969697	17867.4093473887\\
0.707070707070707	17272.2350471879\\
0.717171717171717	16677.0589499438\\
0.727272727272727	16081.8811305332\\
0.737373737373737	15486.7016597301\\
0.747474747474748	14891.5206044828\\
0.757575757575758	14296.338028169\\
0.767676767676768	13701.153990831\\
0.777777777777778	13105.9685493916\\
0.787878787878788	12510.7817578548\\
0.797979797979798	11915.5936674902\\
0.808080808080808	11320.4043270037\\
0.818181818181818	10725.2137826962\\
0.828282828282828	10130.0220786099\\
0.838383838383838	9534.82925666449\\
0.848484848484849	8939.63535678356\\
0.858585858585859	8344.44041701188\\
0.868686868686869	7749.24447362469\\
0.878787878787879	7154.04756122945\\
0.888888888888889	6558.8497128605\\
0.898989898989899	5963.65096006752\\
0.909090909090909	5368.45133299799\\
0.919191919191919	4773.2508604742\\
0.929292929292929	4178.04957006532\\
0.939393939393939	3582.84748815473\\
0.94949494949495	2987.64464000314\\
0.95959595959596	2392.44104980762\\
0.96969696969697	1797.23674075704\\
0.97979797979798	1202.03173508404\\
0.98989898989899	606.826054113796\\
1	11.6197183098592\\
};
%\addlegendentry{Optimal Audit}



\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
%\addlegendentry{Optimal Audit No Fractions}
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46437.4640701351\\
0.222222222222222	45942.2681924883\\
0.232323232323232	45438.3729915726\\
0.242424242424242	44926.8658827968\\
0.252525252525253	44408.660295104\\
0.262626262626263	43884.5291299077\\
0.272727272727273	43355.1307847083\\
0.282828282828283	42821.0296002204\\
0.292929292929293	42282.7120770601\\
0.303030303030303	41740.5998490946\\
0.313131313131313	41195.0601458212\\
0.323232323232323	40646.41429305\\
0.333333333333333	40094.9446680081\\
0.343434343434343	39540.9004270722\\
0.353535353535354	38984.5022516049\\
0.363636363636364	38425.9463028169\\
0.373737373737374	37865.4075353019\\
0.383838383838384	37303.0424873804\\
0.393939393939394	36738.9916421607\\
0.404040404040404	36173.38143444\\
0.414141414141414	35606.3259639136\\
0.424242424242424	35037.928463639\\
0.434343434343434	34468.2825635987\\
0.444444444444444	33897.4733819584\\
0.454545454545455	33325.5784708249\\
0.464646464646465	32752.6686386434\\
0.474747474747475	32178.8086676085\\
0.484848484848485	31604.0579413984\\
0.494949494949495	31028.4709960443\\
0.505050505050505	30452.0980046948\\
0.515151515151515	29874.9852053497\\
0.525252525252525	29297.1752792395\\
0.535353535353535	28718.7076863698\\
0.545454545454545	28139.6189637827\\
0.555555555555556	27559.942991281\\
0.565656565656566	26979.7112286816\\
0.575757575757576	26398.9529280949\\
0.585858585858586	25817.6953242443\\
0.595959595959596	25235.9638054315\\
0.606060606060606	24653.7820674044\\
0.616161616161616	24071.1722520918\\
0.626262626262626	23488.1550729106\\
0.636363636363636	22904.7499281403\\
0.646464646464647	22320.9750036678\\
0.656565656565657	21736.8473662488\\
0.666666666666667	21152.3830482897\\
0.676767676767677	20567.5971250388\\
0.686868686868687	19982.5037849647\\
0.696969696969697	19397.1163940163\\
0.707070707070707	18811.4475543739\\
0.717171717171717	18225.5091582358\\
0.727272727272727	17639.3124371227\\
0.737373737373737	17052.8680071295\\
0.747474747474748	16466.1859105081\\
0.757575757575758	15879.2756539235\\
0.767676767676768	15292.1462436902\\
0.777777777777778	14704.806218262\\
0.787878787878788	14117.2636782232\\
0.797979797979798	13529.5263140022\\
0.808080808080808	12941.6014315057\\
0.818181818181818	12353.4959758551\\
0.828282828282828	11765.2165533854\\
0.838383838383838	11176.7694520537\\
0.848484848484849	10588.1606603909\\
0.858585858585859	9999.39588511461\\
0.868686868686869	9410.48056751361\\
0.878787878787879	8821.41989870256\\
0.888888888888889	8232.21883383636\\
0.898989898989899	7642.88210536628\\
0.909090909090909	7053.41423541248\\
0.919191919191919	6463.81954732055\\
0.929292929292929	5874.10217646458\\
0.939393939393939	5284.26608035308\\
0.94949494949495	4694.31504808996\\
0.95959595959596	4104.25270923789\\
0.96969696969697	3514.08254212777\\
0.97979797979798	2923.80788165419\\
0.98989898989899	2333.43192659357\\
1	1742.95774647887\\
};
%\addlegendentry{Optimal Audit Coalitions}    





\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_Study_k_100_c_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \small, yshift=0.1cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
title = {$k = 100$},
title style = {font = \small, yshift=-0.2cm},
ylabel style={font=\color{white!15!black}, font = \small},
ylabel={Expected Total Cost},
%tick label style={font=\scriptsize, yshift = 0.07cm},
axis background/.style={fill=white},
legend style={at={(0.1,0.5)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black,inner xsep=0pt, inner ysep=-1.7pt, font = \tiny, row sep=-0.1cm}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	70899.5237028503\\
0.333333333333333	69842.1146953405\\
0.343434343434343	68784.6590966136\\
0.353535353535354	67727.1609002024\\
0.363636363636364	66669.623655914\\
0.373737373737374	65612.0505297925\\
0.383838383838384	64554.4443546141\\
0.393939393939394	63496.8076726141\\
0.404040404040404	62439.1427718041\\
0.414141414141414	61381.4517169749\\
0.424242424242424	60323.7363762709\\
0.434343434343434	59265.9984440555\\
0.444444444444444	58208.2394606588\\
0.454545454545455	57150.4608294931\\
0.464646464646465	56092.6638319345\\
0.474747474747475	55034.8496403061\\
0.484848484848485	53977.0193292371\\
0.494949494949495	52919.1738856321\\
0.505050505050505	51861.3142174433\\
0.515151515151515	50803.4411614108\\
0.525252525252525	49745.5554899103\\
0.535353535353535	48687.6579170249\\
0.545454545454545	47629.7491039427\\
0.555555555555556	46571.8296637651\\
0.565656565656566	45513.9001658011\\
0.575757575757576	44455.9611394077\\
0.585858585858586	43398.0130774347\\
0.595959595959596	42340.0564393183\\
0.606060606060606	41282.0916538658\\
0.616161616161616	40224.1191217659\\
0.626262626262626	39166.1392178562\\
0.636363636363636	38108.1522931753\\
0.646464646464647	37050.158676822\\
0.656565656565657	35992.1586776425\\
0.666666666666667	34934.1525857655\\
0.676767676767677	33876.1406739982\\
0.686868686868687	32818.1231991004\\
0.696969696969697	31760.1004029475\\
0.707070707070707	30702.0725135933\\
0.717171717171717	29644.0397462433\\
0.727272727272727	28586.0023041475\\
0.737373737373737	27527.9603794186\\
0.747474747474748	26469.9141537851\\
0.757575757575758	25411.8637992832\\
0.767676767676768	24353.8094788944\\
0.777777777777778	23295.7513471338\\
0.787878787878788	22237.6895505928\\
0.797979797979798	21179.6242284401\\
0.808080808080808	20121.5555128862\\
0.818181818181818	19063.4835296126\\
0.828282828282828	18005.40839817\\
0.838383838383838	16947.3302323477\\
0.848484848484849	15889.2491405164\\
0.858585858585859	14831.165225947\\
0.868686868686869	13773.0785871071\\
0.878787878787879	12714.989317937\\
0.888888888888889	11656.8975081072\\
0.898989898989899	10598.8032432578\\
0.909090909090909	9540.70660522274\\
0.919191919191919	8482.60767223901\\
0.929292929292929	7424.50651914187\\
0.939393939393939	6366.40321754785\\
0.94949494949495	5308.29783602604\\
0.95959595959596	4250.19044025836\\
0.96969696969697	3192.08109318996\\
0.97979797979798	2133.96985517039\\
0.98989898989899	1075.85678408588\\
1	17.741935483871\\
};
\addlegendentry{Audit (Coalition = 1)}

\begin{comment}
    
\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	70949.4708994709\\
0.333333333333333	69891.2698412699\\
0.343434343434343	68833.0687830688\\
0.353535353535354	67774.8677248677\\
0.363636363636364	66716.6666666667\\
0.373737373737374	65658.4656084656\\
0.383838383838384	64600.2645502645\\
0.393939393939394	63542.0634920635\\
0.404040404040404	62483.8624338624\\
0.414141414141414	61425.6613756614\\
0.424242424242424	60367.4603174603\\
0.434343434343434	59309.2592592593\\
0.444444444444444	58251.0582010582\\
0.454545454545455	57192.8571428571\\
0.464646464646465	56134.6560846561\\
0.474747474747475	55076.455026455\\
0.484848484848485	54018.253968254\\
0.494949494949495	52960.0529100529\\
0.505050505050505	51901.8518518519\\
0.515151515151515	50843.6507936508\\
0.525252525252525	49785.4497354497\\
0.535353535353535	48727.2486772487\\
0.545454545454545	47669.0476190476\\
0.555555555555556	46610.8465608466\\
0.565656565656566	45552.6455026455\\
0.575757575757576	44494.4444444444\\
0.585858585858586	43436.2433862434\\
0.595959595959596	42378.0423280423\\
0.606060606060606	41319.8412698413\\
0.616161616161616	40261.6402116402\\
0.626262626262626	39203.4391534391\\
0.636363636363636	38145.2380952381\\
0.646464646464647	37087.037037037\\
0.656565656565657	36028.835978836\\
0.666666666666667	34970.6349206349\\
0.676767676767677	33912.4338624339\\
0.686868686868687	32854.2328042328\\
0.696969696969697	31796.0317460317\\
0.707070707070707	30737.8306878307\\
0.717171717171717	29679.6296296296\\
0.727272727272727	28621.4285714286\\
0.737373737373737	27563.2275132275\\
0.747474747474748	26505.0264550265\\
0.757575757575758	25446.8253968254\\
0.767676767676768	24388.6243386243\\
0.777777777777778	23330.4232804233\\
0.787878787878788	22272.2222222222\\
0.797979797979798	21214.0211640212\\
0.808080808080808	20155.8201058201\\
0.818181818181818	19097.619047619\\
0.828282828282828	18039.417989418\\
0.838383838383838	16981.2169312169\\
0.848484848484849	15923.0158730159\\
0.858585858585859	14864.8148148148\\
0.868686868686869	13806.6137566138\\
0.878787878787879	12748.4126984127\\
0.888888888888889	11690.2116402116\\
0.898989898989899	10632.0105820106\\
0.909090909090909	9573.80952380953\\
0.919191919191919	8515.60846560846\\
0.929292929292929	7457.40740740741\\
0.939393939393939	6399.20634920634\\
0.94949494949495	5341.00529100529\\
0.95959595959596	4282.80423280424\\
0.96969696969697	3224.60317460317\\
0.97979797979798	2166.40211640212\\
0.98989898989899	1108.20105820105\\
1	50\\
};
\addlegendentry{Optimal Audit No Fractions}
\end{comment}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	70907.3914063833\\
0.333333333333333	69967.9979518689\\
0.343434343434343	69021.6158147847\\
0.353535353535354	68068.8440250652\\
0.363636363636364	67110.2150537634\\
0.373737373737374	66146.2038074941\\
0.383838383838384	65177.2352027021\\
0.393939393939394	64203.6905746583\\
0.404040404040404	63225.9131251067\\
0.414141414141414	62244.2125726941\\
0.424242424242424	61258.8691390535\\
0.434343434343434	60270.1369786891\\
0.444444444444444	59278.2471411504\\
0.454545454545455	58283.4101382488\\
0.464646464646465	57285.8181764213\\
0.474747474747475	56285.6471041097\\
0.484848484848485	55283.0581157194\\
0.494949494949495	54278.1992469287\\
0.505050505050505	53271.2066905615\\
0.515151515151515	52262.2059576519\\
0.525252525252525	51251.3129045387\\
0.535353535353535	50238.6346436864\\
0.545454545454545	49224.2703533026\\
0.555555555555556	48208.3119986346\\
0.565656565656566	47190.8449759832\\
0.575757575757576	46171.9486889266\\
0.585858585858586	45151.697064934\\
0.595959595959596	44130.1590194428\\
0.606060606060606	43107.3988735279\\
0.616161616161616	42083.4767304889\\
0.626262626262626	41058.448815993\\
0.636363636363636	40032.367785824\\
0.646464646464647	39005.283004779\\
0.656565656565657	37977.2407998214\\
0.666666666666667	36948.2846902202\\
0.676767676767677	35918.4555970786\\
0.686868686868687	34887.7920343765\\
0.696969696969697	33856.330283399\\
0.707070707070707	32824.1045522152\\
0.717171717171717	31791.1471216787\\
0.727272727272727	30757.4884792627\\
0.737373737373737	29723.1574418936\\
0.747474747474748	28688.1812688264\\
0.757575757575758	27652.585765489\\
0.767676767676768	26616.3953791288\\
0.777777777777778	25579.6332870066\\
0.787878787878788	24542.3214778054\\
0.797979797979798	23504.4808268573\\
0.808080808080808	22466.1311657279\\
0.818181818181818	21427.2913466462\\
0.828282828282828	20387.9793022201\\
0.838383838383838	19348.2121008355\\
0.848484848484849	18308.0059980982\\
0.858585858585859	17267.376484644\\
0.868686868686869	16226.3383306144\\
0.878787878787879	15184.9056270636\\
0.888888888888889	14143.0918245434\\
0.898989898989899	13100.9097690866\\
0.909090909090909	12058.3717357911\\
0.919191919191919	11015.4894601899\\
0.929292929292929	9972.27416757571\\
0.939393939393939	8928.73660043275\\
0.94949494949495	7884.88704411834\\
0.95959595959596	6840.73535092211\\
0.96969696969697	5796.29096262161\\
0.97979797979798	4751.56293164275\\
0.98989898989899	3706.55994092465\\
1	2661.29032258065\\
};
\addlegendentry{Audit (Coalition = 150)}

\begin{comment}
    
\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	78399.4708994709\\
0.333333333333333	77341.2698412699\\
0.343434343434343	76283.0687830688\\
0.353535353535354	75224.8677248677\\
0.363636363636364	74166.6666666667\\
0.373737373737374	73108.4656084656\\
0.383838383838384	72050.2645502645\\
0.393939393939394	70992.0634920635\\
0.404040404040404	69933.8624338624\\
0.414141414141414	68875.6613756614\\
0.424242424242424	67817.4603174603\\
0.434343434343434	66759.2592592593\\
0.444444444444444	65701.0582010582\\
0.454545454545455	64642.8571428571\\
0.464646464646465	63584.6560846561\\
0.474747474747475	62526.455026455\\
0.484848484848485	61468.253968254\\
0.494949494949495	60410.0529100529\\
0.505050505050505	59351.8518518519\\
0.515151515151515	58293.6507936508\\
0.525252525252525	57235.4497354497\\
0.535353535353535	56177.2486772487\\
0.545454545454545	55119.0476190476\\
0.555555555555556	54060.8465608466\\
0.565656565656566	53002.6455026455\\
0.575757575757576	51944.4444444444\\
0.585858585858586	50886.2433862434\\
0.595959595959596	49828.0423280423\\
0.606060606060606	48769.8412698413\\
0.616161616161616	47711.6402116402\\
0.626262626262626	46653.4391534391\\
0.636363636363636	45595.2380952381\\
0.646464646464647	44537.037037037\\
0.656565656565657	43478.835978836\\
0.666666666666667	42420.6349206349\\
0.676767676767677	41362.4338624339\\
0.686868686868687	40304.2328042328\\
0.696969696969697	39246.0317460317\\
0.707070707070707	38187.8306878307\\
0.717171717171717	37129.6296296296\\
0.727272727272727	36071.4285714286\\
0.737373737373737	35013.2275132275\\
0.747474747474748	33955.0264550265\\
0.757575757575758	32896.8253968254\\
0.767676767676768	31838.6243386243\\
0.777777777777778	30780.4232804233\\
0.787878787878788	29722.2222222222\\
0.797979797979798	28664.0211640212\\
0.808080808080808	27605.8201058201\\
0.818181818181818	26547.619047619\\
0.828282828282828	25489.417989418\\
0.838383838383838	24431.2169312169\\
0.848484848484849	23373.0158730159\\
0.858585858585859	22314.8148148148\\
0.868686868686869	21256.6137566138\\
0.878787878787879	20198.4126984127\\
0.888888888888889	19140.2116402116\\
0.898989898989899	18082.0105820106\\
0.909090909090909	17023.8095238095\\
0.919191919191919	15965.6084656085\\
0.929292929292929	14907.4074074074\\
0.939393939393939	13849.2063492063\\
0.94949494949495	12791.0052910053\\
0.95959595959596	11732.8042328042\\
0.96969696969697	10674.6031746032\\
0.97979797979798	9616.40211640212\\
0.98989898989899	8558.20105820105\\
1	7500\\
};
\addlegendentry{Optimal Audit coalitions no fractions}
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_Study_k_300_c_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \small, yshift=0.1cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title = {$k = 300$},
title style = {font = \small, yshift=-0.2cm},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
%tick label style={font=\scriptsize, yshift = 0.07cm},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	30965.4279044027\\
0.151515151515152	30601.7278534596\\
0.161616161616162	30237.952968265\\
0.171717171717172	29874.1164548633\\
0.181818181818182	29510.2285846225\\
0.191919191919192	29146.2974665171\\
0.202020202020202	28782.3295877267\\
0.212121212121212	28418.3301997779\\
0.222222222222222	28054.303599374\\
0.232323232323232	27690.2533359657\\
0.242424242424242	27326.1823674286\\
0.252525252525253	26962.0931783781\\
0.262626262626263	26597.9878711811\\
0.272727272727273	26233.8682367429\\
0.282828282828283	25869.7358101249\\
0.292929292929293	25505.5919146561\\
0.303030303030303	25141.4376972216\\
0.313131313131313	24777.2741567213\\
0.323232323232323	24413.1021671926\\
0.333333333333333	24048.922496729\\
0.343434343434343	23684.7358230601\\
0.353535353535354	23320.5427464605\\
0.363636363636364	22956.343800508\\
0.373737373737374	22592.1394610958\\
0.383838383838384	22227.9301540236\\
0.393939393939394	21863.7162614189\\
0.404040404040404	21499.4981271967\\
0.414141414141414	21135.2760617193\\
0.424242424242424	20771.0503457906\\
0.434343434343434	20406.8212340933\\
0.444444444444444	20042.588958157\\
0.454545454545455	19678.353728931\\
0.464646464646465	19314.1157390211\\
0.474747474747475	18949.8751646413\\
0.484848484848485	18585.6321673209\\
0.494949494949495	18221.3868954031\\
0.505050505050505	17857.1394853639\\
0.515151515151515	17492.8900629751\\
0.525252525252525	17128.6387443337\\
0.535353535353535	16764.3856367749\\
0.545454545454545	16400.1308396829\\
0.555555555555556	16035.8744452141\\
0.565656565656566	15671.6165389422\\
0.575757575757576	15307.3572004359\\
0.585858585858586	14943.0965037761\\
0.595959595959596	14578.8345180217\\
0.606060606060606	14214.5713076272\\
0.616161616161616	13850.3069328209\\
0.626262626262626	13486.0414499453\\
0.636363636363636	13121.7749117657\\
0.646464646464647	12757.5073677493\\
0.656565656565657	12393.2388643194\\
0.666666666666667	12028.9694450858\\
0.676767676767677	11664.6991510545\\
0.686868686868687	11300.4280208197\\
0.696969696969697	10936.1560907378\\
0.707070707070707	10571.8833950882\\
0.717171717171717	10207.6099662187\\
0.727272727272727	9843.33583468021\\
0.737373737373737	9479.06102934949\\
0.747474747474748	9114.78557754245\\
0.757575757575758	8750.50950511814\\
0.767676767676768	8386.23283657462\\
0.777777777777778	8021.95559513731\\
0.787878787878788	7657.67780284058\\
0.797979797979798	7293.39948060316\\
0.808080808080808	6929.1206482978\\
0.818181818181818	6564.84132481592\\
0.828282828282828	6200.5615281274\\
0.838383838383838	5836.28127533609\\
0.848484848484849	5472.00058273136\\
0.858585858585859	5107.71946583605\\
0.868686868686869	4743.437939451\\
0.878787878787879	4379.15601769653\\
0.888888888888889	4014.87371405116\\
0.898989898989899	3650.5910413876\\
0.909090909090909	3286.30801200647\\
0.919191919191919	2922.02463766768\\
0.929292929292929	2557.74092961985\\
0.939393939393939	2193.45689862779\\
0.94949494949495	1829.17255499825\\
0.95959595959596	1464.88790860396\\
0.96969696969697	1100.60296890633\\
0.97979797979798	736.317744976611\\
0.98989898989899	372.032245515768\\
1	7.74647887323944\\
};
%\addlegendentry{Optimal Audit}

\begin{comment}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31015.3916211293\\
0.151515151515152	30651.0928961749\\
0.161616161616162	30286.7941712204\\
0.171717171717172	29922.4954462659\\
0.181818181818182	29558.1967213115\\
0.191919191919192	29193.897996357\\
0.202020202020202	28829.5992714026\\
0.212121212121212	28465.3005464481\\
0.222222222222222	28101.0018214936\\
0.232323232323232	27736.7030965392\\
0.242424242424242	27372.4043715847\\
0.252525252525253	27008.1056466302\\
0.262626262626263	26643.8069216758\\
0.272727272727273	26279.5081967213\\
0.282828282828283	25915.2094717668\\
0.292929292929293	25550.9107468124\\
0.303030303030303	25186.6120218579\\
0.313131313131313	24822.3132969035\\
0.323232323232323	24458.014571949\\
0.333333333333333	24093.7158469945\\
0.343434343434343	23729.4171220401\\
0.353535353535354	23365.1183970856\\
0.363636363636364	23000.8196721311\\
0.373737373737374	22636.5209471767\\
0.383838383838384	22272.2222222222\\
0.393939393939394	21907.9234972678\\
0.404040404040404	21543.6247723133\\
0.414141414141414	21179.3260473588\\
0.424242424242424	20815.0273224044\\
0.434343434343434	20450.7285974499\\
0.444444444444444	20086.4298724954\\
0.454545454545455	19722.131147541\\
0.464646464646465	19357.8324225865\\
0.474747474747475	18993.5336976321\\
0.484848484848485	18629.2349726776\\
0.494949494949495	18264.9362477231\\
0.505050505050505	17900.6375227687\\
0.515151515151515	17536.3387978142\\
0.525252525252525	17172.0400728597\\
0.535353535353535	16807.7413479053\\
0.545454545454545	16443.4426229508\\
0.555555555555556	16079.1438979964\\
0.565656565656566	15714.8451730419\\
0.575757575757576	15350.5464480874\\
0.585858585858586	14986.247723133\\
0.595959595959596	14621.9489981785\\
0.606060606060606	14257.650273224\\
0.616161616161616	13893.3515482696\\
0.626262626262626	13529.0528233151\\
0.636363636363636	13164.7540983607\\
0.646464646464647	12800.4553734062\\
0.656565656565657	12436.1566484517\\
0.666666666666667	12071.8579234973\\
0.676767676767677	11707.5591985428\\
0.686868686868687	11343.2604735883\\
0.696969696969697	10978.9617486339\\
0.707070707070707	10614.6630236794\\
0.717171717171717	10250.364298725\\
0.727272727272727	9886.06557377049\\
0.737373737373737	9521.76684881603\\
0.747474747474748	9157.46812386156\\
0.757575757575758	8793.1693989071\\
0.767676767676768	8428.87067395264\\
0.777777777777778	8064.57194899818\\
0.787878787878788	7700.27322404372\\
0.797979797979798	7335.97449908925\\
0.808080808080808	6971.67577413479\\
0.818181818181818	6607.37704918033\\
0.828282828282828	6243.07832422586\\
0.838383838383838	5878.7795992714\\
0.848484848484849	5514.48087431694\\
0.858585858585859	5150.18214936248\\
0.868686868686869	4785.88342440801\\
0.878787878787879	4421.58469945355\\
0.888888888888889	4057.28597449909\\
0.898989898989899	3692.98724954463\\
0.909090909090909	3328.68852459016\\
0.919191919191919	2964.3897996357\\
0.929292929292929	2600.09107468124\\
0.939393939393939	2235.79234972677\\
0.94949494949495	1871.49362477231\\
0.95959595959596	1507.19489981785\\
0.96969696969697	1142.89617486339\\
0.97979797979798	778.597449908926\\
0.98989898989899	414.298724954461\\
1	50\\
};
\addlegendentry{Optimal Audit No Fractions}
    
\end{comment}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	30970.834112141\\
0.151515151515152	30696.3364888786\\
0.161616161616162	30410.6137279048\\
0.171717171717172	30115.6467358744\\
0.181818181818182	29812.9762179635\\
0.191919191919192	29503.8185203639\\
0.202020202020202	29189.1467200287\\
0.212121212121212	28869.7485459203\\
0.222222222222222	28546.2685035532\\
0.232323232323232	28219.2390105263\\
0.242424242424242	27889.1037481721\\
0.252525252525253	27556.2354088099\\
0.262626262626263	27220.949347479\\
0.272727272727273	26883.5141999538\\
0.282828282828283	26544.1602254694\\
0.292929292929293	26203.0859233663\\
0.303030303030303	25860.4633264065\\
0.313131313131313	25516.4422695761\\
0.323232323232323	25171.1538584879\\
0.333333333333333	24824.7133071654\\
0.343434343434343	24477.222275041\\
0.353535353535354	24128.7708033263\\
0.363636363636364	23779.4389286539\\
0.373737373737374	23429.2980350473\\
0.383838383838384	23078.4119924224\\
0.393939393939394	22726.8381199344\\
0.404040404040404	22374.6280048231\\
0.414141414141414	22021.8282014268\\
0.424242424242424	21668.4808303372\\
0.434343434343434	21314.6240939516\\
0.444444444444444	20960.292721722\\
0.454545454545455	20605.5183560379\\
0.464646464646465	20250.3298877768\\
0.474747474747475	19894.7537490182\\
0.484848484848485	19538.814169168\\
0.494949494949495	19182.5333997218\\
0.505050505050505	18825.9319120552\\
0.515151515151515	18469.028571946\\
0.525252525252525	18111.8407939581\\
0.535353535353535	17754.3846783488\\
0.545454545454545	17396.6751327638\\
0.555555555555556	17038.7259806563\\
0.565656565656566	16680.5500580899\\
0.575757575757576	16322.159300352\\
0.585858585858586	15963.5648196067\\
0.595959595959596	15604.7769746508\\
0.606060606060606	15245.8054336951\\
0.616161616161616	14886.6592309688\\
0.626262626262626	14527.3468178482\\
0.636363636363636	14167.8761091137\\
0.646464646464647	13808.2545248724\\
0.656565656565657	13448.4890286091\\
0.666666666666667	13088.5861617794\\
0.676767676767677	12728.5520753042\\
0.686868686868687	12368.3925582855\\
0.696969696969697	12008.1130642252\\
0.707070707070707	11647.7187349965\\
0.717171717171717	11287.2144227896\\
0.727272727272727	10926.6047102286\\
0.737373737373737	10565.8939288349\\
0.747474747474748	10205.0861759936\\
0.757575757575758	9844.18533056261\\
0.767676767676768	9483.19506724944\\
0.777777777777778	9122.11886986766\\
0.787878787878788	8760.96004357376\\
0.797979797979798	8399.72172617453\\
0.808080808080808	8038.40689858642\\
0.818181818181818	7677.01839452012\\
0.828282828282828	7315.55890945656\\
0.838383838383838	6954.03100897394\\
0.848484848484849	6592.43713648008\\
0.858585858585859	6230.77962039892\\
0.868686868686869	5869.06068085558\\
0.878787878787879	5507.2824359005\\
0.888888888888889	5145.44690730907\\
0.898989898989899	4783.55602599037\\
0.909090909090909	4421.61163703533\\
0.919191919191919	4059.61550443194\\
0.929292929292929	3697.5693154731\\
0.939393939393939	3335.47468487995\\
0.94949494949495	2973.33315866208\\
0.95959595959596	2611.14621773398\\
0.96969696969697	2248.91528130532\\
0.97979797979798	1886.6417100617\\
0.98989898989899	1524.3268091505\\
1	1161.97183098592\\
};
%\addlegendentry{Optimal Audit Coalitions}

\begin{comment}
\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	38465.3916211293\\
0.151515151515152	38101.0928961749\\
0.161616161616162	37736.7941712204\\
0.171717171717172	37372.4954462659\\
0.181818181818182	37008.1967213115\\
0.191919191919192	36643.897996357\\
0.202020202020202	36279.5992714026\\
0.212121212121212	35915.3005464481\\
0.222222222222222	35551.0018214936\\
0.232323232323232	35186.7030965392\\
0.242424242424242	34822.4043715847\\
0.252525252525253	34458.1056466302\\
0.262626262626263	34093.8069216758\\
0.272727272727273	33729.5081967213\\
0.282828282828283	33365.2094717669\\
0.292929292929293	33000.9107468124\\
0.303030303030303	32636.6120218579\\
0.313131313131313	32272.3132969035\\
0.323232323232323	31908.014571949\\
0.333333333333333	31543.7158469945\\
0.343434343434343	31179.4171220401\\
0.353535353535354	30815.1183970856\\
0.363636363636364	30450.8196721311\\
0.373737373737374	30086.5209471767\\
0.383838383838384	29722.2222222222\\
0.393939393939394	29357.9234972678\\
0.404040404040404	28993.6247723133\\
0.414141414141414	28629.3260473588\\
0.424242424242424	28265.0273224044\\
0.434343434343434	27900.7285974499\\
0.444444444444444	27536.4298724954\\
0.454545454545455	27172.131147541\\
0.464646464646465	26807.8324225865\\
0.474747474747475	26443.5336976321\\
0.484848484848485	26079.2349726776\\
0.494949494949495	25714.9362477231\\
0.505050505050505	25350.6375227687\\
0.515151515151515	24986.3387978142\\
0.525252525252525	24622.0400728597\\
0.535353535353535	24257.7413479053\\
0.545454545454545	23893.4426229508\\
0.555555555555556	23529.1438979964\\
0.565656565656566	23164.8451730419\\
0.575757575757576	22800.5464480874\\
0.585858585858586	22436.247723133\\
0.595959595959596	22071.9489981785\\
0.606060606060606	21707.650273224\\
0.616161616161616	21343.3515482696\\
0.626262626262626	20979.0528233151\\
0.636363636363636	20614.7540983607\\
0.646464646464647	20250.4553734062\\
0.656565656565657	19886.1566484517\\
0.666666666666667	19521.8579234973\\
0.676767676767677	19157.5591985428\\
0.686868686868687	18793.2604735883\\
0.696969696969697	18428.9617486339\\
0.707070707070707	18064.6630236794\\
0.717171717171717	17700.364298725\\
0.727272727272727	17336.0655737705\\
0.737373737373737	16971.766848816\\
0.747474747474748	16607.4681238616\\
0.757575757575758	16243.1693989071\\
0.767676767676768	15878.8706739526\\
0.777777777777778	15514.5719489982\\
0.787878787878788	15150.2732240437\\
0.797979797979798	14785.9744990893\\
0.808080808080808	14421.6757741348\\
0.818181818181818	14057.3770491803\\
0.828282828282828	13693.0783242259\\
0.838383838383838	13328.7795992714\\
0.848484848484849	12964.4808743169\\
0.858585858585859	12600.1821493625\\
0.868686868686869	12235.883424408\\
0.878787878787879	11871.5846994536\\
0.888888888888889	11507.2859744991\\
0.898989898989899	11142.9872495446\\
0.909090909090909	10778.6885245902\\
0.919191919191919	10414.3897996357\\
0.929292929292929	10050.0910746812\\
0.939393939393939	9685.79234972677\\
0.94949494949495	9321.49362477231\\
0.95959595959596	8957.19489981785\\
0.96969696969697	8592.89617486339\\
0.97979797979798	8228.59744990893\\
0.98989898989899	7864.29872495446\\
1	7500\\
};
\addlegendentry{Optimal Audit coalitions no fractions}
    
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_Study_k_500_c_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \small, yshift=0.1cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title = {$k = 500$},
title style = {font = \small, yshift=-0.2cm},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
%tick label style={font=\scriptsize, yshift = 0.07cm},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	19802.0292569798\\
0.101010101010101	19582.546903339\\
0.111111111111111	19362.9664317783\\
0.121212121212121	19143.3123717777\\
0.131313131313131	18923.6017052849\\
0.141414141414141	18703.8465622624\\
0.151515151515152	18484.0558380162\\
0.161616161616162	18264.2362040258\\
0.171717171717172	18044.3927620107\\
0.181818181818182	17824.529479975\\
0.191919191919192	17604.6494905536\\
0.202020202020202	17384.7552998543\\
0.212121212121212	17164.8489366311\\
0.222222222222222	16944.9320607736\\
0.232323232323232	16725.0060434951\\
0.242424242424242	16505.072027473\\
0.252525252525253	16285.1309725567\\
0.262626262626263	16065.1836909263\\
0.272727272727273	15845.2308744388\\
0.282828282828283	15625.2731161147\\
0.292929292929293	15405.3109271785\\
0.303030303030303	15185.3447506913\\
0.313131313131313	14965.3749725452\\
0.323232323232323	14745.4019303957\\
0.333333333333333	14525.4259209705\\
0.343434343434343	14305.4472060879\\
0.353535353535354	14085.4660176442\\
0.363636363636364	13865.4825617697\\
0.373737373737374	13645.49702231\\
0.383838383838384	13425.5095637587\\
0.393939393939394	13205.5203337382\\
0.404040404040404	12985.5294651087\\
0.414141414141414	12765.5370777684\\
0.424242424242424	12545.5432801967\\
0.434343434343434	12325.5481707819\\
0.444444444444444	12105.5518389677\\
0.454545454545455	11885.5543662474\\
0.464646464646465	11665.5558270281\\
0.474747474747475	11445.556289384\\
0.484848484848485	11225.5558157167\\
0.494949494949495	11005.5544633338\\
0.505050505050505	10785.5522849582\\
0.515151515151515	10565.5493291778\\
0.525252525252525	10345.5456408427\\
0.535353535353535	10125.5412614183\\
0.545454545454545	9905.53622929861\\
0.555555555555556	9685.53058008503\\
0.565656565656566	9465.52434683623\\
0.575757575757576	9245.51756029088\\
0.585858585858586	9025.51024906778\\
0.595959595959596	8805.50243984545\\
0.606060606060606	8585.49415752386\\
0.616161616161616	8365.48542537019\\
0.626262626262626	8145.47626515049\\
0.636363636363636	7925.46669724887\\
0.646464646464647	7705.45674077543\\
0.656565656565657	7485.44641366423\\
0.666666666666667	7265.43573276247\\
0.676767676767677	7045.42471391149\\
0.686868686868687	6825.41337202083\\
0.696969696969697	6605.40172113568\\
0.707070707070707	6385.38977449869\\
0.717171717171717	6165.37754460638\\
0.727272727272727	5945.36504326108\\
0.737373737373737	5725.35228161839\\
0.747474747474748	5505.33927023089\\
0.757575757575758	5285.3260190884\\
0.767676767676768	5065.3125376549\\
0.777777777777778	4845.29883490279\\
0.787878787878788	4625.28491934433\\
0.797979797979798	4405.27079906075\\
0.808080808080808	4185.25648172925\\
0.818181818181818	3965.24197464791\\
0.828282828282828	3745.2272847588\\
0.838383838383838	3525.21241866942\\
0.848484848484849	3305.19738267263\\
0.858585858585859	3085.18218276518\\
0.868686868686869	2865.16682466487\\
0.878787878787879	2645.15131382663\\
0.888888888888889	2425.13565545744\\
0.898989898989899	2205.11985453024\\
0.909090909090909	1985.10391579699\\
0.919191919191919	1765.08784380071\\
0.929292929292929	1545.07164288697\\
0.939393939393939	1325.05531721437\\
0.94949494949495	1105.03887076459\\
0.95959595959596	885.022307351646\\
0.96969696969697	665.00563063063\\
0.97979797979798	444.988844105921\\
0.98989898989899	224.971951138853\\
1	4.95495495495495\\
};
%\addlegendentry{Optimal Audit}

\begin{comment}
\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	19851.9801980198\\
0.101010101010101	19631.9581958196\\
0.111111111111111	19411.9361936194\\
0.121212121212121	19191.9141914191\\
0.131313131313131	18971.8921892189\\
0.141414141414141	18751.8701870187\\
0.151515151515152	18531.8481848185\\
0.161616161616162	18311.8261826183\\
0.171717171717172	18091.804180418\\
0.181818181818182	17871.7821782178\\
0.191919191919192	17651.7601760176\\
0.202020202020202	17431.7381738174\\
0.212121212121212	17211.7161716172\\
0.222222222222222	16991.6941694169\\
0.232323232323232	16771.6721672167\\
0.242424242424242	16551.6501650165\\
0.252525252525253	16331.6281628163\\
0.262626262626263	16111.6061606161\\
0.272727272727273	15891.5841584158\\
0.282828282828283	15671.5621562156\\
0.292929292929293	15451.5401540154\\
0.303030303030303	15231.5181518152\\
0.313131313131313	15011.496149615\\
0.323232323232323	14791.4741474147\\
0.333333333333333	14571.4521452145\\
0.343434343434343	14351.4301430143\\
0.353535353535354	14131.4081408141\\
0.363636363636364	13911.3861386139\\
0.373737373737374	13691.3641364136\\
0.383838383838384	13471.3421342134\\
0.393939393939394	13251.3201320132\\
0.404040404040404	13031.298129813\\
0.414141414141414	12811.2761276128\\
0.424242424242424	12591.2541254125\\
0.434343434343434	12371.2321232123\\
0.444444444444444	12151.2101210121\\
0.454545454545455	11931.1881188119\\
0.464646464646465	11711.1661166117\\
0.474747474747475	11491.1441144114\\
0.484848484848485	11271.1221122112\\
0.494949494949495	11051.100110011\\
0.505050505050505	10831.0781078108\\
0.515151515151515	10611.0561056106\\
0.525252525252525	10391.0341034103\\
0.535353535353535	10171.0121012101\\
0.545454545454545	9950.9900990099\\
0.555555555555556	9730.96809680968\\
0.565656565656566	9510.94609460946\\
0.575757575757576	9290.92409240924\\
0.585858585858586	9070.90209020902\\
0.595959595959596	8850.8800880088\\
0.606060606060606	8630.85808580858\\
0.616161616161616	8410.83608360836\\
0.626262626262626	8190.81408140814\\
0.636363636363636	7970.79207920792\\
0.646464646464647	7750.7700770077\\
0.656565656565657	7530.74807480748\\
0.666666666666667	7310.72607260726\\
0.676767676767677	7090.70407040704\\
0.686868686868687	6870.68206820682\\
0.696969696969697	6650.6600660066\\
0.707070707070707	6430.63806380638\\
0.717171717171717	6210.61606160616\\
0.727272727272727	5990.59405940594\\
0.737373737373737	5770.57205720572\\
0.747474747474748	5550.5500550055\\
0.757575757575758	5330.52805280528\\
0.767676767676768	5110.50605060506\\
0.777777777777778	4890.48404840484\\
0.787878787878788	4670.46204620462\\
0.797979797979798	4450.4400440044\\
0.808080808080808	4230.41804180418\\
0.818181818181818	4010.39603960396\\
0.828282828282828	3790.37403740374\\
0.838383838383838	3570.35203520352\\
0.848484848484849	3350.3300330033\\
0.858585858585859	3130.30803080308\\
0.868686868686869	2910.28602860286\\
0.878787878787879	2690.26402640264\\
0.888888888888889	2470.24202420242\\
0.898989898989899	2250.2200220022\\
0.909090909090909	2030.19801980198\\
0.919191919191919	1810.17601760176\\
0.929292929292929	1590.15401540154\\
0.939393939393939	1370.13201320132\\
0.94949494949495	1150.1100110011\\
0.95959595959596	930.088008800881\\
0.96969696969697	710.066006600659\\
0.97979797979798	490.04400440044\\
0.98989898989899	270.022002200219\\
1	50\\
};
\addlegendentry{Optimal Audit No Fractions}
    
\end{comment}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	19809.3390420123\\
0.101010101010101	19670.2643237297\\
0.111111111111111	19516.471917462\\
0.121212121212121	19351.6412452056\\
0.131313131313131	19178.3195991117\\
0.141414141414141	18998.326473574\\
0.151515151515152	18812.9961644813\\
0.161616161616162	18623.3293937502\\
0.171717171717172	18430.0914193168\\
0.181818181818182	18233.8774417982\\
0.191919191919192	18035.1573564184\\
0.202020202020202	17834.3070793566\\
0.212121212121212	17631.6309237101\\
0.222222222222222	17427.3778729224\\
0.232323232323232	17221.7536089684\\
0.242424242424242	17014.9295334939\\
0.252525252525253	16807.0496238813\\
0.262626262626263	16598.2357071466\\
0.272727272727273	16388.5915618589\\
0.282828282828283	16178.2061410774\\
0.292929292929293	15967.156128474\\
0.303030303030303	15755.5079832308\\
0.313131313131313	15543.3195891516\\
0.323232323232323	15330.6415945649\\
0.333333333333333	15117.5185086076\\
0.343434343434343	14903.9896040478\\
0.353535353535354	14690.0896653372\\
0.363636363636364	14475.8496119882\\
0.373737373737374	14261.2970208635\\
0.383838383838384	14046.456565998\\
0.393939393939394	13831.3503907563\\
0.404040404040404	13615.9984241667\\
0.414141414141414	13400.418650962\\
0.424242424242424	13184.6273430432\\
0.434343434343434	12968.6392586462\\
0.444444444444444	12752.467814349\\
0.454545454545455	12536.125234145\\
0.464646464646465	12319.6226790717\\
0.474747474747475	12102.9703602908\\
0.484848484848485	11886.1776380341\\
0.494949494949495	11669.2531084327\\
0.505050505050505	11452.2046799275\\
0.515151515151515	11235.039640689\\
0.525252525252525	11017.7647182598\\
0.535353535353535	10800.3861324429\\
0.545454545454545	10582.9096423156\\
0.555555555555556	10365.3405881129\\
0.565656565656566	10147.6839286245\\
0.575757575757576	9929.94427465506\\
0.585858585858586	9712.12591902247\\
0.595959595959596	9494.23286350623\\
0.606060606060606	9276.26884310053\\
0.616161616161616	9058.23734788189\\
0.626262626262626	8840.14164276061\\
0.636363636363636	8621.98478535112\\
0.646464646464647	8403.76964216692\\
0.656565656565657	8185.49890332068\\
0.666666666666667	7967.17509588797\\
0.676767676767677	7748.80059607413\\
0.686868686868687	7530.37764030775\\
0.696969696969697	7311.90833536937\\
0.707070707070707	7093.39466765209\\
0.717171717171717	6874.83851163952\\
0.727272727272727	6656.24163767728\\
0.737373737373737	6437.60571910579\\
0.747474747474748	6218.9323388146\\
0.757575757575758	6000.2229952725\\
0.767676767676768	5781.47910808151\\
0.777777777777778	5562.70202309806\\
0.787878787878788	5343.89301716034\\
0.797979797979798	5125.05330245649\\
0.808080808080808	4906.18403056522\\
0.818181818181818	4687.28629619719\\
0.828282828282828	4468.36114066252\\
0.838383838383838	4249.40955508771\\
0.848484848484849	4030.43248340278\\
0.858585858585859	3811.43082511749\\
0.868686868686869	3592.40543790394\\
0.878787878787879	3373.35714000105\\
0.888888888888889	3154.28671245503\\
0.898989898989899	2935.19490120892\\
0.909090909090909	2716.08241905272\\
0.919191919191919	2496.949947445\\
0.929292929292929	2277.7981382157\\
0.939393939393939	2058.62761515907\\
0.94949494949495	1839.43897552492\\
0.95959595959596	1620.2327914157\\
0.96969696969697	1401.00961109624\\
0.97979797979798	1181.76996022255\\
0.98989898989899	962.514342995247\\
1	743.243243243243\\
};
%\addlegendentry{Optimal Audit Coalitions}

\begin{comment}
\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	27301.9801980198\\
0.101010101010101	27081.9581958196\\
0.111111111111111	26861.9361936194\\
0.121212121212121	26641.9141914191\\
0.131313131313131	26421.8921892189\\
0.141414141414141	26201.8701870187\\
0.151515151515152	25981.8481848185\\
0.161616161616162	25761.8261826183\\
0.171717171717172	25541.804180418\\
0.181818181818182	25321.7821782178\\
0.191919191919192	25101.7601760176\\
0.202020202020202	24881.7381738174\\
0.212121212121212	24661.7161716172\\
0.222222222222222	24441.6941694169\\
0.232323232323232	24221.6721672167\\
0.242424242424242	24001.6501650165\\
0.252525252525253	23781.6281628163\\
0.262626262626263	23561.6061606161\\
0.272727272727273	23341.5841584158\\
0.282828282828283	23121.5621562156\\
0.292929292929293	22901.5401540154\\
0.303030303030303	22681.5181518152\\
0.313131313131313	22461.496149615\\
0.323232323232323	22241.4741474147\\
0.333333333333333	22021.4521452145\\
0.343434343434343	21801.4301430143\\
0.353535353535354	21581.4081408141\\
0.363636363636364	21361.3861386139\\
0.373737373737374	21141.3641364136\\
0.383838383838384	20921.3421342134\\
0.393939393939394	20701.3201320132\\
0.404040404040404	20481.298129813\\
0.414141414141414	20261.2761276128\\
0.424242424242424	20041.2541254125\\
0.434343434343434	19821.2321232123\\
0.444444444444444	19601.2101210121\\
0.454545454545455	19381.1881188119\\
0.464646464646465	19161.1661166117\\
0.474747474747475	18941.1441144114\\
0.484848484848485	18721.1221122112\\
0.494949494949495	18501.100110011\\
0.505050505050505	18281.0781078108\\
0.515151515151515	18061.0561056106\\
0.525252525252525	17841.0341034103\\
0.535353535353535	17621.0121012101\\
0.545454545454545	17400.9900990099\\
0.555555555555556	17180.9680968097\\
0.565656565656566	16960.9460946095\\
0.575757575757576	16740.9240924092\\
0.585858585858586	16520.902090209\\
0.595959595959596	16300.8800880088\\
0.606060606060606	16080.8580858086\\
0.616161616161616	15860.8360836084\\
0.626262626262626	15640.8140814081\\
0.636363636363636	15420.7920792079\\
0.646464646464647	15200.7700770077\\
0.656565656565657	14980.7480748075\\
0.666666666666667	14760.7260726073\\
0.676767676767677	14540.704070407\\
0.686868686868687	14320.6820682068\\
0.696969696969697	14100.6600660066\\
0.707070707070707	13880.6380638064\\
0.717171717171717	13660.6160616062\\
0.727272727272727	13440.5940594059\\
0.737373737373737	13220.5720572057\\
0.747474747474748	13000.5500550055\\
0.757575757575758	12780.5280528053\\
0.767676767676768	12560.5060506051\\
0.777777777777778	12340.4840484048\\
0.787878787878788	12120.4620462046\\
0.797979797979798	11900.4400440044\\
0.808080808080808	11680.4180418042\\
0.818181818181818	11460.396039604\\
0.828282828282828	11240.3740374037\\
0.838383838383838	11020.3520352035\\
0.848484848484849	10800.3300330033\\
0.858585858585859	10580.3080308031\\
0.868686868686869	10360.2860286029\\
0.878787878787879	10140.2640264026\\
0.888888888888889	9920.24202420242\\
0.898989898989899	9700.2200220022\\
0.909090909090909	9480.19801980198\\
0.919191919191919	9260.17601760176\\
0.929292929292929	9040.15401540154\\
0.939393939393939	8820.13201320132\\
0.94949494949495	8600.1100110011\\
0.95959595959596	8380.08800880088\\
0.96969696969697	8160.06600660066\\
0.97979797979798	7940.04400440044\\
0.98989898989899	7720.02200220022\\
1	7500\\
};
\addlegendentry{Optimal Audit coalitions no fractions}
    
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_Study_misreport_pl_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1.1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=150,
tick align=outside,
xlabel style={font=\color{white!15!black}, rotate = 38, font = \small},
xlabel={Audit Cost (c)},
ymin=0,
ymax=1000,
ylabel style={font=\color{white!15!black}, rotate = 340, font = \small},
ylabel={Fine (k)},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}, align = center, font = \small},
zlabel={Max Probability \\ of Misreporting},
title style={font=\bfseries},
title={$q_{\min} = 0.25$},
view={-51.6}{30.6008759124088},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
25	100	0.576923076923077	0.576923076923077\\
25	200	0.326086956521739	0.326086956521739\\
25	300	0.227272727272727	0.227272727272727\\
25	400	0.174418604651163	0.174418604651163\\
25	500	0.141509433962264	0.141509433962264\\
25	600	0.119047619047619	0.119047619047619\\
25	700	0.102739726027397	0.102739726027397\\
25	800	0.0903614457831325	0.0903614457831325\\
25	900	0.0806451612903226	0.0806451612903226\\
25	1000	0.0728155339805825	0.0728155339805825\\
50	100	1	1\\
50	200	0.731707317073171	0.731707317073171\\
50	300	0.491803278688525	0.491803278688525\\
50	400	0.37037037037037	0.37037037037037\\
50	500	0.297029702970297	0.297029702970297\\
50	600	0.247933884297521	0.247933884297521\\
50	700	0.212765957446809	0.212765957446809\\
50	800	0.186335403726708	0.186335403726708\\
50	900	0.165745856353591	0.165745856353591\\
50	1000	0.149253731343284	0.149253731343284\\
75	100	1	1\\
75	200	1	1\\
75	300	0.803571428571429	0.803571428571429\\
75	400	0.592105263157895	0.592105263157895\\
75	500	0.46875	0.46875\\
75	600	0.387931034482759	0.387931034482759\\
75	700	0.330882352941176	0.330882352941176\\
75	800	0.288461538461538	0.288461538461538\\
75	900	0.255681818181818	0.255681818181818\\
75	1000	0.229591836734694	0.229591836734694\\
100	100	1	1\\
100	200	1	1\\
100	300	1	1\\
100	400	0.845070422535211	0.845070422535211\\
100	500	0.659340659340659	0.659340659340659\\
100	600	0.540540540540541	0.540540540540541\\
100	700	0.458015267175573	0.458015267175573\\
100	800	0.397350993377483	0.397350993377483\\
100	900	0.350877192982456	0.350877192982456\\
100	1000	0.31413612565445	0.31413612565445\\
125	100	1	1\\
125	200	1	1\\
125	300	1	1\\
125	400	1	1\\
125	500	0.872093023255814	0.872093023255814\\
125	600	0.707547169811321	0.707547169811321\\
125	700	0.595238095238095	0.595238095238095\\
125	800	0.513698630136986	0.513698630136986\\
125	900	0.451807228915663	0.451807228915663\\
125	1000	0.403225806451613	0.403225806451613\\
150	100	1	1\\
150	200	1	1\\
150	300	1	1\\
150	400	1	1\\
150	500	1	1\\
150	600	0.891089108910891	0.891089108910891\\
150	700	0.743801652892562	0.743801652892562\\
150	800	0.638297872340426	0.638297872340426\\
150	900	0.559006211180124	0.559006211180124\\
150	1000	0.497237569060773	0.497237569060773\\
};


%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_Study_misreport_pl_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1.1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=150,
tick align=outside,
xlabel style={font=\color{white!15!black}, rotate = 38, font = \small},
xlabel={Audit Cost (c)},
ymin=0,
ymax=1000,
ylabel style={font=\color{white!15!black}, rotate = 340, font = \small},
ylabel={Fine (k)},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
%zlabel={Max Probability of Mis-reporting},
title style={font=\bfseries},
title={$q_{min} = 0.5$},
view={-53.1}{30.6008759124088},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
25	100	0.192307692307692	0.192307692307692\\
25	200	0.108695652173913	0.108695652173913\\
25	300	0.0757575757575758	0.0757575757575758\\
25	400	0.0581395348837209	0.0581395348837209\\
25	500	0.0471698113207547	0.0471698113207547\\
25	600	0.0396825396825397	0.0396825396825397\\
25	700	0.0342465753424658	0.0342465753424658\\
25	800	0.0301204819277108	0.0301204819277108\\
25	900	0.0268817204301075	0.0268817204301075\\
25	1000	0.0242718446601942	0.0242718446601942\\
50	100	0.476190476190476	0.476190476190476\\
50	200	0.24390243902439	0.24390243902439\\
50	300	0.163934426229508	0.163934426229508\\
50	400	0.123456790123457	0.123456790123457\\
50	500	0.099009900990099	0.099009900990099\\
50	600	0.0826446280991736	0.0826446280991736\\
50	700	0.0709219858156028	0.0709219858156028\\
50	800	0.062111801242236	0.062111801242236\\
50	900	0.0552486187845304	0.0552486187845304\\
50	1000	0.0497512437810945	0.0497512437810945\\
75	100	0.9375	0.9375\\
75	200	0.416666666666667	0.416666666666667\\
75	300	0.267857142857143	0.267857142857143\\
75	400	0.197368421052632	0.197368421052632\\
75	500	0.15625	0.15625\\
75	600	0.129310344827586	0.129310344827586\\
75	700	0.110294117647059	0.110294117647059\\
75	800	0.0961538461538462	0.0961538461538462\\
75	900	0.0852272727272727	0.0852272727272727\\
75	1000	0.076530612244898	0.076530612244898\\
100	100	1	1\\
100	200	0.645161290322581	0.645161290322581\\
100	300	0.392156862745098	0.392156862745098\\
100	400	0.28169014084507	0.28169014084507\\
100	500	0.21978021978022	0.21978021978022\\
100	600	0.18018018018018	0.18018018018018\\
100	700	0.152671755725191	0.152671755725191\\
100	800	0.132450331125828	0.132450331125828\\
100	900	0.116959064327485	0.116959064327485\\
100	1000	0.104712041884817	0.104712041884817\\
125	100	1	1\\
125	200	0.961538461538462	0.961538461538462\\
125	300	0.543478260869565	0.543478260869565\\
125	400	0.378787878787879	0.378787878787879\\
125	500	0.290697674418605	0.290697674418605\\
125	600	0.235849056603774	0.235849056603774\\
125	700	0.198412698412698	0.198412698412698\\
125	800	0.171232876712329	0.171232876712329\\
125	900	0.150602409638554	0.150602409638554\\
125	1000	0.134408602150538	0.134408602150538\\
150	100	1	1\\
150	200	1	1\\
150	300	0.731707317073171	0.731707317073171\\
150	400	0.491803278688525	0.491803278688525\\
150	500	0.37037037037037	0.37037037037037\\
150	600	0.297029702970297	0.297029702970297\\
150	700	0.247933884297521	0.247933884297521\\
150	800	0.212765957446809	0.212765957446809\\
150	900	0.186335403726708	0.186335403726708\\
150	1000	0.165745856353591	0.165745856353591\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_Study_misreport_pl_75.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1.1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=150,
tick align=outside,
xlabel style={font=\color{white!15!black}, rotate = 20, font = \small},
xlabel={Audit Cost (c)},
ymin=0,
ymax=1000,
ylabel style={font=\color{white!15!black}, rotate = 330, font = \small},
ylabel={Fine (k)},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
%zlabel={Max Probability of Mis-reporting},
view={-37.5}{30},
title style={font=\bfseries},
title={$q_{min} = 0.75$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
25	100	0.0641025641025641	0.0641025641025641\\
25	200	0.036231884057971	0.036231884057971\\
25	300	0.0252525252525253	0.0252525252525253\\
25	400	0.0193798449612403	0.0193798449612403\\
25	500	0.0157232704402516	0.0157232704402516\\
25	600	0.0132275132275132	0.0132275132275132\\
25	700	0.0114155251141553	0.0114155251141553\\
25	800	0.0100401606425703	0.0100401606425703\\
25	900	0.00896057347670251	0.00896057347670251\\
25	1000	0.00809061488673139	0.00809061488673139\\
50	100	0.158730158730159	0.158730158730159\\
50	200	0.0813008130081301	0.0813008130081301\\
50	300	0.0546448087431694	0.0546448087431694\\
50	400	0.0411522633744856	0.0411522633744856\\
50	500	0.033003300330033	0.033003300330033\\
50	600	0.0275482093663912	0.0275482093663912\\
50	700	0.0236406619385343	0.0236406619385343\\
50	800	0.020703933747412	0.020703933747412\\
50	900	0.0184162062615101	0.0184162062615101\\
50	1000	0.0165837479270315	0.0165837479270315\\
75	100	0.3125	0.3125\\
75	200	0.138888888888889	0.138888888888889\\
75	300	0.0892857142857143	0.0892857142857143\\
75	400	0.0657894736842105	0.0657894736842105\\
75	500	0.0520833333333333	0.0520833333333333\\
75	600	0.0431034482758621	0.0431034482758621\\
75	700	0.0367647058823529	0.0367647058823529\\
75	800	0.032051282051282	0.032051282051282\\
75	900	0.0284090909090909	0.0284090909090909\\
75	1000	0.0255102040816327	0.0255102040816327\\
100	100	0.606060606060606	0.606060606060606\\
100	200	0.21505376344086	0.21505376344086\\
100	300	0.130718954248366	0.130718954248366\\
100	400	0.0938967136150235	0.0938967136150235\\
100	500	0.0732600732600733	0.0732600732600733\\
100	600	0.0600600600600601	0.0600600600600601\\
100	700	0.0508905852417303	0.0508905852417303\\
100	800	0.0441501103752759	0.0441501103752759\\
100	900	0.0389863547758285	0.0389863547758285\\
100	1000	0.0349040139616056	0.0349040139616056\\
125	100	1	1\\
125	200	0.320512820512821	0.320512820512821\\
125	300	0.181159420289855	0.181159420289855\\
125	400	0.126262626262626	0.126262626262626\\
125	500	0.0968992248062016	0.0968992248062016\\
125	600	0.0786163522012579	0.0786163522012579\\
125	700	0.0661375661375661	0.0661375661375661\\
125	800	0.0570776255707763	0.0570776255707763\\
125	900	0.0502008032128514	0.0502008032128514\\
125	1000	0.0448028673835125	0.0448028673835125\\
150	100	1	1\\
150	200	0.476190476190476	0.476190476190476\\
150	300	0.24390243902439	0.24390243902439\\
150	400	0.163934426229508	0.163934426229508\\
150	500	0.123456790123457	0.123456790123457\\
150	600	0.099009900990099	0.099009900990099\\
150	700	0.0826446280991736	0.0826446280991736\\
150	800	0.0709219858156028	0.0709219858156028\\
150	900	0.062111801242236	0.062111801242236\\
150	1000	0.0552486187845304	0.0552486187845304\\
};

%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_study_c_125_aamas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.62in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \scriptsize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title = {$c = 125$},
title style = {font = \footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift = 0.07cm},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77294.8062772772\\
0.363636363636364	76087.903781384\\
0.373737373737374	74880.9565842634\\
0.383838383838384	73673.9682149597\\
0.393939393939394	72466.941840564\\
0.404040404040404	71259.8803114581\\
0.414141414141414	70052.7861999379\\
0.424242424242424	68845.6618333188\\
0.434343434343434	67638.5093224214\\
0.444444444444444	66431.3305861741\\
0.454545454545455	65224.1273729332\\
0.464646464646465	64016.9012790247\\
0.474747474747475	62809.6537649166\\
0.484848484848485	61602.3861693713\\
0.494949494949495	60395.0997218646\\
0.505050505050505	59187.7955535143\\
0.515151515151515	57980.4747067229\\
0.525252525252525	56773.138143708\\
0.535353535353535	55565.7867540674\\
0.545454545454545	54358.4213615023\\
0.555555555555556	53151.0427298088\\
0.565656565656566	51943.6515682258\\
0.575757575757576	50736.2485362211\\
0.585858585858586	49528.8342477822\\
0.595959595959596	48321.4092752701\\
0.606060606060606	47113.9741528883\\
0.616161616161616	45906.529379811\\
0.626262626262626	44699.0754230071\\
0.636363636363636	43491.612719797\\
0.646464646464647	42284.1416801686\\
0.656565656565657	41076.6626888795\\
0.666666666666667	39869.1761073689\\
0.676767676767677	38661.6822754974\\
0.686868686868687	37454.1815131339\\
0.696969696969697	36246.6741216042\\
0.707070707070707	35039.1603850154\\
0.717171717171717	33831.6405714685\\
0.727272727272727	32624.1149341702\\
0.737373737373737	31416.5837124527\\
0.747474747474748	30209.0471327114\\
0.757575757575758	29001.5054092672\\
0.767676767676768	27793.958745161\\
0.777777777777778	26586.4073328862\\
0.787878787878788	25378.8513550646\\
0.797979797979798	24171.2909850714\\
0.808080808080808	22963.7263876131\\
0.818181818181818	21756.1577192624\\
0.828282828282828	20548.5851289545\\
0.838383838383838	19341.0087584467\\
0.848484848484849	18133.4287427463\\
0.858585858585859	16925.8452105071\\
0.868686868686869	15718.2582843991\\
0.878787878787879	14510.6680814522\\
0.888888888888889	13303.0747133769\\
0.898989898989899	12095.4782868628\\
0.909090909090909	10887.8789038579\\
0.919191919191919	9680.27666182902\\
0.929292929292929	8472.67165400511\\
0.939393939393939	7265.06396960538\\
0.94949494949495	6057.45369405248\\
0.95959595959596	4849.8409091723\\
0.96969696969697	3642.2256933813\\
0.97979797979798	2434.60812186231\\
0.98989898989899	1226.98826672943\\
1	19.3661971830986\\
};
%\addlegendentry{Optimal Audit}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77419.6859903382\\
0.363636363636364	76211.9565217391\\
0.373737373737374	75004.2270531401\\
0.383838383838384	73796.4975845411\\
0.393939393939394	72588.768115942\\
0.404040404040404	71381.038647343\\
0.414141414141414	70173.309178744\\
0.424242424242424	68965.5797101449\\
0.434343434343434	67757.8502415459\\
0.444444444444444	66550.1207729469\\
0.454545454545455	65342.3913043478\\
0.464646464646465	64134.6618357488\\
0.474747474747475	62926.9323671498\\
0.484848484848485	61719.2028985507\\
0.494949494949495	60511.4734299517\\
0.505050505050505	59303.7439613526\\
0.515151515151515	58096.0144927536\\
0.525252525252525	56888.2850241546\\
0.535353535353535	55680.5555555556\\
0.545454545454545	54472.8260869565\\
0.555555555555556	53265.0966183575\\
0.565656565656566	52057.3671497585\\
0.575757575757576	50849.6376811594\\
0.585858585858586	49641.9082125604\\
0.595959595959596	48434.1787439614\\
0.606060606060606	47226.4492753623\\
0.616161616161616	46018.7198067633\\
0.626262626262626	44810.9903381642\\
0.636363636363636	43603.2608695652\\
0.646464646464647	42395.5314009662\\
0.656565656565657	41187.8019323672\\
0.666666666666667	39980.0724637681\\
0.676767676767677	38772.3429951691\\
0.686868686868687	37564.6135265701\\
0.696969696969697	36356.884057971\\
0.707070707070707	35149.154589372\\
0.717171717171717	33941.4251207729\\
0.727272727272727	32733.6956521739\\
0.737373737373737	31525.9661835749\\
0.747474747474748	30318.2367149758\\
0.757575757575758	29110.5072463768\\
0.767676767676768	27902.7777777778\\
0.777777777777778	26695.0483091787\\
0.787878787878788	25487.3188405797\\
0.797979797979798	24279.5893719807\\
0.808080808080808	23071.8599033816\\
0.818181818181818	21864.1304347826\\
0.828282828282828	20656.4009661836\\
0.838383838383838	19448.6714975845\\
0.848484848484849	18240.9420289855\\
0.858585858585859	17033.2125603865\\
0.868686868686869	15825.4830917874\\
0.878787878787879	14617.7536231884\\
0.888888888888889	13410.0241545894\\
0.898989898989899	12202.2946859903\\
0.909090909090909	10994.5652173913\\
0.919191919191919	9786.83574879227\\
0.929292929292929	8579.10628019324\\
0.939393939393939	7371.3768115942\\
0.94949494949495	6163.64734299517\\
0.95959595959596	4955.91787439614\\
0.96969696969697	3748.1884057971\\
0.97979797979798	2540.45893719807\\
0.98989898989899	1332.72946859903\\
1	125\\
};
%\addlegendentry{Optimal Audit No Fractions}    
\end{comment}



\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77312.729031192\\
0.363636363636364	76229.0454684629\\
0.373737373737374	75138.6567216329\\
0.383838383838384	74042.0921473412\\
0.393939393939394	72939.8268092389\\
0.404040404040404	71832.2882646118\\
0.414141414141414	70719.8623578398\\
0.424242424242424	69602.8981862188\\
0.434343434343434	68481.7123728779\\
0.444444444444444	67356.5927570252\\
0.454545454545455	66227.8015921617\\
0.464646464646465	65095.5783271357\\
0.474747474747475	63960.1420321704\\
0.484848484848485	62821.6935216371\\
0.494949494949495	61680.417216897\\
0.505050505050505	60536.4827856025\\
0.515151515151515	59390.0465881392\\
0.525252525252525	58241.2529571707\\
0.535353535353535	57090.2353323294\\
0.545454545454545	55937.1172688304\\
0.555555555555556	54782.013336055\\
0.565656565656566	53625.0299198573\\
0.575757575757576	52466.2659404175\\
0.585858585858586	51305.8134958342\\
0.595959595959596	50143.7584402674\\
0.606060606060606	48980.1809042662\\
0.616161616161616	47815.1557639175\\
0.626262626262626	46648.7530645929\\
0.636363636363636	45481.0384043391\\
0.646464646464647	44312.0732813244\\
0.656565656565657	43141.9154092149\\
0.666666666666667	41970.6190038784\\
0.676767676767677	40798.2350444146\\
0.686868686868687	39624.8115111527\\
0.696969696969697	38450.3936029536\\
0.707070707070707	37275.0239358858\\
0.717171717171717	36098.742725113\\
0.727272727272727	34921.5879516228\\
0.737373737373737	33743.5955152529\\
0.747474747474748	32564.7993753092\\
0.757575757575758	31385.2316799347\\
0.767676767676768	30204.9228852648\\
0.777777777777778	29023.9018652981\\
0.787878787878788	27842.1960133151\\
0.797979797979798	26659.8313355951\\
0.808080808080808	25476.832538103\\
0.818181818181818	24293.2231067565\\
0.828282828282828	23109.0253818184\\
0.838383838383838	21924.2606269126\\
0.848484848484849	20738.9490931094\\
0.858585858585859	19553.1100784874\\
0.868686868686869	18366.7619835404\\
0.878787878787879	17179.9223627623\\
0.888888888888889	15992.6079727155\\
0.898989898989899	14804.8348168586\\
0.909090909090909	13616.6181873852\\
0.919191919191919	12427.9727043046\\
0.929292929292929	11238.9123519736\\
0.939393939393939	10049.4505132713\\
0.94949494949495	8859.60000159245\\
0.95959595959596	7669.37309082055\\
0.96969696969697	6478.78154342723\\
0.97979797979798	5287.8366368338\\
0.98989898989899	4096.54918815862\\
1	2904.92957746479\\
};
%\addlegendentry{Optimal Audit Coalitions}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	96044.6859903382\\
0.363636363636364	94836.9565217391\\
0.373737373737374	93629.2270531401\\
0.383838383838384	92421.4975845411\\
0.393939393939394	91213.768115942\\
0.404040404040404	90006.038647343\\
0.414141414141414	88798.309178744\\
0.424242424242424	87590.5797101449\\
0.434343434343434	86382.8502415459\\
0.444444444444444	85175.1207729469\\
0.454545454545455	83967.3913043478\\
0.464646464646465	82759.6618357488\\
0.474747474747475	81551.9323671498\\
0.484848484848485	80344.2028985507\\
0.494949494949495	79136.4734299517\\
0.505050505050505	77928.7439613527\\
0.515151515151515	76721.0144927536\\
0.525252525252525	75513.2850241546\\
0.535353535353535	74305.5555555556\\
0.545454545454545	73097.8260869565\\
0.555555555555556	71890.0966183575\\
0.565656565656566	70682.3671497585\\
0.575757575757576	69474.6376811594\\
0.585858585858586	68266.9082125604\\
0.595959595959596	67059.1787439614\\
0.606060606060606	65851.4492753623\\
0.616161616161616	64643.7198067633\\
0.626262626262626	63435.9903381642\\
0.636363636363636	62228.2608695652\\
0.646464646464647	61020.5314009662\\
0.656565656565657	59812.8019323672\\
0.666666666666667	58605.0724637681\\
0.676767676767677	57397.3429951691\\
0.686868686868687	56189.6135265701\\
0.696969696969697	54981.884057971\\
0.707070707070707	53774.154589372\\
0.717171717171717	52566.4251207729\\
0.727272727272727	51358.6956521739\\
0.737373737373737	50150.9661835749\\
0.747474747474748	48943.2367149758\\
0.757575757575758	47735.5072463768\\
0.767676767676768	46527.7777777778\\
0.777777777777778	45320.0483091787\\
0.787878787878788	44112.3188405797\\
0.797979797979798	42904.5893719807\\
0.808080808080808	41696.8599033816\\
0.818181818181818	40489.1304347826\\
0.828282828282828	39281.4009661836\\
0.838383838383838	38073.6714975846\\
0.848484848484849	36865.9420289855\\
0.858585858585859	35658.2125603865\\
0.868686868686869	34450.4830917874\\
0.878787878787879	33242.7536231884\\
0.888888888888889	32035.0241545894\\
0.898989898989899	30827.2946859903\\
0.909090909090909	29619.5652173913\\
0.919191919191919	28411.8357487923\\
0.929292929292929	27204.1062801932\\
0.939393939393939	25996.3768115942\\
0.94949494949495	24788.6473429952\\
0.95959595959596	23580.9178743961\\
0.96969696969697	22373.1884057971\\
0.97979797979798	21165.4589371981\\
0.98989898989899	19957.729468599\\
1	18750\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}



\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_study_c_125_jan2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \scriptsize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title = {$c = 125$},
title style = {font = \footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift = 0.07cm},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77294.8062772772\\
0.363636363636364	76087.903781384\\
0.373737373737374	74880.9565842634\\
0.383838383838384	73673.9682149597\\
0.393939393939394	72466.941840564\\
0.404040404040404	71259.8803114581\\
0.414141414141414	70052.7861999379\\
0.424242424242424	68845.6618333188\\
0.434343434343434	67638.5093224214\\
0.444444444444444	66431.3305861741\\
0.454545454545455	65224.1273729332\\
0.464646464646465	64016.9012790247\\
0.474747474747475	62809.6537649166\\
0.484848484848485	61602.3861693713\\
0.494949494949495	60395.0997218646\\
0.505050505050505	59187.7955535143\\
0.515151515151515	57980.4747067229\\
0.525252525252525	56773.138143708\\
0.535353535353535	55565.7867540674\\
0.545454545454545	54358.4213615023\\
0.555555555555556	53151.0427298088\\
0.565656565656566	51943.6515682258\\
0.575757575757576	50736.2485362211\\
0.585858585858586	49528.8342477822\\
0.595959595959596	48321.4092752701\\
0.606060606060606	47113.9741528883\\
0.616161616161616	45906.529379811\\
0.626262626262626	44699.0754230071\\
0.636363636363636	43491.612719797\\
0.646464646464647	42284.1416801686\\
0.656565656565657	41076.6626888795\\
0.666666666666667	39869.1761073689\\
0.676767676767677	38661.6822754974\\
0.686868686868687	37454.1815131339\\
0.696969696969697	36246.6741216042\\
0.707070707070707	35039.1603850154\\
0.717171717171717	33831.6405714685\\
0.727272727272727	32624.1149341702\\
0.737373737373737	31416.5837124527\\
0.747474747474748	30209.0471327114\\
0.757575757575758	29001.5054092672\\
0.767676767676768	27793.958745161\\
0.777777777777778	26586.4073328862\\
0.787878787878788	25378.8513550646\\
0.797979797979798	24171.2909850714\\
0.808080808080808	22963.7263876131\\
0.818181818181818	21756.1577192624\\
0.828282828282828	20548.5851289545\\
0.838383838383838	19341.0087584467\\
0.848484848484849	18133.4287427463\\
0.858585858585859	16925.8452105071\\
0.868686868686869	15718.2582843991\\
0.878787878787879	14510.6680814522\\
0.888888888888889	13303.0747133769\\
0.898989898989899	12095.4782868628\\
0.909090909090909	10887.8789038579\\
0.919191919191919	9680.27666182902\\
0.929292929292929	8472.67165400511\\
0.939393939393939	7265.06396960538\\
0.94949494949495	6057.45369405248\\
0.95959595959596	4849.8409091723\\
0.96969696969697	3642.2256933813\\
0.97979797979798	2434.60812186231\\
0.98989898989899	1226.98826672943\\
1	19.3661971830986\\
};
%\addlegendentry{Optimal Audit}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77419.6859903382\\
0.363636363636364	76211.9565217391\\
0.373737373737374	75004.2270531401\\
0.383838383838384	73796.4975845411\\
0.393939393939394	72588.768115942\\
0.404040404040404	71381.038647343\\
0.414141414141414	70173.309178744\\
0.424242424242424	68965.5797101449\\
0.434343434343434	67757.8502415459\\
0.444444444444444	66550.1207729469\\
0.454545454545455	65342.3913043478\\
0.464646464646465	64134.6618357488\\
0.474747474747475	62926.9323671498\\
0.484848484848485	61719.2028985507\\
0.494949494949495	60511.4734299517\\
0.505050505050505	59303.7439613526\\
0.515151515151515	58096.0144927536\\
0.525252525252525	56888.2850241546\\
0.535353535353535	55680.5555555556\\
0.545454545454545	54472.8260869565\\
0.555555555555556	53265.0966183575\\
0.565656565656566	52057.3671497585\\
0.575757575757576	50849.6376811594\\
0.585858585858586	49641.9082125604\\
0.595959595959596	48434.1787439614\\
0.606060606060606	47226.4492753623\\
0.616161616161616	46018.7198067633\\
0.626262626262626	44810.9903381642\\
0.636363636363636	43603.2608695652\\
0.646464646464647	42395.5314009662\\
0.656565656565657	41187.8019323672\\
0.666666666666667	39980.0724637681\\
0.676767676767677	38772.3429951691\\
0.686868686868687	37564.6135265701\\
0.696969696969697	36356.884057971\\
0.707070707070707	35149.154589372\\
0.717171717171717	33941.4251207729\\
0.727272727272727	32733.6956521739\\
0.737373737373737	31525.9661835749\\
0.747474747474748	30318.2367149758\\
0.757575757575758	29110.5072463768\\
0.767676767676768	27902.7777777778\\
0.777777777777778	26695.0483091787\\
0.787878787878788	25487.3188405797\\
0.797979797979798	24279.5893719807\\
0.808080808080808	23071.8599033816\\
0.818181818181818	21864.1304347826\\
0.828282828282828	20656.4009661836\\
0.838383838383838	19448.6714975845\\
0.848484848484849	18240.9420289855\\
0.858585858585859	17033.2125603865\\
0.868686868686869	15825.4830917874\\
0.878787878787879	14617.7536231884\\
0.888888888888889	13410.0241545894\\
0.898989898989899	12202.2946859903\\
0.909090909090909	10994.5652173913\\
0.919191919191919	9786.83574879227\\
0.929292929292929	8579.10628019324\\
0.939393939393939	7371.3768115942\\
0.94949494949495	6163.64734299517\\
0.95959595959596	4955.91787439614\\
0.96969696969697	3748.1884057971\\
0.97979797979798	2540.45893719807\\
0.98989898989899	1332.72946859903\\
1	125\\
};
%\addlegendentry{Optimal Audit No Fractions}    
\end{comment}



\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77312.729031192\\
0.363636363636364	76229.0454684629\\
0.373737373737374	75138.6567216329\\
0.383838383838384	74042.0921473412\\
0.393939393939394	72939.8268092389\\
0.404040404040404	71832.2882646118\\
0.414141414141414	70719.8623578398\\
0.424242424242424	69602.8981862188\\
0.434343434343434	68481.7123728779\\
0.444444444444444	67356.5927570252\\
0.454545454545455	66227.8015921617\\
0.464646464646465	65095.5783271357\\
0.474747474747475	63960.1420321704\\
0.484848484848485	62821.6935216371\\
0.494949494949495	61680.417216897\\
0.505050505050505	60536.4827856025\\
0.515151515151515	59390.0465881392\\
0.525252525252525	58241.2529571707\\
0.535353535353535	57090.2353323294\\
0.545454545454545	55937.1172688304\\
0.555555555555556	54782.013336055\\
0.565656565656566	53625.0299198573\\
0.575757575757576	52466.2659404175\\
0.585858585858586	51305.8134958342\\
0.595959595959596	50143.7584402674\\
0.606060606060606	48980.1809042662\\
0.616161616161616	47815.1557639175\\
0.626262626262626	46648.7530645929\\
0.636363636363636	45481.0384043391\\
0.646464646464647	44312.0732813244\\
0.656565656565657	43141.9154092149\\
0.666666666666667	41970.6190038784\\
0.676767676767677	40798.2350444146\\
0.686868686868687	39624.8115111527\\
0.696969696969697	38450.3936029536\\
0.707070707070707	37275.0239358858\\
0.717171717171717	36098.742725113\\
0.727272727272727	34921.5879516228\\
0.737373737373737	33743.5955152529\\
0.747474747474748	32564.7993753092\\
0.757575757575758	31385.2316799347\\
0.767676767676768	30204.9228852648\\
0.777777777777778	29023.9018652981\\
0.787878787878788	27842.1960133151\\
0.797979797979798	26659.8313355951\\
0.808080808080808	25476.832538103\\
0.818181818181818	24293.2231067565\\
0.828282828282828	23109.0253818184\\
0.838383838383838	21924.2606269126\\
0.848484848484849	20738.9490931094\\
0.858585858585859	19553.1100784874\\
0.868686868686869	18366.7619835404\\
0.878787878787879	17179.9223627623\\
0.888888888888889	15992.6079727155\\
0.898989898989899	14804.8348168586\\
0.909090909090909	13616.6181873852\\
0.919191919191919	12427.9727043046\\
0.929292929292929	11238.9123519736\\
0.939393939393939	10049.4505132713\\
0.94949494949495	8859.60000159245\\
0.95959595959596	7669.37309082055\\
0.96969696969697	6478.78154342723\\
0.97979797979798	5287.8366368338\\
0.98989898989899	4096.54918815862\\
1	2904.92957746479\\
};
%\addlegendentry{Optimal Audit Coalitions}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	96044.6859903382\\
0.363636363636364	94836.9565217391\\
0.373737373737374	93629.2270531401\\
0.383838383838384	92421.4975845411\\
0.393939393939394	91213.768115942\\
0.404040404040404	90006.038647343\\
0.414141414141414	88798.309178744\\
0.424242424242424	87590.5797101449\\
0.434343434343434	86382.8502415459\\
0.444444444444444	85175.1207729469\\
0.454545454545455	83967.3913043478\\
0.464646464646465	82759.6618357488\\
0.474747474747475	81551.9323671498\\
0.484848484848485	80344.2028985507\\
0.494949494949495	79136.4734299517\\
0.505050505050505	77928.7439613527\\
0.515151515151515	76721.0144927536\\
0.525252525252525	75513.2850241546\\
0.535353535353535	74305.5555555556\\
0.545454545454545	73097.8260869565\\
0.555555555555556	71890.0966183575\\
0.565656565656566	70682.3671497585\\
0.575757575757576	69474.6376811594\\
0.585858585858586	68266.9082125604\\
0.595959595959596	67059.1787439614\\
0.606060606060606	65851.4492753623\\
0.616161616161616	64643.7198067633\\
0.626262626262626	63435.9903381642\\
0.636363636363636	62228.2608695652\\
0.646464646464647	61020.5314009662\\
0.656565656565657	59812.8019323672\\
0.666666666666667	58605.0724637681\\
0.676767676767677	57397.3429951691\\
0.686868686868687	56189.6135265701\\
0.696969696969697	54981.884057971\\
0.707070707070707	53774.154589372\\
0.717171717171717	52566.4251207729\\
0.727272727272727	51358.6956521739\\
0.737373737373737	50150.9661835749\\
0.747474747474748	48943.2367149758\\
0.757575757575758	47735.5072463768\\
0.767676767676768	46527.7777777778\\
0.777777777777778	45320.0483091787\\
0.787878787878788	44112.3188405797\\
0.797979797979798	42904.5893719807\\
0.808080808080808	41696.8599033816\\
0.818181818181818	40489.1304347826\\
0.828282828282828	39281.4009661836\\
0.838383838383838	38073.6714975846\\
0.848484848484849	36865.9420289855\\
0.858585858585859	35658.2125603865\\
0.868686868686869	34450.4830917874\\
0.878787878787879	33242.7536231884\\
0.888888888888889	32035.0241545894\\
0.898989898989899	30827.2946859903\\
0.909090909090909	29619.5652173913\\
0.919191919191919	28411.8357487923\\
0.929292929292929	27204.1062801932\\
0.939393939393939	25996.3768115942\\
0.94949494949495	24788.6473429952\\
0.95959595959596	23580.9178743961\\
0.96969696969697	22373.1884057971\\
0.97979797979798	21165.4589371981\\
0.98989898989899	19957.729468599\\
1	18750\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}



\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_study_c_25_aamas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.62in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
title = {$c = 25$},
title style = {font = \footnotesize, yshift=-0.27cm},
ylabel style={font=\color{white!15!black}, font = \footnotesize},
ylabel={Expected Total Cost},
tick label style={font=\scriptsize, yshift = 0.07cm},
axis background/.style={fill=white},
legend style={at={(0.1,0.73)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black,inner xsep=0pt, inner ysep=-1.5pt, font = \tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46428.6307128485\\
0.222222222222222	45834.0595657277\\
0.232323232323232	45239.4304231184\\
0.242424242424242	44644.7505344567\\
0.252525252525253	44050.0259892689\\
0.262626262626263	43455.2619402311\\
0.272727272727273	42860.46277666\\
0.282828282828283	42265.6322608269\\
0.292929292929293	41670.7736360693\\
0.303030303030303	41075.8897132797\\
0.313131313131313	40480.9829406547\\
0.323232323232323	39886.0554603664\\
0.333333333333333	39291.1091549296\\
0.343434343434343	38696.1456853868\\
0.353535353535354	38101.1665229472\\
0.363636363636364	37506.1729753521\\
0.373737373737374	36911.1662089655\\
0.383838383838384	36316.1472673762\\
0.393939393939394	35721.1170871382\\
0.404040404040404	35126.0765111502\\
0.414141414141414	34531.0263000769\\
0.424242424242424	33935.9671421385\\
0.434343434343434	33340.8996615351\\
0.444444444444444	32745.824425721\\
0.454545454545455	32150.7419517103\\
0.464646464646465	31555.6527115592\\
0.474747474747475	30960.5571371491\\
0.484848484848485	30365.4556243712\\
0.494949494949495	29770.348536799\\
0.505050505050505	29175.2362089202\\
0.515151515151515	28580.118948988\\
0.525252525252525	27984.9970415441\\
0.535353535353535	27389.8707496552\\
0.545454545454545	26794.7403169014\\
0.555555555555556	26199.6059691482\\
0.565656565656566	25604.4679161277\\
0.575757575757576	25009.326352854\\
0.585858585858586	24414.1814608918\\
0.595959595959596	23819.0334094965\\
0.606060606060606	23223.8823566398\\
0.616161616161616	22628.7284499346\\
0.626262626262626	22033.5718274702\\
0.636363636363636	21438.4126185686\\
0.646464646464647	20843.2509444689\\
0.656565656565657	20248.0869189496\\
0.666666666666667	19652.9206488934\\
0.676767676767677	19057.7522348018\\
0.686868686868687	18462.5817712648\\
0.696969696969697	17867.4093473887\\
0.707070707070707	17272.2350471879\\
0.717171717171717	16677.0589499438\\
0.727272727272727	16081.8811305332\\
0.737373737373737	15486.7016597301\\
0.747474747474748	14891.5206044828\\
0.757575757575758	14296.338028169\\
0.767676767676768	13701.153990831\\
0.777777777777778	13105.9685493916\\
0.787878787878788	12510.7817578548\\
0.797979797979798	11915.5936674902\\
0.808080808080808	11320.4043270037\\
0.818181818181818	10725.2137826962\\
0.828282828282828	10130.0220786099\\
0.838383838383838	9534.82925666449\\
0.848484848484849	8939.63535678356\\
0.858585858585859	8344.44041701188\\
0.868686868686869	7749.24447362469\\
0.878787878787879	7154.04756122945\\
0.888888888888889	6558.8497128605\\
0.898989898989899	5963.65096006752\\
0.909090909090909	5368.45133299799\\
0.919191919191919	4773.2508604742\\
0.929292929292929	4178.04957006532\\
0.939393939393939	3582.84748815473\\
0.94949494949495	2987.64464000314\\
0.95959595959596	2392.44104980762\\
0.96969696969697	1797.23674075704\\
0.97979797979798	1202.03173508404\\
0.98989898989899	606.826054113796\\
1	11.6197183098592\\
};
\addlegendentry{Audit (Coalition = 1)}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
\addlegendentry{Optimal Audit No Fractions}    
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46437.4640701351\\
0.222222222222222	45942.2681924883\\
0.232323232323232	45438.3729915726\\
0.242424242424242	44926.8658827968\\
0.252525252525253	44408.660295104\\
0.262626262626263	43884.5291299077\\
0.272727272727273	43355.1307847083\\
0.282828282828283	42821.0296002204\\
0.292929292929293	42282.7120770601\\
0.303030303030303	41740.5998490946\\
0.313131313131313	41195.0601458212\\
0.323232323232323	40646.41429305\\
0.333333333333333	40094.9446680081\\
0.343434343434343	39540.9004270722\\
0.353535353535354	38984.5022516049\\
0.363636363636364	38425.9463028169\\
0.373737373737374	37865.4075353019\\
0.383838383838384	37303.0424873804\\
0.393939393939394	36738.9916421607\\
0.404040404040404	36173.38143444\\
0.414141414141414	35606.3259639136\\
0.424242424242424	35037.928463639\\
0.434343434343434	34468.2825635987\\
0.444444444444444	33897.4733819584\\
0.454545454545455	33325.5784708249\\
0.464646464646465	32752.6686386434\\
0.474747474747475	32178.8086676085\\
0.484848484848485	31604.0579413984\\
0.494949494949495	31028.4709960443\\
0.505050505050505	30452.0980046948\\
0.515151515151515	29874.9852053497\\
0.525252525252525	29297.1752792395\\
0.535353535353535	28718.7076863698\\
0.545454545454545	28139.6189637827\\
0.555555555555556	27559.942991281\\
0.565656565656566	26979.7112286816\\
0.575757575757576	26398.9529280949\\
0.585858585858586	25817.6953242443\\
0.595959595959596	25235.9638054315\\
0.606060606060606	24653.7820674044\\
0.616161616161616	24071.1722520918\\
0.626262626262626	23488.1550729106\\
0.636363636363636	22904.7499281403\\
0.646464646464647	22320.9750036678\\
0.656565656565657	21736.8473662488\\
0.666666666666667	21152.3830482897\\
0.676767676767677	20567.5971250388\\
0.686868686868687	19982.5037849647\\
0.696969696969697	19397.1163940163\\
0.707070707070707	18811.4475543739\\
0.717171717171717	18225.5091582358\\
0.727272727272727	17639.3124371227\\
0.737373737373737	17052.8680071295\\
0.747474747474748	16466.1859105081\\
0.757575757575758	15879.2756539235\\
0.767676767676768	15292.1462436902\\
0.777777777777778	14704.806218262\\
0.787878787878788	14117.2636782232\\
0.797979797979798	13529.5263140022\\
0.808080808080808	12941.6014315057\\
0.818181818181818	12353.4959758551\\
0.828282828282828	11765.2165533854\\
0.838383838383838	11176.7694520537\\
0.848484848484849	10588.1606603909\\
0.858585858585859	9999.39588511461\\
0.868686868686869	9410.48056751361\\
0.878787878787879	8821.41989870256\\
0.888888888888889	8232.21883383636\\
0.898989898989899	7642.88210536628\\
0.909090909090909	7053.41423541248\\
0.919191919191919	6463.81954732055\\
0.929292929292929	5874.10217646458\\
0.939393939393939	5284.26608035308\\
0.94949494949495	4694.31504808996\\
0.95959595959596	4104.25270923789\\
0.96969696969697	3514.08254212777\\
0.97979797979798	2923.80788165419\\
0.98989898989899	2333.43192659357\\
1	1742.95774647887\\
};
\addlegendentry{Audit (Coalition = 150)}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}


\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
\addlegendentry{Fraud FTBP}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_study_c_25_jan2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
title = {$c = 25$},
title style = {font = \footnotesize, yshift=-0.27cm},
ylabel style={font=\color{white!15!black}, font = \footnotesize},
ylabel={Expected Total Cost},
tick label style={font=\scriptsize, yshift = 0.07cm},
axis background/.style={fill=white},
legend style={at={(0.1,0.53)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black,inner xsep=0pt, inner ysep=-1.5pt, font = \tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46428.6307128485\\
0.222222222222222	45834.0595657277\\
0.232323232323232	45239.4304231184\\
0.242424242424242	44644.7505344567\\
0.252525252525253	44050.0259892689\\
0.262626262626263	43455.2619402311\\
0.272727272727273	42860.46277666\\
0.282828282828283	42265.6322608269\\
0.292929292929293	41670.7736360693\\
0.303030303030303	41075.8897132797\\
0.313131313131313	40480.9829406547\\
0.323232323232323	39886.0554603664\\
0.333333333333333	39291.1091549296\\
0.343434343434343	38696.1456853868\\
0.353535353535354	38101.1665229472\\
0.363636363636364	37506.1729753521\\
0.373737373737374	36911.1662089655\\
0.383838383838384	36316.1472673762\\
0.393939393939394	35721.1170871382\\
0.404040404040404	35126.0765111502\\
0.414141414141414	34531.0263000769\\
0.424242424242424	33935.9671421385\\
0.434343434343434	33340.8996615351\\
0.444444444444444	32745.824425721\\
0.454545454545455	32150.7419517103\\
0.464646464646465	31555.6527115592\\
0.474747474747475	30960.5571371491\\
0.484848484848485	30365.4556243712\\
0.494949494949495	29770.348536799\\
0.505050505050505	29175.2362089202\\
0.515151515151515	28580.118948988\\
0.525252525252525	27984.9970415441\\
0.535353535353535	27389.8707496552\\
0.545454545454545	26794.7403169014\\
0.555555555555556	26199.6059691482\\
0.565656565656566	25604.4679161277\\
0.575757575757576	25009.326352854\\
0.585858585858586	24414.1814608918\\
0.595959595959596	23819.0334094965\\
0.606060606060606	23223.8823566398\\
0.616161616161616	22628.7284499346\\
0.626262626262626	22033.5718274702\\
0.636363636363636	21438.4126185686\\
0.646464646464647	20843.2509444689\\
0.656565656565657	20248.0869189496\\
0.666666666666667	19652.9206488934\\
0.676767676767677	19057.7522348018\\
0.686868686868687	18462.5817712648\\
0.696969696969697	17867.4093473887\\
0.707070707070707	17272.2350471879\\
0.717171717171717	16677.0589499438\\
0.727272727272727	16081.8811305332\\
0.737373737373737	15486.7016597301\\
0.747474747474748	14891.5206044828\\
0.757575757575758	14296.338028169\\
0.767676767676768	13701.153990831\\
0.777777777777778	13105.9685493916\\
0.787878787878788	12510.7817578548\\
0.797979797979798	11915.5936674902\\
0.808080808080808	11320.4043270037\\
0.818181818181818	10725.2137826962\\
0.828282828282828	10130.0220786099\\
0.838383838383838	9534.82925666449\\
0.848484848484849	8939.63535678356\\
0.858585858585859	8344.44041701188\\
0.868686868686869	7749.24447362469\\
0.878787878787879	7154.04756122945\\
0.888888888888889	6558.8497128605\\
0.898989898989899	5963.65096006752\\
0.909090909090909	5368.45133299799\\
0.919191919191919	4773.2508604742\\
0.929292929292929	4178.04957006532\\
0.939393939393939	3582.84748815473\\
0.94949494949495	2987.64464000314\\
0.95959595959596	2392.44104980762\\
0.96969696969697	1797.23674075704\\
0.97979797979798	1202.03173508404\\
0.98989898989899	606.826054113796\\
1	11.6197183098592\\
};
\addlegendentry{Audit (Coalition = 1)}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
\addlegendentry{Optimal Audit No Fractions}    
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46437.4640701351\\
0.222222222222222	45942.2681924883\\
0.232323232323232	45438.3729915726\\
0.242424242424242	44926.8658827968\\
0.252525252525253	44408.660295104\\
0.262626262626263	43884.5291299077\\
0.272727272727273	43355.1307847083\\
0.282828282828283	42821.0296002204\\
0.292929292929293	42282.7120770601\\
0.303030303030303	41740.5998490946\\
0.313131313131313	41195.0601458212\\
0.323232323232323	40646.41429305\\
0.333333333333333	40094.9446680081\\
0.343434343434343	39540.9004270722\\
0.353535353535354	38984.5022516049\\
0.363636363636364	38425.9463028169\\
0.373737373737374	37865.4075353019\\
0.383838383838384	37303.0424873804\\
0.393939393939394	36738.9916421607\\
0.404040404040404	36173.38143444\\
0.414141414141414	35606.3259639136\\
0.424242424242424	35037.928463639\\
0.434343434343434	34468.2825635987\\
0.444444444444444	33897.4733819584\\
0.454545454545455	33325.5784708249\\
0.464646464646465	32752.6686386434\\
0.474747474747475	32178.8086676085\\
0.484848484848485	31604.0579413984\\
0.494949494949495	31028.4709960443\\
0.505050505050505	30452.0980046948\\
0.515151515151515	29874.9852053497\\
0.525252525252525	29297.1752792395\\
0.535353535353535	28718.7076863698\\
0.545454545454545	28139.6189637827\\
0.555555555555556	27559.942991281\\
0.565656565656566	26979.7112286816\\
0.575757575757576	26398.9529280949\\
0.585858585858586	25817.6953242443\\
0.595959595959596	25235.9638054315\\
0.606060606060606	24653.7820674044\\
0.616161616161616	24071.1722520918\\
0.626262626262626	23488.1550729106\\
0.636363636363636	22904.7499281403\\
0.646464646464647	22320.9750036678\\
0.656565656565657	21736.8473662488\\
0.666666666666667	21152.3830482897\\
0.676767676767677	20567.5971250388\\
0.686868686868687	19982.5037849647\\
0.696969696969697	19397.1163940163\\
0.707070707070707	18811.4475543739\\
0.717171717171717	18225.5091582358\\
0.727272727272727	17639.3124371227\\
0.737373737373737	17052.8680071295\\
0.747474747474748	16466.1859105081\\
0.757575757575758	15879.2756539235\\
0.767676767676768	15292.1462436902\\
0.777777777777778	14704.806218262\\
0.787878787878788	14117.2636782232\\
0.797979797979798	13529.5263140022\\
0.808080808080808	12941.6014315057\\
0.818181818181818	12353.4959758551\\
0.828282828282828	11765.2165533854\\
0.838383838383838	11176.7694520537\\
0.848484848484849	10588.1606603909\\
0.858585858585859	9999.39588511461\\
0.868686868686869	9410.48056751361\\
0.878787878787879	8821.41989870256\\
0.888888888888889	8232.21883383636\\
0.898989898989899	7642.88210536628\\
0.909090909090909	7053.41423541248\\
0.919191919191919	6463.81954732055\\
0.929292929292929	5874.10217646458\\
0.939393939393939	5284.26608035308\\
0.94949494949495	4694.31504808996\\
0.95959595959596	4104.25270923789\\
0.96969696969697	3514.08254212777\\
0.97979797979798	2923.80788165419\\
0.98989898989899	2333.43192659357\\
1	1742.95774647887\\
};
\addlegendentry{Audit (Coalition = 150)}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}


\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
\addlegendentry{Fraud FTBP}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_study_c_75_aamas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.62in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
title = {$c = 75$},
title style = {font = \footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift = 0.07cm},
%yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46428.6307128485\\
0.222222222222222	45834.0595657277\\
0.232323232323232	45239.4304231184\\
0.242424242424242	44644.7505344567\\
0.252525252525253	44050.0259892689\\
0.262626262626263	43455.2619402311\\
0.272727272727273	42860.46277666\\
0.282828282828283	42265.6322608269\\
0.292929292929293	41670.7736360693\\
0.303030303030303	41075.8897132797\\
0.313131313131313	40480.9829406547\\
0.323232323232323	39886.0554603664\\
0.333333333333333	39291.1091549296\\
0.343434343434343	38696.1456853868\\
0.353535353535354	38101.1665229472\\
0.363636363636364	37506.1729753521\\
0.373737373737374	36911.1662089655\\
0.383838383838384	36316.1472673762\\
0.393939393939394	35721.1170871382\\
0.404040404040404	35126.0765111502\\
0.414141414141414	34531.0263000769\\
0.424242424242424	33935.9671421385\\
0.434343434343434	33340.8996615351\\
0.444444444444444	32745.824425721\\
0.454545454545455	32150.7419517103\\
0.464646464646465	31555.6527115592\\
0.474747474747475	30960.5571371491\\
0.484848484848485	30365.4556243712\\
0.494949494949495	29770.348536799\\
0.505050505050505	29175.2362089202\\
0.515151515151515	28580.118948988\\
0.525252525252525	27984.9970415441\\
0.535353535353535	27389.8707496552\\
0.545454545454545	26794.7403169014\\
0.555555555555556	26199.6059691482\\
0.565656565656566	25604.4679161277\\
0.575757575757576	25009.326352854\\
0.585858585858586	24414.1814608918\\
0.595959595959596	23819.0334094965\\
0.606060606060606	23223.8823566398\\
0.616161616161616	22628.7284499346\\
0.626262626262626	22033.5718274702\\
0.636363636363636	21438.4126185686\\
0.646464646464647	20843.2509444689\\
0.656565656565657	20248.0869189496\\
0.666666666666667	19652.9206488934\\
0.676767676767677	19057.7522348018\\
0.686868686868687	18462.5817712648\\
0.696969696969697	17867.4093473887\\
0.707070707070707	17272.2350471879\\
0.717171717171717	16677.0589499438\\
0.727272727272727	16081.8811305332\\
0.737373737373737	15486.7016597301\\
0.747474747474748	14891.5206044828\\
0.757575757575758	14296.338028169\\
0.767676767676768	13701.153990831\\
0.777777777777778	13105.9685493916\\
0.787878787878788	12510.7817578548\\
0.797979797979798	11915.5936674902\\
0.808080808080808	11320.4043270037\\
0.818181818181818	10725.2137826962\\
0.828282828282828	10130.0220786099\\
0.838383838383838	9534.82925666449\\
0.848484848484849	8939.63535678356\\
0.858585858585859	8344.44041701188\\
0.868686868686869	7749.24447362469\\
0.878787878787879	7154.04756122945\\
0.888888888888889	6558.8497128605\\
0.898989898989899	5963.65096006752\\
0.909090909090909	5368.45133299799\\
0.919191919191919	4773.2508604742\\
0.929292929292929	4178.04957006532\\
0.939393939393939	3582.84748815473\\
0.94949494949495	2987.64464000314\\
0.95959595959596	2392.44104980762\\
0.96969696969697	1797.23674075704\\
0.97979797979798	1202.03173508404\\
0.98989898989899	606.826054113796\\
1	11.6197183098592\\
};
%\addlegendentry{Optimal Audit}



\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
%\addlegendentry{Optimal Audit No Fractions}
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46437.4640701351\\
0.222222222222222	45942.2681924883\\
0.232323232323232	45438.3729915726\\
0.242424242424242	44926.8658827968\\
0.252525252525253	44408.660295104\\
0.262626262626263	43884.5291299077\\
0.272727272727273	43355.1307847083\\
0.282828282828283	42821.0296002204\\
0.292929292929293	42282.7120770601\\
0.303030303030303	41740.5998490946\\
0.313131313131313	41195.0601458212\\
0.323232323232323	40646.41429305\\
0.333333333333333	40094.9446680081\\
0.343434343434343	39540.9004270722\\
0.353535353535354	38984.5022516049\\
0.363636363636364	38425.9463028169\\
0.373737373737374	37865.4075353019\\
0.383838383838384	37303.0424873804\\
0.393939393939394	36738.9916421607\\
0.404040404040404	36173.38143444\\
0.414141414141414	35606.3259639136\\
0.424242424242424	35037.928463639\\
0.434343434343434	34468.2825635987\\
0.444444444444444	33897.4733819584\\
0.454545454545455	33325.5784708249\\
0.464646464646465	32752.6686386434\\
0.474747474747475	32178.8086676085\\
0.484848484848485	31604.0579413984\\
0.494949494949495	31028.4709960443\\
0.505050505050505	30452.0980046948\\
0.515151515151515	29874.9852053497\\
0.525252525252525	29297.1752792395\\
0.535353535353535	28718.7076863698\\
0.545454545454545	28139.6189637827\\
0.555555555555556	27559.942991281\\
0.565656565656566	26979.7112286816\\
0.575757575757576	26398.9529280949\\
0.585858585858586	25817.6953242443\\
0.595959595959596	25235.9638054315\\
0.606060606060606	24653.7820674044\\
0.616161616161616	24071.1722520918\\
0.626262626262626	23488.1550729106\\
0.636363636363636	22904.7499281403\\
0.646464646464647	22320.9750036678\\
0.656565656565657	21736.8473662488\\
0.666666666666667	21152.3830482897\\
0.676767676767677	20567.5971250388\\
0.686868686868687	19982.5037849647\\
0.696969696969697	19397.1163940163\\
0.707070707070707	18811.4475543739\\
0.717171717171717	18225.5091582358\\
0.727272727272727	17639.3124371227\\
0.737373737373737	17052.8680071295\\
0.747474747474748	16466.1859105081\\
0.757575757575758	15879.2756539235\\
0.767676767676768	15292.1462436902\\
0.777777777777778	14704.806218262\\
0.787878787878788	14117.2636782232\\
0.797979797979798	13529.5263140022\\
0.808080808080808	12941.6014315057\\
0.818181818181818	12353.4959758551\\
0.828282828282828	11765.2165533854\\
0.838383838383838	11176.7694520537\\
0.848484848484849	10588.1606603909\\
0.858585858585859	9999.39588511461\\
0.868686868686869	9410.48056751361\\
0.878787878787879	8821.41989870256\\
0.888888888888889	8232.21883383636\\
0.898989898989899	7642.88210536628\\
0.909090909090909	7053.41423541248\\
0.919191919191919	6463.81954732055\\
0.929292929292929	5874.10217646458\\
0.939393939393939	5284.26608035308\\
0.94949494949495	4694.31504808996\\
0.95959595959596	4104.25270923789\\
0.96969696969697	3514.08254212777\\
0.97979797979798	2923.80788165419\\
0.98989898989899	2333.43192659357\\
1	1742.95774647887\\
};
%\addlegendentry{Optimal Audit Coalitions}    





\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/GAO_study_c_75_jan2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
title = {$c = 75$},
title style = {font = \footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift = 0.07cm},
%yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46428.6307128485\\
0.222222222222222	45834.0595657277\\
0.232323232323232	45239.4304231184\\
0.242424242424242	44644.7505344567\\
0.252525252525253	44050.0259892689\\
0.262626262626263	43455.2619402311\\
0.272727272727273	42860.46277666\\
0.282828282828283	42265.6322608269\\
0.292929292929293	41670.7736360693\\
0.303030303030303	41075.8897132797\\
0.313131313131313	40480.9829406547\\
0.323232323232323	39886.0554603664\\
0.333333333333333	39291.1091549296\\
0.343434343434343	38696.1456853868\\
0.353535353535354	38101.1665229472\\
0.363636363636364	37506.1729753521\\
0.373737373737374	36911.1662089655\\
0.383838383838384	36316.1472673762\\
0.393939393939394	35721.1170871382\\
0.404040404040404	35126.0765111502\\
0.414141414141414	34531.0263000769\\
0.424242424242424	33935.9671421385\\
0.434343434343434	33340.8996615351\\
0.444444444444444	32745.824425721\\
0.454545454545455	32150.7419517103\\
0.464646464646465	31555.6527115592\\
0.474747474747475	30960.5571371491\\
0.484848484848485	30365.4556243712\\
0.494949494949495	29770.348536799\\
0.505050505050505	29175.2362089202\\
0.515151515151515	28580.118948988\\
0.525252525252525	27984.9970415441\\
0.535353535353535	27389.8707496552\\
0.545454545454545	26794.7403169014\\
0.555555555555556	26199.6059691482\\
0.565656565656566	25604.4679161277\\
0.575757575757576	25009.326352854\\
0.585858585858586	24414.1814608918\\
0.595959595959596	23819.0334094965\\
0.606060606060606	23223.8823566398\\
0.616161616161616	22628.7284499346\\
0.626262626262626	22033.5718274702\\
0.636363636363636	21438.4126185686\\
0.646464646464647	20843.2509444689\\
0.656565656565657	20248.0869189496\\
0.666666666666667	19652.9206488934\\
0.676767676767677	19057.7522348018\\
0.686868686868687	18462.5817712648\\
0.696969696969697	17867.4093473887\\
0.707070707070707	17272.2350471879\\
0.717171717171717	16677.0589499438\\
0.727272727272727	16081.8811305332\\
0.737373737373737	15486.7016597301\\
0.747474747474748	14891.5206044828\\
0.757575757575758	14296.338028169\\
0.767676767676768	13701.153990831\\
0.777777777777778	13105.9685493916\\
0.787878787878788	12510.7817578548\\
0.797979797979798	11915.5936674902\\
0.808080808080808	11320.4043270037\\
0.818181818181818	10725.2137826962\\
0.828282828282828	10130.0220786099\\
0.838383838383838	9534.82925666449\\
0.848484848484849	8939.63535678356\\
0.858585858585859	8344.44041701188\\
0.868686868686869	7749.24447362469\\
0.878787878787879	7154.04756122945\\
0.888888888888889	6558.8497128605\\
0.898989898989899	5963.65096006752\\
0.909090909090909	5368.45133299799\\
0.919191919191919	4773.2508604742\\
0.929292929292929	4178.04957006532\\
0.939393939393939	3582.84748815473\\
0.94949494949495	2987.64464000314\\
0.95959595959596	2392.44104980762\\
0.96969696969697	1797.23674075704\\
0.97979797979798	1202.03173508404\\
0.98989898989899	606.826054113796\\
1	11.6197183098592\\
};
%\addlegendentry{Optimal Audit}



\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
%\addlegendentry{Optimal Audit No Fractions}
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46437.4640701351\\
0.222222222222222	45942.2681924883\\
0.232323232323232	45438.3729915726\\
0.242424242424242	44926.8658827968\\
0.252525252525253	44408.660295104\\
0.262626262626263	43884.5291299077\\
0.272727272727273	43355.1307847083\\
0.282828282828283	42821.0296002204\\
0.292929292929293	42282.7120770601\\
0.303030303030303	41740.5998490946\\
0.313131313131313	41195.0601458212\\
0.323232323232323	40646.41429305\\
0.333333333333333	40094.9446680081\\
0.343434343434343	39540.9004270722\\
0.353535353535354	38984.5022516049\\
0.363636363636364	38425.9463028169\\
0.373737373737374	37865.4075353019\\
0.383838383838384	37303.0424873804\\
0.393939393939394	36738.9916421607\\
0.404040404040404	36173.38143444\\
0.414141414141414	35606.3259639136\\
0.424242424242424	35037.928463639\\
0.434343434343434	34468.2825635987\\
0.444444444444444	33897.4733819584\\
0.454545454545455	33325.5784708249\\
0.464646464646465	32752.6686386434\\
0.474747474747475	32178.8086676085\\
0.484848484848485	31604.0579413984\\
0.494949494949495	31028.4709960443\\
0.505050505050505	30452.0980046948\\
0.515151515151515	29874.9852053497\\
0.525252525252525	29297.1752792395\\
0.535353535353535	28718.7076863698\\
0.545454545454545	28139.6189637827\\
0.555555555555556	27559.942991281\\
0.565656565656566	26979.7112286816\\
0.575757575757576	26398.9529280949\\
0.585858585858586	25817.6953242443\\
0.595959595959596	25235.9638054315\\
0.606060606060606	24653.7820674044\\
0.616161616161616	24071.1722520918\\
0.626262626262626	23488.1550729106\\
0.636363636363636	22904.7499281403\\
0.646464646464647	22320.9750036678\\
0.656565656565657	21736.8473662488\\
0.666666666666667	21152.3830482897\\
0.676767676767677	20567.5971250388\\
0.686868686868687	19982.5037849647\\
0.696969696969697	19397.1163940163\\
0.707070707070707	18811.4475543739\\
0.717171717171717	18225.5091582358\\
0.727272727272727	17639.3124371227\\
0.737373737373737	17052.8680071295\\
0.747474747474748	16466.1859105081\\
0.757575757575758	15879.2756539235\\
0.767676767676768	15292.1462436902\\
0.777777777777778	14704.806218262\\
0.787878787878788	14117.2636782232\\
0.797979797979798	13529.5263140022\\
0.808080808080808	12941.6014315057\\
0.818181818181818	12353.4959758551\\
0.828282828282828	11765.2165533854\\
0.838383838383838	11176.7694520537\\
0.848484848484849	10588.1606603909\\
0.858585858585859	9999.39588511461\\
0.868686868686869	9410.48056751361\\
0.878787878787879	8821.41989870256\\
0.888888888888889	8232.21883383636\\
0.898989898989899	7642.88210536628\\
0.909090909090909	7053.41423541248\\
0.919191919191919	6463.81954732055\\
0.929292929292929	5874.10217646458\\
0.939393939393939	5284.26608035308\\
0.94949494949495	4694.31504808996\\
0.95959595959596	4104.25270923789\\
0.96969696969697	3514.08254212777\\
0.97979797979798	2923.80788165419\\
0.98989898989899	2333.43192659357\\
1	1742.95774647887\\
};
%\addlegendentry{Optimal Audit Coalitions}    





\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/NRL_c_125.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \scriptsize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title = {$c = 125$},
title style = {font = \footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift = 0.07cm},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77294.8062772772\\
0.363636363636364	76087.903781384\\
0.373737373737374	74880.9565842634\\
0.383838383838384	73673.9682149597\\
0.393939393939394	72466.941840564\\
0.404040404040404	71259.8803114581\\
0.414141414141414	70052.7861999379\\
0.424242424242424	68845.6618333188\\
0.434343434343434	67638.5093224214\\
0.444444444444444	66431.3305861741\\
0.454545454545455	65224.1273729332\\
0.464646464646465	64016.9012790247\\
0.474747474747475	62809.6537649166\\
0.484848484848485	61602.3861693713\\
0.494949494949495	60395.0997218646\\
0.505050505050505	59187.7955535143\\
0.515151515151515	57980.4747067229\\
0.525252525252525	56773.138143708\\
0.535353535353535	55565.7867540674\\
0.545454545454545	54358.4213615023\\
0.555555555555556	53151.0427298088\\
0.565656565656566	51943.6515682258\\
0.575757575757576	50736.2485362211\\
0.585858585858586	49528.8342477822\\
0.595959595959596	48321.4092752701\\
0.606060606060606	47113.9741528883\\
0.616161616161616	45906.529379811\\
0.626262626262626	44699.0754230071\\
0.636363636363636	43491.612719797\\
0.646464646464647	42284.1416801686\\
0.656565656565657	41076.6626888795\\
0.666666666666667	39869.1761073689\\
0.676767676767677	38661.6822754974\\
0.686868686868687	37454.1815131339\\
0.696969696969697	36246.6741216042\\
0.707070707070707	35039.1603850154\\
0.717171717171717	33831.6405714685\\
0.727272727272727	32624.1149341702\\
0.737373737373737	31416.5837124527\\
0.747474747474748	30209.0471327114\\
0.757575757575758	29001.5054092672\\
0.767676767676768	27793.958745161\\
0.777777777777778	26586.4073328862\\
0.787878787878788	25378.8513550646\\
0.797979797979798	24171.2909850714\\
0.808080808080808	22963.7263876131\\
0.818181818181818	21756.1577192624\\
0.828282828282828	20548.5851289545\\
0.838383838383838	19341.0087584467\\
0.848484848484849	18133.4287427463\\
0.858585858585859	16925.8452105071\\
0.868686868686869	15718.2582843991\\
0.878787878787879	14510.6680814522\\
0.888888888888889	13303.0747133769\\
0.898989898989899	12095.4782868628\\
0.909090909090909	10887.8789038579\\
0.919191919191919	9680.27666182902\\
0.929292929292929	8472.67165400511\\
0.939393939393939	7265.06396960538\\
0.94949494949495	6057.45369405248\\
0.95959595959596	4849.8409091723\\
0.96969696969697	3642.2256933813\\
0.97979797979798	2434.60812186231\\
0.98989898989899	1226.98826672943\\
1	19.3661971830986\\
};
%\addlegendentry{Optimal Audit}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77419.6859903382\\
0.363636363636364	76211.9565217391\\
0.373737373737374	75004.2270531401\\
0.383838383838384	73796.4975845411\\
0.393939393939394	72588.768115942\\
0.404040404040404	71381.038647343\\
0.414141414141414	70173.309178744\\
0.424242424242424	68965.5797101449\\
0.434343434343434	67757.8502415459\\
0.444444444444444	66550.1207729469\\
0.454545454545455	65342.3913043478\\
0.464646464646465	64134.6618357488\\
0.474747474747475	62926.9323671498\\
0.484848484848485	61719.2028985507\\
0.494949494949495	60511.4734299517\\
0.505050505050505	59303.7439613526\\
0.515151515151515	58096.0144927536\\
0.525252525252525	56888.2850241546\\
0.535353535353535	55680.5555555556\\
0.545454545454545	54472.8260869565\\
0.555555555555556	53265.0966183575\\
0.565656565656566	52057.3671497585\\
0.575757575757576	50849.6376811594\\
0.585858585858586	49641.9082125604\\
0.595959595959596	48434.1787439614\\
0.606060606060606	47226.4492753623\\
0.616161616161616	46018.7198067633\\
0.626262626262626	44810.9903381642\\
0.636363636363636	43603.2608695652\\
0.646464646464647	42395.5314009662\\
0.656565656565657	41187.8019323672\\
0.666666666666667	39980.0724637681\\
0.676767676767677	38772.3429951691\\
0.686868686868687	37564.6135265701\\
0.696969696969697	36356.884057971\\
0.707070707070707	35149.154589372\\
0.717171717171717	33941.4251207729\\
0.727272727272727	32733.6956521739\\
0.737373737373737	31525.9661835749\\
0.747474747474748	30318.2367149758\\
0.757575757575758	29110.5072463768\\
0.767676767676768	27902.7777777778\\
0.777777777777778	26695.0483091787\\
0.787878787878788	25487.3188405797\\
0.797979797979798	24279.5893719807\\
0.808080808080808	23071.8599033816\\
0.818181818181818	21864.1304347826\\
0.828282828282828	20656.4009661836\\
0.838383838383838	19448.6714975845\\
0.848484848484849	18240.9420289855\\
0.858585858585859	17033.2125603865\\
0.868686868686869	15825.4830917874\\
0.878787878787879	14617.7536231884\\
0.888888888888889	13410.0241545894\\
0.898989898989899	12202.2946859903\\
0.909090909090909	10994.5652173913\\
0.919191919191919	9786.83574879227\\
0.929292929292929	8579.10628019324\\
0.939393939393939	7371.3768115942\\
0.94949494949495	6163.64734299517\\
0.95959595959596	4955.91787439614\\
0.96969696969697	3748.1884057971\\
0.97979797979798	2540.45893719807\\
0.98989898989899	1332.72946859903\\
1	125\\
};
%\addlegendentry{Optimal Audit No Fractions}    
\end{comment}



\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77312.729031192\\
0.363636363636364	76229.0454684629\\
0.373737373737374	75138.6567216329\\
0.383838383838384	74042.0921473412\\
0.393939393939394	72939.8268092389\\
0.404040404040404	71832.2882646118\\
0.414141414141414	70719.8623578398\\
0.424242424242424	69602.8981862188\\
0.434343434343434	68481.7123728779\\
0.444444444444444	67356.5927570252\\
0.454545454545455	66227.8015921617\\
0.464646464646465	65095.5783271357\\
0.474747474747475	63960.1420321704\\
0.484848484848485	62821.6935216371\\
0.494949494949495	61680.417216897\\
0.505050505050505	60536.4827856025\\
0.515151515151515	59390.0465881392\\
0.525252525252525	58241.2529571707\\
0.535353535353535	57090.2353323294\\
0.545454545454545	55937.1172688304\\
0.555555555555556	54782.013336055\\
0.565656565656566	53625.0299198573\\
0.575757575757576	52466.2659404175\\
0.585858585858586	51305.8134958342\\
0.595959595959596	50143.7584402674\\
0.606060606060606	48980.1809042662\\
0.616161616161616	47815.1557639175\\
0.626262626262626	46648.7530645929\\
0.636363636363636	45481.0384043391\\
0.646464646464647	44312.0732813244\\
0.656565656565657	43141.9154092149\\
0.666666666666667	41970.6190038784\\
0.676767676767677	40798.2350444146\\
0.686868686868687	39624.8115111527\\
0.696969696969697	38450.3936029536\\
0.707070707070707	37275.0239358858\\
0.717171717171717	36098.742725113\\
0.727272727272727	34921.5879516228\\
0.737373737373737	33743.5955152529\\
0.747474747474748	32564.7993753092\\
0.757575757575758	31385.2316799347\\
0.767676767676768	30204.9228852648\\
0.777777777777778	29023.9018652981\\
0.787878787878788	27842.1960133151\\
0.797979797979798	26659.8313355951\\
0.808080808080808	25476.832538103\\
0.818181818181818	24293.2231067565\\
0.828282828282828	23109.0253818184\\
0.838383838383838	21924.2606269126\\
0.848484848484849	20738.9490931094\\
0.858585858585859	19553.1100784874\\
0.868686868686869	18366.7619835404\\
0.878787878787879	17179.9223627623\\
0.888888888888889	15992.6079727155\\
0.898989898989899	14804.8348168586\\
0.909090909090909	13616.6181873852\\
0.919191919191919	12427.9727043046\\
0.929292929292929	11238.9123519736\\
0.939393939393939	10049.4505132713\\
0.94949494949495	8859.60000159245\\
0.95959595959596	7669.37309082055\\
0.96969696969697	6478.78154342723\\
0.97979797979798	5287.8366368338\\
0.98989898989899	4096.54918815862\\
1	2904.92957746479\\
};
%\addlegendentry{Optimal Audit Coalitions}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	96044.6859903382\\
0.363636363636364	94836.9565217391\\
0.373737373737374	93629.2270531401\\
0.383838383838384	92421.4975845411\\
0.393939393939394	91213.768115942\\
0.404040404040404	90006.038647343\\
0.414141414141414	88798.309178744\\
0.424242424242424	87590.5797101449\\
0.434343434343434	86382.8502415459\\
0.444444444444444	85175.1207729469\\
0.454545454545455	83967.3913043478\\
0.464646464646465	82759.6618357488\\
0.474747474747475	81551.9323671498\\
0.484848484848485	80344.2028985507\\
0.494949494949495	79136.4734299517\\
0.505050505050505	77928.7439613527\\
0.515151515151515	76721.0144927536\\
0.525252525252525	75513.2850241546\\
0.535353535353535	74305.5555555556\\
0.545454545454545	73097.8260869565\\
0.555555555555556	71890.0966183575\\
0.565656565656566	70682.3671497585\\
0.575757575757576	69474.6376811594\\
0.585858585858586	68266.9082125604\\
0.595959595959596	67059.1787439614\\
0.606060606060606	65851.4492753623\\
0.616161616161616	64643.7198067633\\
0.626262626262626	63435.9903381642\\
0.636363636363636	62228.2608695652\\
0.646464646464647	61020.5314009662\\
0.656565656565657	59812.8019323672\\
0.666666666666667	58605.0724637681\\
0.676767676767677	57397.3429951691\\
0.686868686868687	56189.6135265701\\
0.696969696969697	54981.884057971\\
0.707070707070707	53774.154589372\\
0.717171717171717	52566.4251207729\\
0.727272727272727	51358.6956521739\\
0.737373737373737	50150.9661835749\\
0.747474747474748	48943.2367149758\\
0.757575757575758	47735.5072463768\\
0.767676767676768	46527.7777777778\\
0.777777777777778	45320.0483091787\\
0.787878787878788	44112.3188405797\\
0.797979797979798	42904.5893719807\\
0.808080808080808	41696.8599033816\\
0.818181818181818	40489.1304347826\\
0.828282828282828	39281.4009661836\\
0.838383838383838	38073.6714975846\\
0.848484848484849	36865.9420289855\\
0.858585858585859	35658.2125603865\\
0.868686868686869	34450.4830917874\\
0.878787878787879	33242.7536231884\\
0.888888888888889	32035.0241545894\\
0.898989898989899	30827.2946859903\\
0.909090909090909	29619.5652173913\\
0.919191919191919	28411.8357487923\\
0.929292929292929	27204.1062801932\\
0.939393939393939	25996.3768115942\\
0.94949494949495	24788.6473429952\\
0.95959595959596	23580.9178743961\\
0.96969696969697	22373.1884057971\\
0.97979797979798	21165.4589371981\\
0.98989898989899	19957.729468599\\
1	18750\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}



\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/NRL_c_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
title = {$c = 25$},
title style = {font = \footnotesize, yshift=-0.27cm},
ylabel style={font=\color{white!15!black}, font = \footnotesize, align = center},
ylabel={Expected \\ Total Cost},
tick label style={font=\scriptsize, yshift = 0.07cm},
axis background/.style={fill=white},
legend style={at={(0.1,0.5)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black,inner xsep=0pt, inner ysep=-1.7pt, font = \tiny, row sep=-0.1cm}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46428.6307128485\\
0.222222222222222	45834.0595657277\\
0.232323232323232	45239.4304231184\\
0.242424242424242	44644.7505344567\\
0.252525252525253	44050.0259892689\\
0.262626262626263	43455.2619402311\\
0.272727272727273	42860.46277666\\
0.282828282828283	42265.6322608269\\
0.292929292929293	41670.7736360693\\
0.303030303030303	41075.8897132797\\
0.313131313131313	40480.9829406547\\
0.323232323232323	39886.0554603664\\
0.333333333333333	39291.1091549296\\
0.343434343434343	38696.1456853868\\
0.353535353535354	38101.1665229472\\
0.363636363636364	37506.1729753521\\
0.373737373737374	36911.1662089655\\
0.383838383838384	36316.1472673762\\
0.393939393939394	35721.1170871382\\
0.404040404040404	35126.0765111502\\
0.414141414141414	34531.0263000769\\
0.424242424242424	33935.9671421385\\
0.434343434343434	33340.8996615351\\
0.444444444444444	32745.824425721\\
0.454545454545455	32150.7419517103\\
0.464646464646465	31555.6527115592\\
0.474747474747475	30960.5571371491\\
0.484848484848485	30365.4556243712\\
0.494949494949495	29770.348536799\\
0.505050505050505	29175.2362089202\\
0.515151515151515	28580.118948988\\
0.525252525252525	27984.9970415441\\
0.535353535353535	27389.8707496552\\
0.545454545454545	26794.7403169014\\
0.555555555555556	26199.6059691482\\
0.565656565656566	25604.4679161277\\
0.575757575757576	25009.326352854\\
0.585858585858586	24414.1814608918\\
0.595959595959596	23819.0334094965\\
0.606060606060606	23223.8823566398\\
0.616161616161616	22628.7284499346\\
0.626262626262626	22033.5718274702\\
0.636363636363636	21438.4126185686\\
0.646464646464647	20843.2509444689\\
0.656565656565657	20248.0869189496\\
0.666666666666667	19652.9206488934\\
0.676767676767677	19057.7522348018\\
0.686868686868687	18462.5817712648\\
0.696969696969697	17867.4093473887\\
0.707070707070707	17272.2350471879\\
0.717171717171717	16677.0589499438\\
0.727272727272727	16081.8811305332\\
0.737373737373737	15486.7016597301\\
0.747474747474748	14891.5206044828\\
0.757575757575758	14296.338028169\\
0.767676767676768	13701.153990831\\
0.777777777777778	13105.9685493916\\
0.787878787878788	12510.7817578548\\
0.797979797979798	11915.5936674902\\
0.808080808080808	11320.4043270037\\
0.818181818181818	10725.2137826962\\
0.828282828282828	10130.0220786099\\
0.838383838383838	9534.82925666449\\
0.848484848484849	8939.63535678356\\
0.858585858585859	8344.44041701188\\
0.868686868686869	7749.24447362469\\
0.878787878787879	7154.04756122945\\
0.888888888888889	6558.8497128605\\
0.898989898989899	5963.65096006752\\
0.909090909090909	5368.45133299799\\
0.919191919191919	4773.2508604742\\
0.929292929292929	4178.04957006532\\
0.939393939393939	3582.84748815473\\
0.94949494949495	2987.64464000314\\
0.95959595959596	2392.44104980762\\
0.96969696969697	1797.23674075704\\
0.97979797979798	1202.03173508404\\
0.98989898989899	606.826054113796\\
1	11.6197183098592\\
};
\addlegendentry{Audit (Coalition = 1)}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
\addlegendentry{Optimal Audit No Fractions}    
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46437.4640701351\\
0.222222222222222	45942.2681924883\\
0.232323232323232	45438.3729915726\\
0.242424242424242	44926.8658827968\\
0.252525252525253	44408.660295104\\
0.262626262626263	43884.5291299077\\
0.272727272727273	43355.1307847083\\
0.282828282828283	42821.0296002204\\
0.292929292929293	42282.7120770601\\
0.303030303030303	41740.5998490946\\
0.313131313131313	41195.0601458212\\
0.323232323232323	40646.41429305\\
0.333333333333333	40094.9446680081\\
0.343434343434343	39540.9004270722\\
0.353535353535354	38984.5022516049\\
0.363636363636364	38425.9463028169\\
0.373737373737374	37865.4075353019\\
0.383838383838384	37303.0424873804\\
0.393939393939394	36738.9916421607\\
0.404040404040404	36173.38143444\\
0.414141414141414	35606.3259639136\\
0.424242424242424	35037.928463639\\
0.434343434343434	34468.2825635987\\
0.444444444444444	33897.4733819584\\
0.454545454545455	33325.5784708249\\
0.464646464646465	32752.6686386434\\
0.474747474747475	32178.8086676085\\
0.484848484848485	31604.0579413984\\
0.494949494949495	31028.4709960443\\
0.505050505050505	30452.0980046948\\
0.515151515151515	29874.9852053497\\
0.525252525252525	29297.1752792395\\
0.535353535353535	28718.7076863698\\
0.545454545454545	28139.6189637827\\
0.555555555555556	27559.942991281\\
0.565656565656566	26979.7112286816\\
0.575757575757576	26398.9529280949\\
0.585858585858586	25817.6953242443\\
0.595959595959596	25235.9638054315\\
0.606060606060606	24653.7820674044\\
0.616161616161616	24071.1722520918\\
0.626262626262626	23488.1550729106\\
0.636363636363636	22904.7499281403\\
0.646464646464647	22320.9750036678\\
0.656565656565657	21736.8473662488\\
0.666666666666667	21152.3830482897\\
0.676767676767677	20567.5971250388\\
0.686868686868687	19982.5037849647\\
0.696969696969697	19397.1163940163\\
0.707070707070707	18811.4475543739\\
0.717171717171717	18225.5091582358\\
0.727272727272727	17639.3124371227\\
0.737373737373737	17052.8680071295\\
0.747474747474748	16466.1859105081\\
0.757575757575758	15879.2756539235\\
0.767676767676768	15292.1462436902\\
0.777777777777778	14704.806218262\\
0.787878787878788	14117.2636782232\\
0.797979797979798	13529.5263140022\\
0.808080808080808	12941.6014315057\\
0.818181818181818	12353.4959758551\\
0.828282828282828	11765.2165533854\\
0.838383838383838	11176.7694520537\\
0.848484848484849	10588.1606603909\\
0.858585858585859	9999.39588511461\\
0.868686868686869	9410.48056751361\\
0.878787878787879	8821.41989870256\\
0.888888888888889	8232.21883383636\\
0.898989898989899	7642.88210536628\\
0.909090909090909	7053.41423541248\\
0.919191919191919	6463.81954732055\\
0.929292929292929	5874.10217646458\\
0.939393939393939	5284.26608035308\\
0.94949494949495	4694.31504808996\\
0.95959595959596	4104.25270923789\\
0.96969696969697	3514.08254212777\\
0.97979797979798	2923.80788165419\\
0.98989898989899	2333.43192659357\\
1	1742.95774647887\\
};
\addlegendentry{Audit (Coalition = 150)}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}


\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/NRL_c_75.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
title = {$c = 75$},
title style = {font = \footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift = 0.07cm},
%yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46428.6307128485\\
0.222222222222222	45834.0595657277\\
0.232323232323232	45239.4304231184\\
0.242424242424242	44644.7505344567\\
0.252525252525253	44050.0259892689\\
0.262626262626263	43455.2619402311\\
0.272727272727273	42860.46277666\\
0.282828282828283	42265.6322608269\\
0.292929292929293	41670.7736360693\\
0.303030303030303	41075.8897132797\\
0.313131313131313	40480.9829406547\\
0.323232323232323	39886.0554603664\\
0.333333333333333	39291.1091549296\\
0.343434343434343	38696.1456853868\\
0.353535353535354	38101.1665229472\\
0.363636363636364	37506.1729753521\\
0.373737373737374	36911.1662089655\\
0.383838383838384	36316.1472673762\\
0.393939393939394	35721.1170871382\\
0.404040404040404	35126.0765111502\\
0.414141414141414	34531.0263000769\\
0.424242424242424	33935.9671421385\\
0.434343434343434	33340.8996615351\\
0.444444444444444	32745.824425721\\
0.454545454545455	32150.7419517103\\
0.464646464646465	31555.6527115592\\
0.474747474747475	30960.5571371491\\
0.484848484848485	30365.4556243712\\
0.494949494949495	29770.348536799\\
0.505050505050505	29175.2362089202\\
0.515151515151515	28580.118948988\\
0.525252525252525	27984.9970415441\\
0.535353535353535	27389.8707496552\\
0.545454545454545	26794.7403169014\\
0.555555555555556	26199.6059691482\\
0.565656565656566	25604.4679161277\\
0.575757575757576	25009.326352854\\
0.585858585858586	24414.1814608918\\
0.595959595959596	23819.0334094965\\
0.606060606060606	23223.8823566398\\
0.616161616161616	22628.7284499346\\
0.626262626262626	22033.5718274702\\
0.636363636363636	21438.4126185686\\
0.646464646464647	20843.2509444689\\
0.656565656565657	20248.0869189496\\
0.666666666666667	19652.9206488934\\
0.676767676767677	19057.7522348018\\
0.686868686868687	18462.5817712648\\
0.696969696969697	17867.4093473887\\
0.707070707070707	17272.2350471879\\
0.717171717171717	16677.0589499438\\
0.727272727272727	16081.8811305332\\
0.737373737373737	15486.7016597301\\
0.747474747474748	14891.5206044828\\
0.757575757575758	14296.338028169\\
0.767676767676768	13701.153990831\\
0.777777777777778	13105.9685493916\\
0.787878787878788	12510.7817578548\\
0.797979797979798	11915.5936674902\\
0.808080808080808	11320.4043270037\\
0.818181818181818	10725.2137826962\\
0.828282828282828	10130.0220786099\\
0.838383838383838	9534.82925666449\\
0.848484848484849	8939.63535678356\\
0.858585858585859	8344.44041701188\\
0.868686868686869	7749.24447362469\\
0.878787878787879	7154.04756122945\\
0.888888888888889	6558.8497128605\\
0.898989898989899	5963.65096006752\\
0.909090909090909	5368.45133299799\\
0.919191919191919	4773.2508604742\\
0.929292929292929	4178.04957006532\\
0.939393939393939	3582.84748815473\\
0.94949494949495	2987.64464000314\\
0.95959595959596	2392.44104980762\\
0.96969696969697	1797.23674075704\\
0.97979797979798	1202.03173508404\\
0.98989898989899	606.826054113796\\
1	11.6197183098592\\
};
%\addlegendentry{Optimal Audit}



\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
%\addlegendentry{Optimal Audit No Fractions}
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46437.4640701351\\
0.222222222222222	45942.2681924883\\
0.232323232323232	45438.3729915726\\
0.242424242424242	44926.8658827968\\
0.252525252525253	44408.660295104\\
0.262626262626263	43884.5291299077\\
0.272727272727273	43355.1307847083\\
0.282828282828283	42821.0296002204\\
0.292929292929293	42282.7120770601\\
0.303030303030303	41740.5998490946\\
0.313131313131313	41195.0601458212\\
0.323232323232323	40646.41429305\\
0.333333333333333	40094.9446680081\\
0.343434343434343	39540.9004270722\\
0.353535353535354	38984.5022516049\\
0.363636363636364	38425.9463028169\\
0.373737373737374	37865.4075353019\\
0.383838383838384	37303.0424873804\\
0.393939393939394	36738.9916421607\\
0.404040404040404	36173.38143444\\
0.414141414141414	35606.3259639136\\
0.424242424242424	35037.928463639\\
0.434343434343434	34468.2825635987\\
0.444444444444444	33897.4733819584\\
0.454545454545455	33325.5784708249\\
0.464646464646465	32752.6686386434\\
0.474747474747475	32178.8086676085\\
0.484848484848485	31604.0579413984\\
0.494949494949495	31028.4709960443\\
0.505050505050505	30452.0980046948\\
0.515151515151515	29874.9852053497\\
0.525252525252525	29297.1752792395\\
0.535353535353535	28718.7076863698\\
0.545454545454545	28139.6189637827\\
0.555555555555556	27559.942991281\\
0.565656565656566	26979.7112286816\\
0.575757575757576	26398.9529280949\\
0.585858585858586	25817.6953242443\\
0.595959595959596	25235.9638054315\\
0.606060606060606	24653.7820674044\\
0.616161616161616	24071.1722520918\\
0.626262626262626	23488.1550729106\\
0.636363636363636	22904.7499281403\\
0.646464646464647	22320.9750036678\\
0.656565656565657	21736.8473662488\\
0.666666666666667	21152.3830482897\\
0.676767676767677	20567.5971250388\\
0.686868686868687	19982.5037849647\\
0.696969696969697	19397.1163940163\\
0.707070707070707	18811.4475543739\\
0.717171717171717	18225.5091582358\\
0.727272727272727	17639.3124371227\\
0.737373737373737	17052.8680071295\\
0.747474747474748	16466.1859105081\\
0.757575757575758	15879.2756539235\\
0.767676767676768	15292.1462436902\\
0.777777777777778	14704.806218262\\
0.787878787878788	14117.2636782232\\
0.797979797979798	13529.5263140022\\
0.808080808080808	12941.6014315057\\
0.818181818181818	12353.4959758551\\
0.828282828282828	11765.2165533854\\
0.838383838383838	11176.7694520537\\
0.848484848484849	10588.1606603909\\
0.858585858585859	9999.39588511461\\
0.868686868686869	9410.48056751361\\
0.878787878787879	8821.41989870256\\
0.888888888888889	8232.21883383636\\
0.898989898989899	7642.88210536628\\
0.909090909090909	7053.41423541248\\
0.919191919191919	6463.81954732055\\
0.929292929292929	5874.10217646458\\
0.939393939393939	5284.26608035308\\
0.94949494949495	4694.31504808996\\
0.95959595959596	4104.25270923789\\
0.96969696969697	3514.08254212777\\
0.97979797979798	2923.80788165419\\
0.98989898989899	2333.43192659357\\
1	1742.95774647887\\
};
%\addlegendentry{Optimal Audit Coalitions}    





\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/NRL_k_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
title = {$k = 100$},
title style = {font = \footnotesize, yshift=-0.27cm},
ylabel style={font=\color{white!15!black}, font = \footnotesize},
ylabel={Expected Total Cost},
tick label style={font=\scriptsize, yshift = 0.07cm},
axis background/.style={fill=white},
legend style={at={(0.1,0.68)}, anchor=north west, legend cell align=left, align=left, inner xsep=0pt, inner ysep=-1.5pt, draw=white!15!black, font = \tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	70899.5237028503\\
0.333333333333333	69842.1146953405\\
0.343434343434343	68784.6590966136\\
0.353535353535354	67727.1609002024\\
0.363636363636364	66669.623655914\\
0.373737373737374	65612.0505297925\\
0.383838383838384	64554.4443546141\\
0.393939393939394	63496.8076726141\\
0.404040404040404	62439.1427718041\\
0.414141414141414	61381.4517169749\\
0.424242424242424	60323.7363762709\\
0.434343434343434	59265.9984440555\\
0.444444444444444	58208.2394606588\\
0.454545454545455	57150.4608294931\\
0.464646464646465	56092.6638319345\\
0.474747474747475	55034.8496403061\\
0.484848484848485	53977.0193292371\\
0.494949494949495	52919.1738856321\\
0.505050505050505	51861.3142174433\\
0.515151515151515	50803.4411614108\\
0.525252525252525	49745.5554899103\\
0.535353535353535	48687.6579170249\\
0.545454545454545	47629.7491039427\\
0.555555555555556	46571.8296637651\\
0.565656565656566	45513.9001658011\\
0.575757575757576	44455.9611394077\\
0.585858585858586	43398.0130774347\\
0.595959595959596	42340.0564393183\\
0.606060606060606	41282.0916538658\\
0.616161616161616	40224.1191217659\\
0.626262626262626	39166.1392178562\\
0.636363636363636	38108.1522931753\\
0.646464646464647	37050.158676822\\
0.656565656565657	35992.1586776425\\
0.666666666666667	34934.1525857655\\
0.676767676767677	33876.1406739982\\
0.686868686868687	32818.1231991004\\
0.696969696969697	31760.1004029475\\
0.707070707070707	30702.0725135933\\
0.717171717171717	29644.0397462433\\
0.727272727272727	28586.0023041475\\
0.737373737373737	27527.9603794186\\
0.747474747474748	26469.9141537851\\
0.757575757575758	25411.8637992832\\
0.767676767676768	24353.8094788944\\
0.777777777777778	23295.7513471338\\
0.787878787878788	22237.6895505928\\
0.797979797979798	21179.6242284401\\
0.808080808080808	20121.5555128862\\
0.818181818181818	19063.4835296126\\
0.828282828282828	18005.40839817\\
0.838383838383838	16947.3302323477\\
0.848484848484849	15889.2491405164\\
0.858585858585859	14831.165225947\\
0.868686868686869	13773.0785871071\\
0.878787878787879	12714.989317937\\
0.888888888888889	11656.8975081072\\
0.898989898989899	10598.8032432578\\
0.909090909090909	9540.70660522274\\
0.919191919191919	8482.60767223901\\
0.929292929292929	7424.50651914187\\
0.939393939393939	6366.40321754785\\
0.94949494949495	5308.29783602604\\
0.95959595959596	4250.19044025836\\
0.96969696969697	3192.08109318996\\
0.97979797979798	2133.96985517039\\
0.98989898989899	1075.85678408588\\
1	17.741935483871\\
};
\addlegendentry{Audit (Coalition = 1)}

\begin{comment}
    
\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	70949.4708994709\\
0.333333333333333	69891.2698412699\\
0.343434343434343	68833.0687830688\\
0.353535353535354	67774.8677248677\\
0.363636363636364	66716.6666666667\\
0.373737373737374	65658.4656084656\\
0.383838383838384	64600.2645502645\\
0.393939393939394	63542.0634920635\\
0.404040404040404	62483.8624338624\\
0.414141414141414	61425.6613756614\\
0.424242424242424	60367.4603174603\\
0.434343434343434	59309.2592592593\\
0.444444444444444	58251.0582010582\\
0.454545454545455	57192.8571428571\\
0.464646464646465	56134.6560846561\\
0.474747474747475	55076.455026455\\
0.484848484848485	54018.253968254\\
0.494949494949495	52960.0529100529\\
0.505050505050505	51901.8518518519\\
0.515151515151515	50843.6507936508\\
0.525252525252525	49785.4497354497\\
0.535353535353535	48727.2486772487\\
0.545454545454545	47669.0476190476\\
0.555555555555556	46610.8465608466\\
0.565656565656566	45552.6455026455\\
0.575757575757576	44494.4444444444\\
0.585858585858586	43436.2433862434\\
0.595959595959596	42378.0423280423\\
0.606060606060606	41319.8412698413\\
0.616161616161616	40261.6402116402\\
0.626262626262626	39203.4391534391\\
0.636363636363636	38145.2380952381\\
0.646464646464647	37087.037037037\\
0.656565656565657	36028.835978836\\
0.666666666666667	34970.6349206349\\
0.676767676767677	33912.4338624339\\
0.686868686868687	32854.2328042328\\
0.696969696969697	31796.0317460317\\
0.707070707070707	30737.8306878307\\
0.717171717171717	29679.6296296296\\
0.727272727272727	28621.4285714286\\
0.737373737373737	27563.2275132275\\
0.747474747474748	26505.0264550265\\
0.757575757575758	25446.8253968254\\
0.767676767676768	24388.6243386243\\
0.777777777777778	23330.4232804233\\
0.787878787878788	22272.2222222222\\
0.797979797979798	21214.0211640212\\
0.808080808080808	20155.8201058201\\
0.818181818181818	19097.619047619\\
0.828282828282828	18039.417989418\\
0.838383838383838	16981.2169312169\\
0.848484848484849	15923.0158730159\\
0.858585858585859	14864.8148148148\\
0.868686868686869	13806.6137566138\\
0.878787878787879	12748.4126984127\\
0.888888888888889	11690.2116402116\\
0.898989898989899	10632.0105820106\\
0.909090909090909	9573.80952380953\\
0.919191919191919	8515.60846560846\\
0.929292929292929	7457.40740740741\\
0.939393939393939	6399.20634920634\\
0.94949494949495	5341.00529100529\\
0.95959595959596	4282.80423280424\\
0.96969696969697	3224.60317460317\\
0.97979797979798	2166.40211640212\\
0.98989898989899	1108.20105820105\\
1	50\\
};
\addlegendentry{Optimal Audit No Fractions}
\end{comment}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	70907.3914063833\\
0.333333333333333	69967.9979518689\\
0.343434343434343	69021.6158147847\\
0.353535353535354	68068.8440250652\\
0.363636363636364	67110.2150537634\\
0.373737373737374	66146.2038074941\\
0.383838383838384	65177.2352027021\\
0.393939393939394	64203.6905746583\\
0.404040404040404	63225.9131251067\\
0.414141414141414	62244.2125726941\\
0.424242424242424	61258.8691390535\\
0.434343434343434	60270.1369786891\\
0.444444444444444	59278.2471411504\\
0.454545454545455	58283.4101382488\\
0.464646464646465	57285.8181764213\\
0.474747474747475	56285.6471041097\\
0.484848484848485	55283.0581157194\\
0.494949494949495	54278.1992469287\\
0.505050505050505	53271.2066905615\\
0.515151515151515	52262.2059576519\\
0.525252525252525	51251.3129045387\\
0.535353535353535	50238.6346436864\\
0.545454545454545	49224.2703533026\\
0.555555555555556	48208.3119986346\\
0.565656565656566	47190.8449759832\\
0.575757575757576	46171.9486889266\\
0.585858585858586	45151.697064934\\
0.595959595959596	44130.1590194428\\
0.606060606060606	43107.3988735279\\
0.616161616161616	42083.4767304889\\
0.626262626262626	41058.448815993\\
0.636363636363636	40032.367785824\\
0.646464646464647	39005.283004779\\
0.656565656565657	37977.2407998214\\
0.666666666666667	36948.2846902202\\
0.676767676767677	35918.4555970786\\
0.686868686868687	34887.7920343765\\
0.696969696969697	33856.330283399\\
0.707070707070707	32824.1045522152\\
0.717171717171717	31791.1471216787\\
0.727272727272727	30757.4884792627\\
0.737373737373737	29723.1574418936\\
0.747474747474748	28688.1812688264\\
0.757575757575758	27652.585765489\\
0.767676767676768	26616.3953791288\\
0.777777777777778	25579.6332870066\\
0.787878787878788	24542.3214778054\\
0.797979797979798	23504.4808268573\\
0.808080808080808	22466.1311657279\\
0.818181818181818	21427.2913466462\\
0.828282828282828	20387.9793022201\\
0.838383838383838	19348.2121008355\\
0.848484848484849	18308.0059980982\\
0.858585858585859	17267.376484644\\
0.868686868686869	16226.3383306144\\
0.878787878787879	15184.9056270636\\
0.888888888888889	14143.0918245434\\
0.898989898989899	13100.9097690866\\
0.909090909090909	12058.3717357911\\
0.919191919191919	11015.4894601899\\
0.929292929292929	9972.27416757571\\
0.939393939393939	8928.73660043275\\
0.94949494949495	7884.88704411834\\
0.95959595959596	6840.73535092211\\
0.96969696969697	5796.29096262161\\
0.97979797979798	4751.56293164275\\
0.98989898989899	3706.55994092465\\
1	2661.29032258065\\
};
\addlegendentry{Audit (Coalition = 150)}

\begin{comment}
    
\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	78399.4708994709\\
0.333333333333333	77341.2698412699\\
0.343434343434343	76283.0687830688\\
0.353535353535354	75224.8677248677\\
0.363636363636364	74166.6666666667\\
0.373737373737374	73108.4656084656\\
0.383838383838384	72050.2645502645\\
0.393939393939394	70992.0634920635\\
0.404040404040404	69933.8624338624\\
0.414141414141414	68875.6613756614\\
0.424242424242424	67817.4603174603\\
0.434343434343434	66759.2592592593\\
0.444444444444444	65701.0582010582\\
0.454545454545455	64642.8571428571\\
0.464646464646465	63584.6560846561\\
0.474747474747475	62526.455026455\\
0.484848484848485	61468.253968254\\
0.494949494949495	60410.0529100529\\
0.505050505050505	59351.8518518519\\
0.515151515151515	58293.6507936508\\
0.525252525252525	57235.4497354497\\
0.535353535353535	56177.2486772487\\
0.545454545454545	55119.0476190476\\
0.555555555555556	54060.8465608466\\
0.565656565656566	53002.6455026455\\
0.575757575757576	51944.4444444444\\
0.585858585858586	50886.2433862434\\
0.595959595959596	49828.0423280423\\
0.606060606060606	48769.8412698413\\
0.616161616161616	47711.6402116402\\
0.626262626262626	46653.4391534391\\
0.636363636363636	45595.2380952381\\
0.646464646464647	44537.037037037\\
0.656565656565657	43478.835978836\\
0.666666666666667	42420.6349206349\\
0.676767676767677	41362.4338624339\\
0.686868686868687	40304.2328042328\\
0.696969696969697	39246.0317460317\\
0.707070707070707	38187.8306878307\\
0.717171717171717	37129.6296296296\\
0.727272727272727	36071.4285714286\\
0.737373737373737	35013.2275132275\\
0.747474747474748	33955.0264550265\\
0.757575757575758	32896.8253968254\\
0.767676767676768	31838.6243386243\\
0.777777777777778	30780.4232804233\\
0.787878787878788	29722.2222222222\\
0.797979797979798	28664.0211640212\\
0.808080808080808	27605.8201058201\\
0.818181818181818	26547.619047619\\
0.828282828282828	25489.417989418\\
0.838383838383838	24431.2169312169\\
0.848484848484849	23373.0158730159\\
0.858585858585859	22314.8148148148\\
0.868686868686869	21256.6137566138\\
0.878787878787879	20198.4126984127\\
0.888888888888889	19140.2116402116\\
0.898989898989899	18082.0105820106\\
0.909090909090909	17023.8095238095\\
0.919191919191919	15965.6084656085\\
0.929292929292929	14907.4074074074\\
0.939393939393939	13849.2063492063\\
0.94949494949495	12791.0052910053\\
0.95959595959596	11732.8042328042\\
0.96969696969697	10674.6031746032\\
0.97979797979798	9616.40211640212\\
0.98989898989899	8558.20105820105\\
1	7500\\
};
\addlegendentry{Optimal Audit coalitions no fractions}
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/NRL_k_300.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title = {$k = 300$},
title style = {font = \footnotesize, yshift=-0.27cm},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
tick label style={font=\scriptsize, yshift = 0.07cm},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	30965.4279044027\\
0.151515151515152	30601.7278534596\\
0.161616161616162	30237.952968265\\
0.171717171717172	29874.1164548633\\
0.181818181818182	29510.2285846225\\
0.191919191919192	29146.2974665171\\
0.202020202020202	28782.3295877267\\
0.212121212121212	28418.3301997779\\
0.222222222222222	28054.303599374\\
0.232323232323232	27690.2533359657\\
0.242424242424242	27326.1823674286\\
0.252525252525253	26962.0931783781\\
0.262626262626263	26597.9878711811\\
0.272727272727273	26233.8682367429\\
0.282828282828283	25869.7358101249\\
0.292929292929293	25505.5919146561\\
0.303030303030303	25141.4376972216\\
0.313131313131313	24777.2741567213\\
0.323232323232323	24413.1021671926\\
0.333333333333333	24048.922496729\\
0.343434343434343	23684.7358230601\\
0.353535353535354	23320.5427464605\\
0.363636363636364	22956.343800508\\
0.373737373737374	22592.1394610958\\
0.383838383838384	22227.9301540236\\
0.393939393939394	21863.7162614189\\
0.404040404040404	21499.4981271967\\
0.414141414141414	21135.2760617193\\
0.424242424242424	20771.0503457906\\
0.434343434343434	20406.8212340933\\
0.444444444444444	20042.588958157\\
0.454545454545455	19678.353728931\\
0.464646464646465	19314.1157390211\\
0.474747474747475	18949.8751646413\\
0.484848484848485	18585.6321673209\\
0.494949494949495	18221.3868954031\\
0.505050505050505	17857.1394853639\\
0.515151515151515	17492.8900629751\\
0.525252525252525	17128.6387443337\\
0.535353535353535	16764.3856367749\\
0.545454545454545	16400.1308396829\\
0.555555555555556	16035.8744452141\\
0.565656565656566	15671.6165389422\\
0.575757575757576	15307.3572004359\\
0.585858585858586	14943.0965037761\\
0.595959595959596	14578.8345180217\\
0.606060606060606	14214.5713076272\\
0.616161616161616	13850.3069328209\\
0.626262626262626	13486.0414499453\\
0.636363636363636	13121.7749117657\\
0.646464646464647	12757.5073677493\\
0.656565656565657	12393.2388643194\\
0.666666666666667	12028.9694450858\\
0.676767676767677	11664.6991510545\\
0.686868686868687	11300.4280208197\\
0.696969696969697	10936.1560907378\\
0.707070707070707	10571.8833950882\\
0.717171717171717	10207.6099662187\\
0.727272727272727	9843.33583468021\\
0.737373737373737	9479.06102934949\\
0.747474747474748	9114.78557754245\\
0.757575757575758	8750.50950511814\\
0.767676767676768	8386.23283657462\\
0.777777777777778	8021.95559513731\\
0.787878787878788	7657.67780284058\\
0.797979797979798	7293.39948060316\\
0.808080808080808	6929.1206482978\\
0.818181818181818	6564.84132481592\\
0.828282828282828	6200.5615281274\\
0.838383838383838	5836.28127533609\\
0.848484848484849	5472.00058273136\\
0.858585858585859	5107.71946583605\\
0.868686868686869	4743.437939451\\
0.878787878787879	4379.15601769653\\
0.888888888888889	4014.87371405116\\
0.898989898989899	3650.5910413876\\
0.909090909090909	3286.30801200647\\
0.919191919191919	2922.02463766768\\
0.929292929292929	2557.74092961985\\
0.939393939393939	2193.45689862779\\
0.94949494949495	1829.17255499825\\
0.95959595959596	1464.88790860396\\
0.96969696969697	1100.60296890633\\
0.97979797979798	736.317744976611\\
0.98989898989899	372.032245515768\\
1	7.74647887323944\\
};
%\addlegendentry{Optimal Audit}

\begin{comment}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31015.3916211293\\
0.151515151515152	30651.0928961749\\
0.161616161616162	30286.7941712204\\
0.171717171717172	29922.4954462659\\
0.181818181818182	29558.1967213115\\
0.191919191919192	29193.897996357\\
0.202020202020202	28829.5992714026\\
0.212121212121212	28465.3005464481\\
0.222222222222222	28101.0018214936\\
0.232323232323232	27736.7030965392\\
0.242424242424242	27372.4043715847\\
0.252525252525253	27008.1056466302\\
0.262626262626263	26643.8069216758\\
0.272727272727273	26279.5081967213\\
0.282828282828283	25915.2094717668\\
0.292929292929293	25550.9107468124\\
0.303030303030303	25186.6120218579\\
0.313131313131313	24822.3132969035\\
0.323232323232323	24458.014571949\\
0.333333333333333	24093.7158469945\\
0.343434343434343	23729.4171220401\\
0.353535353535354	23365.1183970856\\
0.363636363636364	23000.8196721311\\
0.373737373737374	22636.5209471767\\
0.383838383838384	22272.2222222222\\
0.393939393939394	21907.9234972678\\
0.404040404040404	21543.6247723133\\
0.414141414141414	21179.3260473588\\
0.424242424242424	20815.0273224044\\
0.434343434343434	20450.7285974499\\
0.444444444444444	20086.4298724954\\
0.454545454545455	19722.131147541\\
0.464646464646465	19357.8324225865\\
0.474747474747475	18993.5336976321\\
0.484848484848485	18629.2349726776\\
0.494949494949495	18264.9362477231\\
0.505050505050505	17900.6375227687\\
0.515151515151515	17536.3387978142\\
0.525252525252525	17172.0400728597\\
0.535353535353535	16807.7413479053\\
0.545454545454545	16443.4426229508\\
0.555555555555556	16079.1438979964\\
0.565656565656566	15714.8451730419\\
0.575757575757576	15350.5464480874\\
0.585858585858586	14986.247723133\\
0.595959595959596	14621.9489981785\\
0.606060606060606	14257.650273224\\
0.616161616161616	13893.3515482696\\
0.626262626262626	13529.0528233151\\
0.636363636363636	13164.7540983607\\
0.646464646464647	12800.4553734062\\
0.656565656565657	12436.1566484517\\
0.666666666666667	12071.8579234973\\
0.676767676767677	11707.5591985428\\
0.686868686868687	11343.2604735883\\
0.696969696969697	10978.9617486339\\
0.707070707070707	10614.6630236794\\
0.717171717171717	10250.364298725\\
0.727272727272727	9886.06557377049\\
0.737373737373737	9521.76684881603\\
0.747474747474748	9157.46812386156\\
0.757575757575758	8793.1693989071\\
0.767676767676768	8428.87067395264\\
0.777777777777778	8064.57194899818\\
0.787878787878788	7700.27322404372\\
0.797979797979798	7335.97449908925\\
0.808080808080808	6971.67577413479\\
0.818181818181818	6607.37704918033\\
0.828282828282828	6243.07832422586\\
0.838383838383838	5878.7795992714\\
0.848484848484849	5514.48087431694\\
0.858585858585859	5150.18214936248\\
0.868686868686869	4785.88342440801\\
0.878787878787879	4421.58469945355\\
0.888888888888889	4057.28597449909\\
0.898989898989899	3692.98724954463\\
0.909090909090909	3328.68852459016\\
0.919191919191919	2964.3897996357\\
0.929292929292929	2600.09107468124\\
0.939393939393939	2235.79234972677\\
0.94949494949495	1871.49362477231\\
0.95959595959596	1507.19489981785\\
0.96969696969697	1142.89617486339\\
0.97979797979798	778.597449908926\\
0.98989898989899	414.298724954461\\
1	50\\
};
\addlegendentry{Optimal Audit No Fractions}
    
\end{comment}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	30970.834112141\\
0.151515151515152	30696.3364888786\\
0.161616161616162	30410.6137279048\\
0.171717171717172	30115.6467358744\\
0.181818181818182	29812.9762179635\\
0.191919191919192	29503.8185203639\\
0.202020202020202	29189.1467200287\\
0.212121212121212	28869.7485459203\\
0.222222222222222	28546.2685035532\\
0.232323232323232	28219.2390105263\\
0.242424242424242	27889.1037481721\\
0.252525252525253	27556.2354088099\\
0.262626262626263	27220.949347479\\
0.272727272727273	26883.5141999538\\
0.282828282828283	26544.1602254694\\
0.292929292929293	26203.0859233663\\
0.303030303030303	25860.4633264065\\
0.313131313131313	25516.4422695761\\
0.323232323232323	25171.1538584879\\
0.333333333333333	24824.7133071654\\
0.343434343434343	24477.222275041\\
0.353535353535354	24128.7708033263\\
0.363636363636364	23779.4389286539\\
0.373737373737374	23429.2980350473\\
0.383838383838384	23078.4119924224\\
0.393939393939394	22726.8381199344\\
0.404040404040404	22374.6280048231\\
0.414141414141414	22021.8282014268\\
0.424242424242424	21668.4808303372\\
0.434343434343434	21314.6240939516\\
0.444444444444444	20960.292721722\\
0.454545454545455	20605.5183560379\\
0.464646464646465	20250.3298877768\\
0.474747474747475	19894.7537490182\\
0.484848484848485	19538.814169168\\
0.494949494949495	19182.5333997218\\
0.505050505050505	18825.9319120552\\
0.515151515151515	18469.028571946\\
0.525252525252525	18111.8407939581\\
0.535353535353535	17754.3846783488\\
0.545454545454545	17396.6751327638\\
0.555555555555556	17038.7259806563\\
0.565656565656566	16680.5500580899\\
0.575757575757576	16322.159300352\\
0.585858585858586	15963.5648196067\\
0.595959595959596	15604.7769746508\\
0.606060606060606	15245.8054336951\\
0.616161616161616	14886.6592309688\\
0.626262626262626	14527.3468178482\\
0.636363636363636	14167.8761091137\\
0.646464646464647	13808.2545248724\\
0.656565656565657	13448.4890286091\\
0.666666666666667	13088.5861617794\\
0.676767676767677	12728.5520753042\\
0.686868686868687	12368.3925582855\\
0.696969696969697	12008.1130642252\\
0.707070707070707	11647.7187349965\\
0.717171717171717	11287.2144227896\\
0.727272727272727	10926.6047102286\\
0.737373737373737	10565.8939288349\\
0.747474747474748	10205.0861759936\\
0.757575757575758	9844.18533056261\\
0.767676767676768	9483.19506724944\\
0.777777777777778	9122.11886986766\\
0.787878787878788	8760.96004357376\\
0.797979797979798	8399.72172617453\\
0.808080808080808	8038.40689858642\\
0.818181818181818	7677.01839452012\\
0.828282828282828	7315.55890945656\\
0.838383838383838	6954.03100897394\\
0.848484848484849	6592.43713648008\\
0.858585858585859	6230.77962039892\\
0.868686868686869	5869.06068085558\\
0.878787878787879	5507.2824359005\\
0.888888888888889	5145.44690730907\\
0.898989898989899	4783.55602599037\\
0.909090909090909	4421.61163703533\\
0.919191919191919	4059.61550443194\\
0.929292929292929	3697.5693154731\\
0.939393939393939	3335.47468487995\\
0.94949494949495	2973.33315866208\\
0.95959595959596	2611.14621773398\\
0.96969696969697	2248.91528130532\\
0.97979797979798	1886.6417100617\\
0.98989898989899	1524.3268091505\\
1	1161.97183098592\\
};
%\addlegendentry{Optimal Audit Coalitions}

\begin{comment}
\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	38465.3916211293\\
0.151515151515152	38101.0928961749\\
0.161616161616162	37736.7941712204\\
0.171717171717172	37372.4954462659\\
0.181818181818182	37008.1967213115\\
0.191919191919192	36643.897996357\\
0.202020202020202	36279.5992714026\\
0.212121212121212	35915.3005464481\\
0.222222222222222	35551.0018214936\\
0.232323232323232	35186.7030965392\\
0.242424242424242	34822.4043715847\\
0.252525252525253	34458.1056466302\\
0.262626262626263	34093.8069216758\\
0.272727272727273	33729.5081967213\\
0.282828282828283	33365.2094717669\\
0.292929292929293	33000.9107468124\\
0.303030303030303	32636.6120218579\\
0.313131313131313	32272.3132969035\\
0.323232323232323	31908.014571949\\
0.333333333333333	31543.7158469945\\
0.343434343434343	31179.4171220401\\
0.353535353535354	30815.1183970856\\
0.363636363636364	30450.8196721311\\
0.373737373737374	30086.5209471767\\
0.383838383838384	29722.2222222222\\
0.393939393939394	29357.9234972678\\
0.404040404040404	28993.6247723133\\
0.414141414141414	28629.3260473588\\
0.424242424242424	28265.0273224044\\
0.434343434343434	27900.7285974499\\
0.444444444444444	27536.4298724954\\
0.454545454545455	27172.131147541\\
0.464646464646465	26807.8324225865\\
0.474747474747475	26443.5336976321\\
0.484848484848485	26079.2349726776\\
0.494949494949495	25714.9362477231\\
0.505050505050505	25350.6375227687\\
0.515151515151515	24986.3387978142\\
0.525252525252525	24622.0400728597\\
0.535353535353535	24257.7413479053\\
0.545454545454545	23893.4426229508\\
0.555555555555556	23529.1438979964\\
0.565656565656566	23164.8451730419\\
0.575757575757576	22800.5464480874\\
0.585858585858586	22436.247723133\\
0.595959595959596	22071.9489981785\\
0.606060606060606	21707.650273224\\
0.616161616161616	21343.3515482696\\
0.626262626262626	20979.0528233151\\
0.636363636363636	20614.7540983607\\
0.646464646464647	20250.4553734062\\
0.656565656565657	19886.1566484517\\
0.666666666666667	19521.8579234973\\
0.676767676767677	19157.5591985428\\
0.686868686868687	18793.2604735883\\
0.696969696969697	18428.9617486339\\
0.707070707070707	18064.6630236794\\
0.717171717171717	17700.364298725\\
0.727272727272727	17336.0655737705\\
0.737373737373737	16971.766848816\\
0.747474747474748	16607.4681238616\\
0.757575757575758	16243.1693989071\\
0.767676767676768	15878.8706739526\\
0.777777777777778	15514.5719489982\\
0.787878787878788	15150.2732240437\\
0.797979797979798	14785.9744990893\\
0.808080808080808	14421.6757741348\\
0.818181818181818	14057.3770491803\\
0.828282828282828	13693.0783242259\\
0.838383838383838	13328.7795992714\\
0.848484848484849	12964.4808743169\\
0.858585858585859	12600.1821493625\\
0.868686868686869	12235.883424408\\
0.878787878787879	11871.5846994536\\
0.888888888888889	11507.2859744991\\
0.898989898989899	11142.9872495446\\
0.909090909090909	10778.6885245902\\
0.919191919191919	10414.3897996357\\
0.929292929292929	10050.0910746812\\
0.939393939393939	9685.79234972677\\
0.94949494949495	9321.49362477231\\
0.95959595959596	8957.19489981785\\
0.96969696969697	8592.89617486339\\
0.97979797979798	8228.59744990893\\
0.98989898989899	7864.29872495446\\
1	7500\\
};
\addlegendentry{Optimal Audit coalitions no fractions}
    
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/NRL_k_500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title = {$k = 500$},
title style = {font = \footnotesize, yshift=-0.27cm},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
tick label style={font=\scriptsize, yshift = 0.07cm},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	19802.0292569798\\
0.101010101010101	19582.546903339\\
0.111111111111111	19362.9664317783\\
0.121212121212121	19143.3123717777\\
0.131313131313131	18923.6017052849\\
0.141414141414141	18703.8465622624\\
0.151515151515152	18484.0558380162\\
0.161616161616162	18264.2362040258\\
0.171717171717172	18044.3927620107\\
0.181818181818182	17824.529479975\\
0.191919191919192	17604.6494905536\\
0.202020202020202	17384.7552998543\\
0.212121212121212	17164.8489366311\\
0.222222222222222	16944.9320607736\\
0.232323232323232	16725.0060434951\\
0.242424242424242	16505.072027473\\
0.252525252525253	16285.1309725567\\
0.262626262626263	16065.1836909263\\
0.272727272727273	15845.2308744388\\
0.282828282828283	15625.2731161147\\
0.292929292929293	15405.3109271785\\
0.303030303030303	15185.3447506913\\
0.313131313131313	14965.3749725452\\
0.323232323232323	14745.4019303957\\
0.333333333333333	14525.4259209705\\
0.343434343434343	14305.4472060879\\
0.353535353535354	14085.4660176442\\
0.363636363636364	13865.4825617697\\
0.373737373737374	13645.49702231\\
0.383838383838384	13425.5095637587\\
0.393939393939394	13205.5203337382\\
0.404040404040404	12985.5294651087\\
0.414141414141414	12765.5370777684\\
0.424242424242424	12545.5432801967\\
0.434343434343434	12325.5481707819\\
0.444444444444444	12105.5518389677\\
0.454545454545455	11885.5543662474\\
0.464646464646465	11665.5558270281\\
0.474747474747475	11445.556289384\\
0.484848484848485	11225.5558157167\\
0.494949494949495	11005.5544633338\\
0.505050505050505	10785.5522849582\\
0.515151515151515	10565.5493291778\\
0.525252525252525	10345.5456408427\\
0.535353535353535	10125.5412614183\\
0.545454545454545	9905.53622929861\\
0.555555555555556	9685.53058008503\\
0.565656565656566	9465.52434683623\\
0.575757575757576	9245.51756029088\\
0.585858585858586	9025.51024906778\\
0.595959595959596	8805.50243984545\\
0.606060606060606	8585.49415752386\\
0.616161616161616	8365.48542537019\\
0.626262626262626	8145.47626515049\\
0.636363636363636	7925.46669724887\\
0.646464646464647	7705.45674077543\\
0.656565656565657	7485.44641366423\\
0.666666666666667	7265.43573276247\\
0.676767676767677	7045.42471391149\\
0.686868686868687	6825.41337202083\\
0.696969696969697	6605.40172113568\\
0.707070707070707	6385.38977449869\\
0.717171717171717	6165.37754460638\\
0.727272727272727	5945.36504326108\\
0.737373737373737	5725.35228161839\\
0.747474747474748	5505.33927023089\\
0.757575757575758	5285.3260190884\\
0.767676767676768	5065.3125376549\\
0.777777777777778	4845.29883490279\\
0.787878787878788	4625.28491934433\\
0.797979797979798	4405.27079906075\\
0.808080808080808	4185.25648172925\\
0.818181818181818	3965.24197464791\\
0.828282828282828	3745.2272847588\\
0.838383838383838	3525.21241866942\\
0.848484848484849	3305.19738267263\\
0.858585858585859	3085.18218276518\\
0.868686868686869	2865.16682466487\\
0.878787878787879	2645.15131382663\\
0.888888888888889	2425.13565545744\\
0.898989898989899	2205.11985453024\\
0.909090909090909	1985.10391579699\\
0.919191919191919	1765.08784380071\\
0.929292929292929	1545.07164288697\\
0.939393939393939	1325.05531721437\\
0.94949494949495	1105.03887076459\\
0.95959595959596	885.022307351646\\
0.96969696969697	665.00563063063\\
0.97979797979798	444.988844105921\\
0.98989898989899	224.971951138853\\
1	4.95495495495495\\
};
%\addlegendentry{Optimal Audit}

\begin{comment}
\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	19851.9801980198\\
0.101010101010101	19631.9581958196\\
0.111111111111111	19411.9361936194\\
0.121212121212121	19191.9141914191\\
0.131313131313131	18971.8921892189\\
0.141414141414141	18751.8701870187\\
0.151515151515152	18531.8481848185\\
0.161616161616162	18311.8261826183\\
0.171717171717172	18091.804180418\\
0.181818181818182	17871.7821782178\\
0.191919191919192	17651.7601760176\\
0.202020202020202	17431.7381738174\\
0.212121212121212	17211.7161716172\\
0.222222222222222	16991.6941694169\\
0.232323232323232	16771.6721672167\\
0.242424242424242	16551.6501650165\\
0.252525252525253	16331.6281628163\\
0.262626262626263	16111.6061606161\\
0.272727272727273	15891.5841584158\\
0.282828282828283	15671.5621562156\\
0.292929292929293	15451.5401540154\\
0.303030303030303	15231.5181518152\\
0.313131313131313	15011.496149615\\
0.323232323232323	14791.4741474147\\
0.333333333333333	14571.4521452145\\
0.343434343434343	14351.4301430143\\
0.353535353535354	14131.4081408141\\
0.363636363636364	13911.3861386139\\
0.373737373737374	13691.3641364136\\
0.383838383838384	13471.3421342134\\
0.393939393939394	13251.3201320132\\
0.404040404040404	13031.298129813\\
0.414141414141414	12811.2761276128\\
0.424242424242424	12591.2541254125\\
0.434343434343434	12371.2321232123\\
0.444444444444444	12151.2101210121\\
0.454545454545455	11931.1881188119\\
0.464646464646465	11711.1661166117\\
0.474747474747475	11491.1441144114\\
0.484848484848485	11271.1221122112\\
0.494949494949495	11051.100110011\\
0.505050505050505	10831.0781078108\\
0.515151515151515	10611.0561056106\\
0.525252525252525	10391.0341034103\\
0.535353535353535	10171.0121012101\\
0.545454545454545	9950.9900990099\\
0.555555555555556	9730.96809680968\\
0.565656565656566	9510.94609460946\\
0.575757575757576	9290.92409240924\\
0.585858585858586	9070.90209020902\\
0.595959595959596	8850.8800880088\\
0.606060606060606	8630.85808580858\\
0.616161616161616	8410.83608360836\\
0.626262626262626	8190.81408140814\\
0.636363636363636	7970.79207920792\\
0.646464646464647	7750.7700770077\\
0.656565656565657	7530.74807480748\\
0.666666666666667	7310.72607260726\\
0.676767676767677	7090.70407040704\\
0.686868686868687	6870.68206820682\\
0.696969696969697	6650.6600660066\\
0.707070707070707	6430.63806380638\\
0.717171717171717	6210.61606160616\\
0.727272727272727	5990.59405940594\\
0.737373737373737	5770.57205720572\\
0.747474747474748	5550.5500550055\\
0.757575757575758	5330.52805280528\\
0.767676767676768	5110.50605060506\\
0.777777777777778	4890.48404840484\\
0.787878787878788	4670.46204620462\\
0.797979797979798	4450.4400440044\\
0.808080808080808	4230.41804180418\\
0.818181818181818	4010.39603960396\\
0.828282828282828	3790.37403740374\\
0.838383838383838	3570.35203520352\\
0.848484848484849	3350.3300330033\\
0.858585858585859	3130.30803080308\\
0.868686868686869	2910.28602860286\\
0.878787878787879	2690.26402640264\\
0.888888888888889	2470.24202420242\\
0.898989898989899	2250.2200220022\\
0.909090909090909	2030.19801980198\\
0.919191919191919	1810.17601760176\\
0.929292929292929	1590.15401540154\\
0.939393939393939	1370.13201320132\\
0.94949494949495	1150.1100110011\\
0.95959595959596	930.088008800881\\
0.96969696969697	710.066006600659\\
0.97979797979798	490.04400440044\\
0.98989898989899	270.022002200219\\
1	50\\
};
\addlegendentry{Optimal Audit No Fractions}
    
\end{comment}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	19809.3390420123\\
0.101010101010101	19670.2643237297\\
0.111111111111111	19516.471917462\\
0.121212121212121	19351.6412452056\\
0.131313131313131	19178.3195991117\\
0.141414141414141	18998.326473574\\
0.151515151515152	18812.9961644813\\
0.161616161616162	18623.3293937502\\
0.171717171717172	18430.0914193168\\
0.181818181818182	18233.8774417982\\
0.191919191919192	18035.1573564184\\
0.202020202020202	17834.3070793566\\
0.212121212121212	17631.6309237101\\
0.222222222222222	17427.3778729224\\
0.232323232323232	17221.7536089684\\
0.242424242424242	17014.9295334939\\
0.252525252525253	16807.0496238813\\
0.262626262626263	16598.2357071466\\
0.272727272727273	16388.5915618589\\
0.282828282828283	16178.2061410774\\
0.292929292929293	15967.156128474\\
0.303030303030303	15755.5079832308\\
0.313131313131313	15543.3195891516\\
0.323232323232323	15330.6415945649\\
0.333333333333333	15117.5185086076\\
0.343434343434343	14903.9896040478\\
0.353535353535354	14690.0896653372\\
0.363636363636364	14475.8496119882\\
0.373737373737374	14261.2970208635\\
0.383838383838384	14046.456565998\\
0.393939393939394	13831.3503907563\\
0.404040404040404	13615.9984241667\\
0.414141414141414	13400.418650962\\
0.424242424242424	13184.6273430432\\
0.434343434343434	12968.6392586462\\
0.444444444444444	12752.467814349\\
0.454545454545455	12536.125234145\\
0.464646464646465	12319.6226790717\\
0.474747474747475	12102.9703602908\\
0.484848484848485	11886.1776380341\\
0.494949494949495	11669.2531084327\\
0.505050505050505	11452.2046799275\\
0.515151515151515	11235.039640689\\
0.525252525252525	11017.7647182598\\
0.535353535353535	10800.3861324429\\
0.545454545454545	10582.9096423156\\
0.555555555555556	10365.3405881129\\
0.565656565656566	10147.6839286245\\
0.575757575757576	9929.94427465506\\
0.585858585858586	9712.12591902247\\
0.595959595959596	9494.23286350623\\
0.606060606060606	9276.26884310053\\
0.616161616161616	9058.23734788189\\
0.626262626262626	8840.14164276061\\
0.636363636363636	8621.98478535112\\
0.646464646464647	8403.76964216692\\
0.656565656565657	8185.49890332068\\
0.666666666666667	7967.17509588797\\
0.676767676767677	7748.80059607413\\
0.686868686868687	7530.37764030775\\
0.696969696969697	7311.90833536937\\
0.707070707070707	7093.39466765209\\
0.717171717171717	6874.83851163952\\
0.727272727272727	6656.24163767728\\
0.737373737373737	6437.60571910579\\
0.747474747474748	6218.9323388146\\
0.757575757575758	6000.2229952725\\
0.767676767676768	5781.47910808151\\
0.777777777777778	5562.70202309806\\
0.787878787878788	5343.89301716034\\
0.797979797979798	5125.05330245649\\
0.808080808080808	4906.18403056522\\
0.818181818181818	4687.28629619719\\
0.828282828282828	4468.36114066252\\
0.838383838383838	4249.40955508771\\
0.848484848484849	4030.43248340278\\
0.858585858585859	3811.43082511749\\
0.868686868686869	3592.40543790394\\
0.878787878787879	3373.35714000105\\
0.888888888888889	3154.28671245503\\
0.898989898989899	2935.19490120892\\
0.909090909090909	2716.08241905272\\
0.919191919191919	2496.949947445\\
0.929292929292929	2277.7981382157\\
0.939393939393939	2058.62761515907\\
0.94949494949495	1839.43897552492\\
0.95959595959596	1620.2327914157\\
0.96969696969697	1401.00961109624\\
0.97979797979798	1181.76996022255\\
0.98989898989899	962.514342995247\\
1	743.243243243243\\
};
%\addlegendentry{Optimal Audit Coalitions}

\begin{comment}
\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	27301.9801980198\\
0.101010101010101	27081.9581958196\\
0.111111111111111	26861.9361936194\\
0.121212121212121	26641.9141914191\\
0.131313131313131	26421.8921892189\\
0.141414141414141	26201.8701870187\\
0.151515151515152	25981.8481848185\\
0.161616161616162	25761.8261826183\\
0.171717171717172	25541.804180418\\
0.181818181818182	25321.7821782178\\
0.191919191919192	25101.7601760176\\
0.202020202020202	24881.7381738174\\
0.212121212121212	24661.7161716172\\
0.222222222222222	24441.6941694169\\
0.232323232323232	24221.6721672167\\
0.242424242424242	24001.6501650165\\
0.252525252525253	23781.6281628163\\
0.262626262626263	23561.6061606161\\
0.272727272727273	23341.5841584158\\
0.282828282828283	23121.5621562156\\
0.292929292929293	22901.5401540154\\
0.303030303030303	22681.5181518152\\
0.313131313131313	22461.496149615\\
0.323232323232323	22241.4741474147\\
0.333333333333333	22021.4521452145\\
0.343434343434343	21801.4301430143\\
0.353535353535354	21581.4081408141\\
0.363636363636364	21361.3861386139\\
0.373737373737374	21141.3641364136\\
0.383838383838384	20921.3421342134\\
0.393939393939394	20701.3201320132\\
0.404040404040404	20481.298129813\\
0.414141414141414	20261.2761276128\\
0.424242424242424	20041.2541254125\\
0.434343434343434	19821.2321232123\\
0.444444444444444	19601.2101210121\\
0.454545454545455	19381.1881188119\\
0.464646464646465	19161.1661166117\\
0.474747474747475	18941.1441144114\\
0.484848484848485	18721.1221122112\\
0.494949494949495	18501.100110011\\
0.505050505050505	18281.0781078108\\
0.515151515151515	18061.0561056106\\
0.525252525252525	17841.0341034103\\
0.535353535353535	17621.0121012101\\
0.545454545454545	17400.9900990099\\
0.555555555555556	17180.9680968097\\
0.565656565656566	16960.9460946095\\
0.575757575757576	16740.9240924092\\
0.585858585858586	16520.902090209\\
0.595959595959596	16300.8800880088\\
0.606060606060606	16080.8580858086\\
0.616161616161616	15860.8360836084\\
0.626262626262626	15640.8140814081\\
0.636363636363636	15420.7920792079\\
0.646464646464647	15200.7700770077\\
0.656565656565657	14980.7480748075\\
0.666666666666667	14760.7260726073\\
0.676767676767677	14540.704070407\\
0.686868686868687	14320.6820682068\\
0.696969696969697	14100.6600660066\\
0.707070707070707	13880.6380638064\\
0.717171717171717	13660.6160616062\\
0.727272727272727	13440.5940594059\\
0.737373737373737	13220.5720572057\\
0.747474747474748	13000.5500550055\\
0.757575757575758	12780.5280528053\\
0.767676767676768	12560.5060506051\\
0.777777777777778	12340.4840484048\\
0.787878787878788	12120.4620462046\\
0.797979797979798	11900.4400440044\\
0.808080808080808	11680.4180418042\\
0.818181818181818	11460.396039604\\
0.828282828282828	11240.3740374037\\
0.838383838383838	11020.3520352035\\
0.848484848484849	10800.3300330033\\
0.858585858585859	10580.3080308031\\
0.868686868686869	10360.2860286029\\
0.878787878787879	10140.2640264026\\
0.888888888888889	9920.24202420242\\
0.898989898989899	9700.2200220022\\
0.909090909090909	9480.19801980198\\
0.919191919191919	9260.17601760176\\
0.929292929292929	9040.15401540154\\
0.939393939393939	8820.13201320132\\
0.94949494949495	8600.1100110011\\
0.95959595959596	8380.08800880088\\
0.96969696969697	8160.06600660066\\
0.97979797979798	7940.04400440044\\
0.98989898989899	7720.02200220022\\
1	7500\\
};
\addlegendentry{Optimal Audit coalitions no fractions}
    
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/three_type_c_125.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \scriptsize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title = {$c = 125$},
title style = {font = \footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift = 0.07cm},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0 0 \\
0.01010101 61616.16161616162 \\
0.02020202 63232.32323232324 \\
0.03030303 64848.48484848485 \\
0.04040404 66464.64646464646 \\
0.05050505 68080.80808080808 \\
0.06060606 69696.9696969697 \\
0.07070707 71313.13131313132 \\
0.08080808 72929.29292929293 \\
0.09090909 74545.45454545454 \\
0.1010101 76161.61616161617 \\
0.11111111 77777.77777777778 \\
0.12121212 79393.93939393939 \\
0.13131313 81010.10101010102 \\
0.14141414 82626.26262626263 \\
0.15151515 84242.42424242425 \\
0.16161616 85858.58585858585 \\
0.17171717 87474.74747474748 \\
0.18181818 89090.90909090909 \\
0.19191919 90707.07070707071 \\
0.2020202 92323.23232323234 \\
0.21212121 93939.39393939395 \\
0.22222222 95555.55555555556 \\
0.23232323 97171.71717171717 \\
0.24242424 98787.87878787878 \\
0.25252525 100404.0404040404 \\
0.26262626 102020.20202020204 \\
0.27272727 103636.36363636365 \\
0.28282828 105252.52525252526 \\
0.29292929 106868.68686868687 \\
0.3030303 108484.8484848485 \\
0.31313131 110101.01010101009 \\
0.32323232 111717.1717171717 \\
0.33333333 113333.33333333334 \\
0.34343434 114949.49494949497 \\
0.35353535 116565.65656565657 \\
0.36363636 118181.81818181818 \\
0.37373737 119797.97979797982 \\
0.38383838 121414.14141414143 \\
0.39393939 123030.30303030304 \\
0.4040404 124646.46464646466 \\
0.41414141 126262.62626262628 \\
0.42424242 127878.78787878787 \\
0.43434343 129494.9494949495 \\
0.44444444 131111.11111111112 \\
0.45454545 132727.27272727274 \\
0.46464646 134343.43434343435 \\
0.47474747 135959.59595959596 \\
0.48484848 137575.75757575757 \\
0.49494949 139191.9191919192 \\
0.50505051 140808.0808080808 \\
0.51515152 142424.24242424243 \\
0.52525253 144040.40404040407 \\
0.53535354 145656.56565656565 \\
0.54545455 147272.7272727273 \\
0.55555556 148888.8888888889 \\
0.56565657 150505.05050505052 \\
0.57575758 152121.21212121213 \\
0.58585859 153737.37373737374 \\
0.5959596 155353.53535353538 \\
0.60606061 156969.696969697 \\
0.61616162 158585.8585858586 \\
0.62626263 160202.0202020202 \\
0.63636364 161818.18181818185 \\
0.64646465 163434.34343434343 \\
0.65656566 165050.50505050507 \\
0.66666667 166666.6666666667 \\
0.67676768 168282.82828282827 \\
0.68686869 169898.98989898994 \\
0.6969697 171515.15151515152 \\
0.70707071 173131.31313131313 \\
0.71717172 174747.47474747477 \\
0.72727273 176363.63636363635 \\
0.73737374 177979.79797979796 \\
0.74747475 179595.9595959596 \\
0.75757576 181212.12121212122 \\
0.76767677 182828.28282828286 \\
0.77777778 184444.44444444447 \\
0.78787879 186060.60606060608 \\
0.7979798 187676.7676767677 \\
0.80808081 189292.92929292933 \\
0.81818182 190909.0909090909 \\
0.82828283 192525.25252525255 \\
0.83838384 194141.41414141416 \\
0.84848485 195757.57575757577 \\
0.85858586 197373.7373737374 \\
0.86868687 198989.898989899 \\
0.87878788 200606.06060606064 \\
0.88888889 202222.22222222222 \\
0.8989899 203838.38383838386 \\
0.90909091 205454.54545454547 \\
0.91919192 207070.70707070705 \\
0.92929293 208686.8686868687 \\
0.93939394 210303.03030303033 \\
0.94949495 211919.19191919192 \\
0.95959596 213535.35353535356 \\
0.96969697 215151.51515151517 \\
0.97979798 216767.67676767678 \\
0.98989899 218383.83838383842 \\
1.0 220000.0 \\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0 0 \\
0.01010101 37245.28391090569 \\
0.02020202 37885.83577096974 \\
0.03030303 38526.38763103379 \\
0.04040404 39166.939491097815 \\
0.05050505 39807.49135116192 \\
0.06060606 40448.04321122597 \\
0.07070707 41088.595071289994 \\
0.08080808 41729.1469313541 \\
0.09090909 42369.69879141815 \\
0.1010101 43010.25065148223 \\
0.11111111 43627.49045046862 \\
0.12121212 44170.5555096627 \\
0.13131313 44713.6205688568 \\
0.14141414 45256.68562805091 \\
0.15151515 45799.75068724499 \\
0.16161616 46342.81574643915 \\
0.17171717 46885.88080563317 \\
0.18181818 47428.94586482728 \\
0.19191919 47972.01092402138 \\
0.2020202 48515.07598321549 \\
0.21212121 49058.14104240954 \\
0.22222222 49601.206101603646 \\
0.23232323 50144.27116079775 \\
0.24242424 50687.336219991856 \\
0.25252525 51230.401279185906 \\
0.26262626 51773.46633838001 \\
0.27272727 52316.53139757406 \\
0.28282828 52859.596456768166 \\
0.29292929 53402.661515962274 \\
0.3030303 53945.72657515635 \\
0.31313131 54488.7916343504 \\
0.32323232 55031.856693544476 \\
0.33333333 55574.921752738635 \\
0.34343434 56117.986811932715 \\
0.35353535 56661.05187112685 \\
0.36363636 57204.116930320924 \\
0.37373737 57029.686794460154 \\
0.38383838 56110.16549450408 \\
0.39393939 55190.64419454803 \\
0.4040404 54271.12289459197 \\
0.41414141 53351.60159463586 \\
0.42424242 52432.08029467971 \\
0.43434343 51512.55899472374 \\
0.44444444 50593.03769476762 \\
0.45454545 49673.516394811566 \\
0.46464646 48753.995094855374 \\
0.47474747 47834.47379489937 \\
0.48484848 46914.952494943296 \\
0.49494949 45995.43119498723 \\
0.50505051 45075.90989503114 \\
0.51515152 44156.38859507502 \\
0.52525253 43236.86729511899 \\
0.53535354 42317.345995162876 \\
0.54545455 41397.82469520673 \\
0.55555556 40478.303395250725 \\
0.56565657 39558.782095294635 \\
0.57575758 38639.26079533855 \\
0.58585859 37719.73949538249 \\
0.5959596 36800.21819542637 \\
0.60606061 35880.69689547031 \\
0.61616162 34961.175595514214 \\
0.62626263 34041.65429555814 \\
0.63636364 33122.132995602034 \\
0.64646465 32202.611695645952 \\
0.65656566 31283.090395689906 \\
0.66666667 30363.56909573385 \\
0.67676768 29444.047795777686 \\
0.68686869 28524.526495821672 \\
0.6969697 27605.005195865568 \\
0.70707071 26685.48389590949 \\
0.71717172 25765.96259595345 \\
0.72727273 24846.441295997334 \\
0.73737374 23926.919996041266 \\
0.74747475 23007.39869608515 \\
0.75757576 22087.87739612909 \\
0.76767677 21168.356096172975 \\
0.77777778 20248.8347962169 \\
0.78787879 19329.313496260827 \\
0.7979798 18409.792196304723 \\
0.80808081 17490.27089634868 \\
0.81818182 16570.74959639257 \\
0.82828283 15651.22829643651 \\
0.83838384 14731.706996480392 \\
0.84848485 13812.185696524319 \\
0.85858586 12892.664396568242 \\
0.86868687 11973.14309661214 \\
0.87878788 11053.621796656069 \\
0.88888889 10134.10049669996 \\
0.8989899 9214.579196743918 \\
0.90909091 8295.057896787812 \\
0.91919192 7375.536596831788 \\
0.92929293 6456.015296875635 \\
0.93939394 5536.493996919584 \\
0.94949495 4616.972696963516 \\
0.95959596 3697.4513970074345 \\
0.96969697 2777.9300970513555 \\
0.97979798 1858.4087970952303 \\
0.98989899 938.8874971392071 \\
1.0 19.366197183098592 \\
};
%\addlegendentry{Optimal Audit}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77419.6859903382\\
0.363636363636364	76211.9565217391\\
0.373737373737374	75004.2270531401\\
0.383838383838384	73796.4975845411\\
0.393939393939394	72588.768115942\\
0.404040404040404	71381.038647343\\
0.414141414141414	70173.309178744\\
0.424242424242424	68965.5797101449\\
0.434343434343434	67757.8502415459\\
0.444444444444444	66550.1207729469\\
0.454545454545455	65342.3913043478\\
0.464646464646465	64134.6618357488\\
0.474747474747475	62926.9323671498\\
0.484848484848485	61719.2028985507\\
0.494949494949495	60511.4734299517\\
0.505050505050505	59303.7439613526\\
0.515151515151515	58096.0144927536\\
0.525252525252525	56888.2850241546\\
0.535353535353535	55680.5555555556\\
0.545454545454545	54472.8260869565\\
0.555555555555556	53265.0966183575\\
0.565656565656566	52057.3671497585\\
0.575757575757576	50849.6376811594\\
0.585858585858586	49641.9082125604\\
0.595959595959596	48434.1787439614\\
0.606060606060606	47226.4492753623\\
0.616161616161616	46018.7198067633\\
0.626262626262626	44810.9903381642\\
0.636363636363636	43603.2608695652\\
0.646464646464647	42395.5314009662\\
0.656565656565657	41187.8019323672\\
0.666666666666667	39980.0724637681\\
0.676767676767677	38772.3429951691\\
0.686868686868687	37564.6135265701\\
0.696969696969697	36356.884057971\\
0.707070707070707	35149.154589372\\
0.717171717171717	33941.4251207729\\
0.727272727272727	32733.6956521739\\
0.737373737373737	31525.9661835749\\
0.747474747474748	30318.2367149758\\
0.757575757575758	29110.5072463768\\
0.767676767676768	27902.7777777778\\
0.777777777777778	26695.0483091787\\
0.787878787878788	25487.3188405797\\
0.797979797979798	24279.5893719807\\
0.808080808080808	23071.8599033816\\
0.818181818181818	21864.1304347826\\
0.828282828282828	20656.4009661836\\
0.838383838383838	19448.6714975845\\
0.848484848484849	18240.9420289855\\
0.858585858585859	17033.2125603865\\
0.868686868686869	15825.4830917874\\
0.878787878787879	14617.7536231884\\
0.888888888888889	13410.0241545894\\
0.898989898989899	12202.2946859903\\
0.909090909090909	10994.5652173913\\
0.919191919191919	9786.83574879227\\
0.929292929292929	8579.10628019324\\
0.939393939393939	7371.3768115942\\
0.94949494949495	6163.64734299517\\
0.95959595959596	4955.91787439614\\
0.96969696969697	3748.1884057971\\
0.97979797979798	2540.45893719807\\
0.98989898989899	1332.72946859903\\
1	125\\
};
%\addlegendentry{Optimal Audit No Fractions}    
\end{comment}



\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0 0 \\
0.01010101 40130.84729118738 \\
0.02020202 40771.39915125143 \\
0.03030303 41411.95101131548 \\
0.04040404 42052.50287137951 \\
0.05050505 42693.05473144362 \\
0.06060606 43333.60659150767 \\
0.07070707 43974.15845157169 \\
0.08080808 44614.7103116358 \\
0.09090909 45255.26217169985 \\
0.1010101 45895.814031763926 \\
0.11111111 46513.053830750316 \\
0.12121212 47056.118889944395 \\
0.13131313 47599.183949138496 \\
0.14141414 48142.249008332605 \\
0.15151515 48685.314067526684 \\
0.16161616 49228.37912672084 \\
0.17171717 49771.444185914865 \\
0.18181818 50314.50924510897 \\
0.19191919 50857.574304303074 \\
0.2020202 51400.63936349718 \\
0.21212121 51943.70442269123 \\
0.22222222 52486.76948188534 \\
0.23232323 53029.83454107944 \\
0.24242424 53572.89960027355 \\
0.25252525 54115.9646594676 \\
0.26262626 54659.0297186617 \\
0.27272727 55202.09477785575 \\
0.28282828 55745.15983704986 \\
0.29292929 56288.22489624397 \\
0.3030303 56831.28995543804 \\
0.31313131 57374.35501463209 \\
0.32323232 57917.42007382617 \\
0.33333333 58460.48513302033 \\
0.34343434 59003.55019221441 \\
0.35353535 59546.61525140855 \\
0.36363636 60089.68031060262 \\
0.37373737 59915.25017474185 \\
0.38383838 58995.728874785775 \\
0.39393939 58076.20757482973 \\
0.4040404 57156.68627487367 \\
0.41414141 56237.164974917556 \\
0.42424242 55317.64367496141 \\
0.43434343 54398.122375005434 \\
0.44444444 53478.601075049315 \\
0.45454545 52559.07977509326 \\
0.46464646 51639.55847513707 \\
0.47474747 50720.03717518107 \\
0.48484848 49800.51587522499 \\
0.49494949 48880.994575268924 \\
0.50505051 47961.473275312834 \\
0.51515152 47041.951975356715 \\
0.52525253 46122.43067540068 \\
0.53535354 45202.90937544457 \\
0.54545455 44283.38807548842 \\
0.55555556 43363.86677553242 \\
0.56565657 42444.34547557633 \\
0.57575758 41524.82417562025 \\
0.58585859 40605.30287566419 \\
0.5959596 39685.78157570807 \\
0.60606061 38766.26027575201 \\
0.61616162 37846.73897579591 \\
0.62626263 36927.217675839835 \\
0.63636364 36007.69637588373 \\
0.64646465 35088.17507592764 \\
0.65656566 34168.653775971594 \\
0.66666667 33249.13247601554 \\
0.67676768 32329.611176059378 \\
0.68686869 31410.08987610336 \\
0.6969697 30490.568576147256 \\
0.70707071 29571.04727619118 \\
0.71717172 28651.52597623514 \\
0.72727273 27732.004676279023 \\
0.73737374 26812.483376322954 \\
0.74747475 25892.962076366843 \\
0.75757576 24973.440776410782 \\
0.76767677 24053.919476454663 \\
0.77777778 23134.398176498587 \\
0.78787879 22214.87687654252 \\
0.7979798 21295.355576586415 \\
0.80808081 20375.83427663037 \\
0.81818182 19456.312976674257 \\
0.82828283 18536.7916767182 \\
0.83838384 17617.270376762084 \\
0.84848485 16697.74907680601 \\
0.85858586 15778.227776849932 \\
0.86868687 14858.70647689383 \\
0.87878788 13939.185176937759 \\
0.88888889 13019.66387698165 \\
0.8989899 12100.142577025608 \\
0.90909091 11180.621277069502 \\
0.91919192 10261.099977113478 \\
0.92929293 9341.578677157326 \\
0.93939394 8422.057377201274 \\
0.94949495 7502.536077245206 \\
0.95959596 6583.014777289125 \\
0.96969697 5663.493477333046 \\
0.97979798 4743.972177376921 \\
0.98989899 3824.4508774208975 \\
1.0 2904.929577464789 \\
};
%\addlegendentry{Optimal Audit Coalitions}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	96044.6859903382\\
0.363636363636364	94836.9565217391\\
0.373737373737374	93629.2270531401\\
0.383838383838384	92421.4975845411\\
0.393939393939394	91213.768115942\\
0.404040404040404	90006.038647343\\
0.414141414141414	88798.309178744\\
0.424242424242424	87590.5797101449\\
0.434343434343434	86382.8502415459\\
0.444444444444444	85175.1207729469\\
0.454545454545455	83967.3913043478\\
0.464646464646465	82759.6618357488\\
0.474747474747475	81551.9323671498\\
0.484848484848485	80344.2028985507\\
0.494949494949495	79136.4734299517\\
0.505050505050505	77928.7439613527\\
0.515151515151515	76721.0144927536\\
0.525252525252525	75513.2850241546\\
0.535353535353535	74305.5555555556\\
0.545454545454545	73097.8260869565\\
0.555555555555556	71890.0966183575\\
0.565656565656566	70682.3671497585\\
0.575757575757576	69474.6376811594\\
0.585858585858586	68266.9082125604\\
0.595959595959596	67059.1787439614\\
0.606060606060606	65851.4492753623\\
0.616161616161616	64643.7198067633\\
0.626262626262626	63435.9903381642\\
0.636363636363636	62228.2608695652\\
0.646464646464647	61020.5314009662\\
0.656565656565657	59812.8019323672\\
0.666666666666667	58605.0724637681\\
0.676767676767677	57397.3429951691\\
0.686868686868687	56189.6135265701\\
0.696969696969697	54981.884057971\\
0.707070707070707	53774.154589372\\
0.717171717171717	52566.4251207729\\
0.727272727272727	51358.6956521739\\
0.737373737373737	50150.9661835749\\
0.747474747474748	48943.2367149758\\
0.757575757575758	47735.5072463768\\
0.767676767676768	46527.7777777778\\
0.777777777777778	45320.0483091787\\
0.787878787878788	44112.3188405797\\
0.797979797979798	42904.5893719807\\
0.808080808080808	41696.8599033816\\
0.818181818181818	40489.1304347826\\
0.828282828282828	39281.4009661836\\
0.838383838383838	38073.6714975846\\
0.848484848484849	36865.9420289855\\
0.858585858585859	35658.2125603865\\
0.868686868686869	34450.4830917874\\
0.878787878787879	33242.7536231884\\
0.888888888888889	32035.0241545894\\
0.898989898989899	30827.2946859903\\
0.909090909090909	29619.5652173913\\
0.919191919191919	28411.8357487923\\
0.929292929292929	27204.1062801932\\
0.939393939393939	25996.3768115942\\
0.94949494949495	24788.6473429952\\
0.95959595959596	23580.9178743961\\
0.96969696969697	22373.1884057971\\
0.97979797979798	21165.4589371981\\
0.98989898989899	19957.729468599\\
1	18750\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}



\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/three_type_c_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
title = {$c = 25$},
title style = {font = \footnotesize, yshift=-0.27cm},
ylabel style={font=\color{white!15!black}, font = \footnotesize, align = center},
ylabel={Expected \\ Total Cost},
tick label style={font=\scriptsize, yshift = 0.07cm},
axis background/.style={fill=white},
legend style={at={(0.05,0.45)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black,inner xsep=0pt, inner ysep=-1.7pt, font = \tiny, row sep=-0.1cm}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0 0 \\
0.01010101 61616.16161616162 \\
0.02020202 63232.32323232324 \\
0.03030303 64848.48484848485 \\
0.04040404 66464.64646464646 \\
0.05050505 68080.80808080808 \\
0.06060606 69696.9696969697 \\
0.07070707 71313.13131313132 \\
0.08080808 72929.29292929293 \\
0.09090909 74545.45454545454 \\
0.1010101 76161.61616161617 \\
0.11111111 77777.77777777778 \\
0.12121212 79393.93939393939 \\
0.13131313 81010.10101010102 \\
0.14141414 82626.26262626263 \\
0.15151515 84242.42424242425 \\
0.16161616 85858.58585858585 \\
0.17171717 87474.74747474748 \\
0.18181818 89090.90909090909 \\
0.19191919 90707.07070707071 \\
0.2020202 92323.23232323234 \\
0.21212121 93939.39393939395 \\
0.22222222 95555.55555555556 \\
0.23232323 97171.71717171717 \\
0.24242424 98787.87878787878 \\
0.25252525 100404.0404040404 \\
0.26262626 102020.20202020204 \\
0.27272727 103636.36363636365 \\
0.28282828 105252.52525252526 \\
0.29292929 106868.68686868687 \\
0.3030303 108484.8484848485 \\
0.31313131 110101.01010101009 \\
0.32323232 111717.1717171717 \\
0.33333333 113333.33333333334 \\
0.34343434 114949.49494949497 \\
0.35353535 116565.65656565657 \\
0.36363636 118181.81818181818 \\
0.37373737 119797.97979797982 \\
0.38383838 121414.14141414143 \\
0.39393939 123030.30303030304 \\
0.4040404 124646.46464646466 \\
0.41414141 126262.62626262628 \\
0.42424242 127878.78787878787 \\
0.43434343 129494.9494949495 \\
0.44444444 131111.11111111112 \\
0.45454545 132727.27272727274 \\
0.46464646 134343.43434343435 \\
0.47474747 135959.59595959596 \\
0.48484848 137575.75757575757 \\
0.49494949 139191.9191919192 \\
0.50505051 140808.0808080808 \\
0.51515152 142424.24242424243 \\
0.52525253 144040.40404040407 \\
0.53535354 145656.56565656565 \\
0.54545455 147272.7272727273 \\
0.55555556 148888.8888888889 \\
0.56565657 150505.05050505052 \\
0.57575758 152121.21212121213 \\
0.58585859 153737.37373737374 \\
0.5959596 155353.53535353538 \\
0.60606061 156969.696969697 \\
0.61616162 158585.8585858586 \\
0.62626263 160202.0202020202 \\
0.63636364 161818.18181818185 \\
0.64646465 163434.34343434343 \\
0.65656566 165050.50505050507 \\
0.66666667 166666.6666666667 \\
0.67676768 168282.82828282827 \\
0.68686869 169898.98989898994 \\
0.6969697 171515.15151515152 \\
0.70707071 173131.31313131313 \\
0.71717172 174747.47474747477 \\
0.72727273 176363.63636363635 \\
0.73737374 177979.79797979796 \\
0.74747475 179595.9595959596 \\
0.75757576 181212.12121212122 \\
0.76767677 182828.28282828286 \\
0.77777778 184444.44444444447 \\
0.78787879 186060.60606060608 \\
0.7979798 187676.7676767677 \\
0.80808081 189292.92929292933 \\
0.81818182 190909.0909090909 \\
0.82828283 192525.25252525255 \\
0.83838384 194141.41414141416 \\
0.84848485 195757.57575757577 \\
0.85858586 197373.7373737374 \\
0.86868687 198989.898989899 \\
0.87878788 200606.06060606064 \\
0.88888889 202222.22222222222 \\
0.8989899 203838.38383838386 \\
0.90909091 205454.54545454547 \\
0.91919192 207070.70707070705 \\
0.92929293 208686.8686868687 \\
0.93939394 210303.03030303033 \\
0.94949495 211919.19191919192 \\
0.95959596 213535.35353535356 \\
0.96969697 215151.51515151517 \\
0.97979798 216767.67676767678 \\
0.98989899 218383.83838383842 \\
1.0 220000.0 \\
};
\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0 0 \\
0.01010101 5882.329937565406 \\
0.02020202 6842.7538488090295 \\
0.03030303 7803.177760052597 \\
0.04040404 8730.234597376897 \\
0.05050505 9596.035463177775 \\
0.06060606 10461.836328978654 \\
0.07070707 11327.637194779503 \\
0.08080808 11493.77222933561 \\
0.09090909 11367.509603072936 \\
0.1010101 11241.24697681035 \\
0.11111111 11114.984350547735 \\
0.12121212 10988.72172428509 \\
0.13131313 10862.459098022475 \\
0.14141414 10736.196471759858 \\
0.15151515 10609.933845497215 \\
0.16161616 10483.671219234599 \\
0.17171717 10357.408592971955 \\
0.18181818 10231.145966709339 \\
0.19191919 10104.883340446724 \\
0.2020202 9978.620714184108 \\
0.21212121 9852.358087921435 \\
0.22222222 9726.09546165882 \\
0.23232323 9599.832835396204 \\
0.24242424 9473.570209133588 \\
0.25252525 9347.307582870915 \\
0.26262626 9221.044956608357 \\
0.27272727 9094.78233034574 \\
0.28282828 8968.51970408307 \\
0.29292929 8842.257077820454 \\
0.3030303 8715.99445155781 \\
0.31313131 8589.731825295194 \\
0.32323232 8463.469199032606 \\
0.33333333 8337.206572769934 \\
0.34343434 8210.94394650729 \\
0.35353535 8084.681320244703 \\
0.36363636 7958.418693982059 \\
0.37373737 7832.156067719387 \\
0.38383838 7705.89344145677 \\
0.39393939 7579.630815194183 \\
0.4040404 7453.368188931582 \\
0.41414141 7327.10556266898 \\
0.42424242 7200.84293640635 \\
0.43434343 7074.580310143664 \\
0.44444444 6948.317683881062 \\
0.45454545 6822.055057618461 \\
0.46464646 6695.792431355789 \\
0.47474747 6569.529805093187 \\
0.48484848 6443.267178830586 \\
0.49494949 6317.004552567956 \\
0.50505051 6190.741926305312 \\
0.51515152 6064.479300042668 \\
0.52525253 5938.2166737800235 \\
0.53535354 5811.954047517451 \\
0.54545455 5685.6914212547645 \\
0.55555556 5559.428794992148 \\
0.56565657 5433.1661687295045 \\
0.57575758 5306.9035424669455 \\
0.58585859 5180.640916204344 \\
0.5959596 5054.378289941686 \\
0.60606061 4928.115663679027 \\
0.61616162 4801.85303741644 \\
0.62626263 4675.590411153825 \\
0.63636364 4549.32778489118 \\
0.64646465 4423.065158628551 \\
0.65656566 4296.802532365907 \\
0.66666667 4170.539906103306 \\
0.67676768 4044.277279840633 \\
0.68686869 3918.014653578046 \\
0.6969697 3791.7520273154014 \\
0.70707071 3665.4894010528355 \\
0.71717172 3539.2267747901633 \\
0.72727273 3412.9641485275406 \\
0.73737374 3286.701522264868 \\
0.74747475 3160.438896002274 \\
0.75757576 3034.176269739672 \\
0.76767677 2907.913643477021 \\
0.77777778 2781.6510172143985 \\
0.78787879 2655.3883909517826 \\
0.7979798 2529.1257646891386 \\
0.80808081 2402.863138426523 \\
0.81818182 2276.6005121638436 \\
0.82828283 2150.3378859012987 \\
0.83838384 2024.0752596385837 \\
0.84848485 1897.812633376025 \\
0.85858586 1771.5500071133808 \\
0.86868687 1645.2873808507013 \\
0.87878788 1519.0247545881211 \\
0.88888889 1392.7621283254985 \\
0.8989899 1266.4995020628862 \\
0.90909091 1140.2368758002387 \\
0.91919192 1013.9742495376728 \\
0.92929293 887.7116232750056 \\
0.93939394 761.4489970124131 \\
0.94949495 635.186370749746 \\
0.95959596 508.9237444870947 \\
0.96969697 382.66111822447374 \\
0.97979798 256.39849196186344 \\
0.98989899 130.13586569924158 \\
1.0 3.8732394366197185 \\
};
\addlegendentry{Audit (Coalition = 1)}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
\addlegendentry{Optimal Audit No Fractions}    
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0 0 \\
0.01010101 6459.442613621744 \\
0.02020202 7419.866524865368 \\
0.03030303 8380.290436108935 \\
0.04040404 9307.347273433235 \\
0.05050505 10173.148139234114 \\
0.06060606 11038.949005034992 \\
0.07070707 11904.749870835842 \\
0.08080808 12070.884905391948 \\
0.09090909 11944.622279129275 \\
0.1010101 11818.359652866688 \\
0.11111111 11692.097026604073 \\
0.12121212 11565.834400341428 \\
0.13131313 11439.571774078813 \\
0.14141414 11313.309147816197 \\
0.15151515 11187.046521553553 \\
0.16161616 11060.783895290937 \\
0.17171717 10934.521269028293 \\
0.18181818 10808.258642765677 \\
0.19191919 10681.996016503062 \\
0.2020202 10555.733390240446 \\
0.21212121 10429.470763977773 \\
0.22222222 10303.208137715159 \\
0.23232323 10176.945511452543 \\
0.24242424 10050.682885189926 \\
0.25252525 9924.420258927254 \\
0.26262626 9798.157632664695 \\
0.27272727 9671.89500640208 \\
0.28282828 9545.632380139408 \\
0.29292929 9419.369753876792 \\
0.3030303 9293.107127614148 \\
0.31313131 9166.844501351532 \\
0.32323232 9040.581875088945 \\
0.33333333 8914.319248826272 \\
0.34343434 8788.056622563628 \\
0.35353535 8661.793996301041 \\
0.36363636 8535.531370038398 \\
0.37373737 8409.268743775725 \\
0.38383838 8283.006117513109 \\
0.39393939 8156.743491250521 \\
0.4040404 8030.4808649879205 \\
0.41414141 7904.218238725319 \\
0.42424242 7777.955612462689 \\
0.43434343 7651.692986200002 \\
0.44444444 7525.430359937401 \\
0.45454545 7399.1677336748 \\
0.46464646 7272.905107412127 \\
0.47474747 7146.642481149525 \\
0.48484848 7020.3798548869245 \\
0.49494949 6894.1172286242945 \\
0.50505051 6767.85460236165 \\
0.51515152 6641.591976099006 \\
0.52525253 6515.329349836362 \\
0.53535354 6389.066723573789 \\
0.54545455 6262.804097311103 \\
0.55555556 6136.5414710484865 \\
0.56565657 6010.278844785843 \\
0.57575758 5884.016218523284 \\
0.58585859 5757.753592260682 \\
0.5959596 5631.490965998024 \\
0.60606061 5505.228339735366 \\
0.61616162 5378.965713472779 \\
0.62626263 5252.703087210163 \\
0.63636364 5126.440460947519 \\
0.64646465 5000.17783468489 \\
0.65656566 4873.915208422245 \\
0.66666667 4747.652582159644 \\
0.67676768 4621.3899558969715 \\
0.68686869 4495.127329634384 \\
0.6969697 4368.86470337174 \\
0.70707071 4242.6020771091735 \\
0.71717172 4116.339450846502 \\
0.72727273 3990.0768245838785 \\
0.73737374 3863.814198321206 \\
0.74747475 3737.551572058612 \\
0.75757576 3611.28894579601 \\
0.76767677 3485.026319533359 \\
0.77777778 3358.7636932707364 \\
0.78787879 3232.5010670081206 \\
0.7979798 3106.2384407454765 \\
0.80808081 2979.975814482861 \\
0.81818182 2853.7131882201816 \\
0.82828283 2727.4505619576366 \\
0.83838384 2601.1879356949216 \\
0.84848485 2474.925309432363 \\
0.85858586 2348.662683169719 \\
0.86868687 2222.4000569070395 \\
0.87878788 2096.137430644459 \\
0.88888889 1969.8748043818364 \\
0.8989899 1843.6121781192242 \\
0.90909091 1717.349551856577 \\
0.91919192 1591.0869255940108 \\
0.92929293 1464.8242993313438 \\
0.93939394 1338.5616730687511 \\
0.94949495 1212.2990468060839 \\
0.95959596 1086.0364205434328 \\
0.96969697 959.7737942808119 \\
0.97979798 833.5111680182015 \\
0.98989899 707.2485417555797 \\
1.0 580.9859154929578 \\
};
\addlegendentry{Audit (Coalition = 150)}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}


\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/three_type_c_75.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
title = {$c = 75$},
title style = {font = \footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift = 0.07cm},
%yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0 0 \\
0.01010101 61616.16161616162 \\
0.02020202 63232.32323232324 \\
0.03030303 64848.48484848485 \\
0.04040404 66464.64646464646 \\
0.05050505 68080.80808080808 \\
0.06060606 69696.9696969697 \\
0.07070707 71313.13131313132 \\
0.08080808 72929.29292929293 \\
0.09090909 74545.45454545454 \\
0.1010101 76161.61616161617 \\
0.11111111 77777.77777777778 \\
0.12121212 79393.93939393939 \\
0.13131313 81010.10101010102 \\
0.14141414 82626.26262626263 \\
0.15151515 84242.42424242425 \\
0.16161616 85858.58585858585 \\
0.17171717 87474.74747474748 \\
0.18181818 89090.90909090909 \\
0.19191919 90707.07070707071 \\
0.2020202 92323.23232323234 \\
0.21212121 93939.39393939395 \\
0.22222222 95555.55555555556 \\
0.23232323 97171.71717171717 \\
0.24242424 98787.87878787878 \\
0.25252525 100404.0404040404 \\
0.26262626 102020.20202020204 \\
0.27272727 103636.36363636365 \\
0.28282828 105252.52525252526 \\
0.29292929 106868.68686868687 \\
0.3030303 108484.8484848485 \\
0.31313131 110101.01010101009 \\
0.32323232 111717.1717171717 \\
0.33333333 113333.33333333334 \\
0.34343434 114949.49494949497 \\
0.35353535 116565.65656565657 \\
0.36363636 118181.81818181818 \\
0.37373737 119797.97979797982 \\
0.38383838 121414.14141414143 \\
0.39393939 123030.30303030304 \\
0.4040404 124646.46464646466 \\
0.41414141 126262.62626262628 \\
0.42424242 127878.78787878787 \\
0.43434343 129494.9494949495 \\
0.44444444 131111.11111111112 \\
0.45454545 132727.27272727274 \\
0.46464646 134343.43434343435 \\
0.47474747 135959.59595959596 \\
0.48484848 137575.75757575757 \\
0.49494949 139191.9191919192 \\
0.50505051 140808.0808080808 \\
0.51515152 142424.24242424243 \\
0.52525253 144040.40404040407 \\
0.53535354 145656.56565656565 \\
0.54545455 147272.7272727273 \\
0.55555556 148888.8888888889 \\
0.56565657 150505.05050505052 \\
0.57575758 152121.21212121213 \\
0.58585859 153737.37373737374 \\
0.5959596 155353.53535353538 \\
0.60606061 156969.696969697 \\
0.61616162 158585.8585858586 \\
0.62626263 160202.0202020202 \\
0.63636364 161818.18181818185 \\
0.64646465 163434.34343434343 \\
0.65656566 165050.50505050507 \\
0.66666667 166666.6666666667 \\
0.67676768 168282.82828282827 \\
0.68686869 169898.98989898994 \\
0.6969697 171515.15151515152 \\
0.70707071 173131.31313131313 \\
0.71717172 174747.47474747477 \\
0.72727273 176363.63636363635 \\
0.73737374 177979.79797979796 \\
0.74747475 179595.9595959596 \\
0.75757576 181212.12121212122 \\
0.76767677 182828.28282828286 \\
0.77777778 184444.44444444447 \\
0.78787879 186060.60606060608 \\
0.7979798 187676.7676767677 \\
0.80808081 189292.92929292933 \\
0.81818182 190909.0909090909 \\
0.82828283 192525.25252525255 \\
0.83838384 194141.41414141416 \\
0.84848485 195757.57575757577 \\
0.85858586 197373.7373737374 \\
0.86868687 198989.898989899 \\
0.87878788 200606.06060606064 \\
0.88888889 202222.22222222222 \\
0.8989899 203838.38383838386 \\
0.90909091 205454.54545454547 \\
0.91919192 207070.70707070705 \\
0.92929293 208686.8686868687 \\
0.93939394 210303.03030303033 \\
0.94949495 211919.19191919192 \\
0.95959596 213535.35353535356 \\
0.96969697 215151.51515151517 \\
0.97979798 216767.67676767678 \\
0.98989899 218383.83838383842 \\
1.0 220000.0 \\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0 0 \\
0.01010101 18490.52643251069 \\
0.02020202 19322.374323182103 \\
0.03030303 20154.222213853573 \\
0.04040404 20986.070104524955 \\
0.05050505 21817.917995196367 \\
0.06060606 22649.765885867837 \\
0.07070707 23481.613776539165 \\
0.08080808 24313.46166721063 \\
0.09090909 25145.3095578821 \\
0.1010101 25925.627048246428 \\
0.11111111 26658.620701594045 \\
0.12121212 27391.614354941637 \\
0.13131313 28124.608008289313 \\
0.14141414 28857.601661636934 \\
0.15151515 29590.595314984585 \\
0.16161616 30323.588968332202 \\
0.17171717 31056.582621679794 \\
0.18181818 31789.57627502747 \\
0.19191919 32522.56992837515 \\
0.2020202 33255.56358172277 \\
0.21212121 33988.55723507039 \\
0.22222222 34594.9530516432 \\
0.23232323 34145.81885250895 \\
0.24242424 33696.68465337481 \\
0.25252525 33247.55045424056 \\
0.26262626 32798.41625510637 \\
0.27272727 32349.282055972184 \\
0.28282828 31900.14785683799 \\
0.29292929 31451.013657703796 \\
0.3030303 31001.879458569576 \\
0.31313131 30552.74525943538 \\
0.32323232 30103.611060301162 \\
0.33333333 29654.476861167026 \\
0.34343434 29205.342662032806 \\
0.35353535 28756.20846289864 \\
0.36363636 28307.07426376442 \\
0.37373737 27857.94006463017 \\
0.38383838 27408.80586549598 \\
0.39393939 26959.671666361814 \\
0.4040404 26510.537467227634 \\
0.41414141 26061.403268093345 \\
0.42424242 25612.26906895925 \\
0.43434343 25163.134869825044 \\
0.44444444 24714.00067069081 \\
0.45454545 24264.86647155663 \\
0.46464646 23815.732272422436 \\
0.47474747 23366.5980732882 \\
0.48484848 22917.46387415401 \\
0.49494949 22468.329675019817 \\
0.50505051 22019.195475885652 \\
0.51515152 21570.061276751432 \\
0.52525253 21120.92707761721 \\
0.53535354 20671.792878483004 \\
0.54545455 20222.6586793488 \\
0.55555556 19773.524480214604 \\
0.56565657 19324.39028108044 \\
0.57575758 18875.25608194625 \\
0.58585859 18426.12188281201 \\
0.5959596 17976.987683677835 \\
0.60606061 17527.853484543597 \\
0.61616162 17078.719285409377 \\
0.62626263 16629.585086275187 \\
0.63636364 16180.450887141022 \\
0.64646465 15731.316688006815 \\
0.65656566 15282.18248887265 \\
0.66666667 14833.048289738414 \\
0.67676768 14383.91409060425 \\
0.68686869 13934.779891470058 \\
0.6969697 13485.645692335836 \\
0.70707071 13036.511493201637 \\
0.71717172 12587.377294067423 \\
0.72727273 12138.243094933245 \\
0.73737374 11689.10889579903 \\
0.74747475 11239.974696664853 \\
0.75757576 10790.840497530617 \\
0.76767677 10341.706298396446 \\
0.77777778 9892.572099262217 \\
0.78787879 9443.437900128054 \\
0.7979798 8994.303700993803 \\
0.80808081 8545.169501859667 \\
0.81818182 8096.035302725469 \\
0.82828283 7646.901103591262 \\
0.83838384 7197.7669044569975 \\
0.84848485 6748.632705322862 \\
0.85858586 6299.498506188637 \\
0.86868687 5850.364307054445 \\
0.87878788 5401.230107920256 \\
0.88888889 4952.095908786027 \\
0.8989899 4502.961709651839 \\
0.90909091 4053.8275105176426 \\
0.91919192 3604.693311383471 \\
0.92929293 3155.559112249227 \\
0.93939394 2706.424913115086 \\
0.94949495 2257.2907139808704 \\
0.95959596 1808.156514846642 \\
0.96969697 1359.022315712444 \\
0.97979798 909.8881165782568 \\
0.98989899 460.75391744405795 \\
1.0 11.619718309859154 \\
};
%\addlegendentry{Optimal Audit}



\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
%\addlegendentry{Optimal Audit No Fractions}
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0 0 \\
0.01010101 20221.864460679706 \\
0.02020202 21053.712351351118 \\
0.03030303 21885.560242022588 \\
0.04040404 22717.40813269397 \\
0.05050505 23549.256023365382 \\
0.06060606 24381.103914036852 \\
0.07070707 25212.95180470818 \\
0.08080808 26044.799695379646 \\
0.09090909 26876.647586051116 \\
0.1010101 27656.965076415443 \\
0.11111111 28389.95872976306 \\
0.12121212 29122.952383110653 \\
0.13131313 29855.94603645833 \\
0.14141414 30588.93968980595 \\
0.15151515 31321.9333431536 \\
0.16161616 32054.926996501217 \\
0.17171717 32787.920649848806 \\
0.18181818 33520.914303196485 \\
0.19191919 34253.907956544164 \\
0.2020202 34986.901609891785 \\
0.21212121 35719.89526323941 \\
0.22222222 36326.29107981222 \\
0.23232323 35877.15688067797 \\
0.24242424 35428.02268154383 \\
0.25252525 34978.88848240958 \\
0.26262626 34529.75428327539 \\
0.27272727 34080.6200841412 \\
0.28282828 33631.485885007 \\
0.29292929 33182.35168587281 \\
0.3030303 32733.21748673859 \\
0.31313131 32284.083287604397 \\
0.32323232 31834.949088470177 \\
0.33333333 31385.81488933604 \\
0.34343434 30936.68069020182 \\
0.35353535 30487.546491067656 \\
0.36363636 30038.412291933437 \\
0.37373737 29589.278092799184 \\
0.38383838 29140.143893664994 \\
0.39393939 28691.00969453083 \\
0.4040404 28241.87549539665 \\
0.41414141 27792.74129626236 \\
0.42424242 27343.607097128264 \\
0.43434343 26894.47289799406 \\
0.44444444 26445.338698859825 \\
0.45454545 25996.204499725645 \\
0.46464646 25547.07030059145 \\
0.47474747 25097.936101457217 \\
0.48484848 24648.801902323026 \\
0.49494949 24199.667703188832 \\
0.50505051 23750.533504054667 \\
0.51515152 23301.399304920447 \\
0.52525253 22852.265105786224 \\
0.53535354 22403.13090665202 \\
0.54545455 21953.996707517814 \\
0.55555556 21504.86250838362 \\
0.56565657 21055.728309249454 \\
0.57575758 20606.594110115264 \\
0.58585859 20157.459910981026 \\
0.5959596 19708.32571184685 \\
0.60606061 19259.191512712612 \\
0.61616162 18810.057313578392 \\
0.62626263 18360.923114444202 \\
0.63636364 17911.788915310037 \\
0.64646465 17462.654716175828 \\
0.65656566 17013.520517041663 \\
0.66666667 16564.38631790743 \\
0.67676768 16115.252118773264 \\
0.68686869 15666.117919639071 \\
0.6969697 15216.98372050485 \\
0.70707071 14767.84952137065 \\
0.71717172 14318.715322236436 \\
0.72727273 13869.581123102258 \\
0.73737374 13420.446923968044 \\
0.74747475 12971.312724833866 \\
0.75757576 12522.17852569963 \\
0.76767677 12073.04432656546 \\
0.77777778 11623.91012743123 \\
0.78787879 11174.775928297067 \\
0.7979798 10725.641729162817 \\
0.80808081 10276.50753002868 \\
0.81818182 9827.373330894483 \\
0.82828283 9378.239131760276 \\
0.83838384 8929.10493262601 \\
0.84848485 8479.970733491877 \\
0.85858586 8030.8365343576515 \\
0.86868687 7581.702335223459 \\
0.87878788 7132.56813608927 \\
0.88888889 6683.433936955042 \\
0.8989899 6234.299737820853 \\
0.90909091 5785.165538686657 \\
0.91919192 5336.0313395524845 \\
0.92929293 4886.897140418241 \\
0.93939394 4437.7629412841 \\
0.94949495 3988.628742149884 \\
0.95959596 3539.494543015656 \\
0.96969697 3090.360343881458 \\
0.97979798 2641.2261447472706 \\
0.98989899 2192.091945613072 \\
1.0 1742.957746478873 \\
};
%\addlegendentry{Optimal Audit Coalitions}    





\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/wine_c_125.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.75in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \scriptsize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title = {$c = 125$},
title style = {font = \footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift = 0.07cm},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77294.8062772772\\
0.363636363636364	76087.903781384\\
0.373737373737374	74880.9565842634\\
0.383838383838384	73673.9682149597\\
0.393939393939394	72466.941840564\\
0.404040404040404	71259.8803114581\\
0.414141414141414	70052.7861999379\\
0.424242424242424	68845.6618333188\\
0.434343434343434	67638.5093224214\\
0.444444444444444	66431.3305861741\\
0.454545454545455	65224.1273729332\\
0.464646464646465	64016.9012790247\\
0.474747474747475	62809.6537649166\\
0.484848484848485	61602.3861693713\\
0.494949494949495	60395.0997218646\\
0.505050505050505	59187.7955535143\\
0.515151515151515	57980.4747067229\\
0.525252525252525	56773.138143708\\
0.535353535353535	55565.7867540674\\
0.545454545454545	54358.4213615023\\
0.555555555555556	53151.0427298088\\
0.565656565656566	51943.6515682258\\
0.575757575757576	50736.2485362211\\
0.585858585858586	49528.8342477822\\
0.595959595959596	48321.4092752701\\
0.606060606060606	47113.9741528883\\
0.616161616161616	45906.529379811\\
0.626262626262626	44699.0754230071\\
0.636363636363636	43491.612719797\\
0.646464646464647	42284.1416801686\\
0.656565656565657	41076.6626888795\\
0.666666666666667	39869.1761073689\\
0.676767676767677	38661.6822754974\\
0.686868686868687	37454.1815131339\\
0.696969696969697	36246.6741216042\\
0.707070707070707	35039.1603850154\\
0.717171717171717	33831.6405714685\\
0.727272727272727	32624.1149341702\\
0.737373737373737	31416.5837124527\\
0.747474747474748	30209.0471327114\\
0.757575757575758	29001.5054092672\\
0.767676767676768	27793.958745161\\
0.777777777777778	26586.4073328862\\
0.787878787878788	25378.8513550646\\
0.797979797979798	24171.2909850714\\
0.808080808080808	22963.7263876131\\
0.818181818181818	21756.1577192624\\
0.828282828282828	20548.5851289545\\
0.838383838383838	19341.0087584467\\
0.848484848484849	18133.4287427463\\
0.858585858585859	16925.8452105071\\
0.868686868686869	15718.2582843991\\
0.878787878787879	14510.6680814522\\
0.888888888888889	13303.0747133769\\
0.898989898989899	12095.4782868628\\
0.909090909090909	10887.8789038579\\
0.919191919191919	9680.27666182902\\
0.929292929292929	8472.67165400511\\
0.939393939393939	7265.06396960538\\
0.94949494949495	6057.45369405248\\
0.95959595959596	4849.8409091723\\
0.96969696969697	3642.2256933813\\
0.97979797979798	2434.60812186231\\
0.98989898989899	1226.98826672943\\
1	19.3661971830986\\
};
%\addlegendentry{Optimal Audit}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77419.6859903382\\
0.363636363636364	76211.9565217391\\
0.373737373737374	75004.2270531401\\
0.383838383838384	73796.4975845411\\
0.393939393939394	72588.768115942\\
0.404040404040404	71381.038647343\\
0.414141414141414	70173.309178744\\
0.424242424242424	68965.5797101449\\
0.434343434343434	67757.8502415459\\
0.444444444444444	66550.1207729469\\
0.454545454545455	65342.3913043478\\
0.464646464646465	64134.6618357488\\
0.474747474747475	62926.9323671498\\
0.484848484848485	61719.2028985507\\
0.494949494949495	60511.4734299517\\
0.505050505050505	59303.7439613526\\
0.515151515151515	58096.0144927536\\
0.525252525252525	56888.2850241546\\
0.535353535353535	55680.5555555556\\
0.545454545454545	54472.8260869565\\
0.555555555555556	53265.0966183575\\
0.565656565656566	52057.3671497585\\
0.575757575757576	50849.6376811594\\
0.585858585858586	49641.9082125604\\
0.595959595959596	48434.1787439614\\
0.606060606060606	47226.4492753623\\
0.616161616161616	46018.7198067633\\
0.626262626262626	44810.9903381642\\
0.636363636363636	43603.2608695652\\
0.646464646464647	42395.5314009662\\
0.656565656565657	41187.8019323672\\
0.666666666666667	39980.0724637681\\
0.676767676767677	38772.3429951691\\
0.686868686868687	37564.6135265701\\
0.696969696969697	36356.884057971\\
0.707070707070707	35149.154589372\\
0.717171717171717	33941.4251207729\\
0.727272727272727	32733.6956521739\\
0.737373737373737	31525.9661835749\\
0.747474747474748	30318.2367149758\\
0.757575757575758	29110.5072463768\\
0.767676767676768	27902.7777777778\\
0.777777777777778	26695.0483091787\\
0.787878787878788	25487.3188405797\\
0.797979797979798	24279.5893719807\\
0.808080808080808	23071.8599033816\\
0.818181818181818	21864.1304347826\\
0.828282828282828	20656.4009661836\\
0.838383838383838	19448.6714975845\\
0.848484848484849	18240.9420289855\\
0.858585858585859	17033.2125603865\\
0.868686868686869	15825.4830917874\\
0.878787878787879	14617.7536231884\\
0.888888888888889	13410.0241545894\\
0.898989898989899	12202.2946859903\\
0.909090909090909	10994.5652173913\\
0.919191919191919	9786.83574879227\\
0.929292929292929	8579.10628019324\\
0.939393939393939	7371.3768115942\\
0.94949494949495	6163.64734299517\\
0.95959595959596	4955.91787439614\\
0.96969696969697	3748.1884057971\\
0.97979797979798	2540.45893719807\\
0.98989898989899	1332.72946859903\\
1	125\\
};
%\addlegendentry{Optimal Audit No Fractions}    
\end{comment}



\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77312.729031192\\
0.363636363636364	76229.0454684629\\
0.373737373737374	75138.6567216329\\
0.383838383838384	74042.0921473412\\
0.393939393939394	72939.8268092389\\
0.404040404040404	71832.2882646118\\
0.414141414141414	70719.8623578398\\
0.424242424242424	69602.8981862188\\
0.434343434343434	68481.7123728779\\
0.444444444444444	67356.5927570252\\
0.454545454545455	66227.8015921617\\
0.464646464646465	65095.5783271357\\
0.474747474747475	63960.1420321704\\
0.484848484848485	62821.6935216371\\
0.494949494949495	61680.417216897\\
0.505050505050505	60536.4827856025\\
0.515151515151515	59390.0465881392\\
0.525252525252525	58241.2529571707\\
0.535353535353535	57090.2353323294\\
0.545454545454545	55937.1172688304\\
0.555555555555556	54782.013336055\\
0.565656565656566	53625.0299198573\\
0.575757575757576	52466.2659404175\\
0.585858585858586	51305.8134958342\\
0.595959595959596	50143.7584402674\\
0.606060606060606	48980.1809042662\\
0.616161616161616	47815.1557639175\\
0.626262626262626	46648.7530645929\\
0.636363636363636	45481.0384043391\\
0.646464646464647	44312.0732813244\\
0.656565656565657	43141.9154092149\\
0.666666666666667	41970.6190038784\\
0.676767676767677	40798.2350444146\\
0.686868686868687	39624.8115111527\\
0.696969696969697	38450.3936029536\\
0.707070707070707	37275.0239358858\\
0.717171717171717	36098.742725113\\
0.727272727272727	34921.5879516228\\
0.737373737373737	33743.5955152529\\
0.747474747474748	32564.7993753092\\
0.757575757575758	31385.2316799347\\
0.767676767676768	30204.9228852648\\
0.777777777777778	29023.9018652981\\
0.787878787878788	27842.1960133151\\
0.797979797979798	26659.8313355951\\
0.808080808080808	25476.832538103\\
0.818181818181818	24293.2231067565\\
0.828282828282828	23109.0253818184\\
0.838383838383838	21924.2606269126\\
0.848484848484849	20738.9490931094\\
0.858585858585859	19553.1100784874\\
0.868686868686869	18366.7619835404\\
0.878787878787879	17179.9223627623\\
0.888888888888889	15992.6079727155\\
0.898989898989899	14804.8348168586\\
0.909090909090909	13616.6181873852\\
0.919191919191919	12427.9727043046\\
0.929292929292929	11238.9123519736\\
0.939393939393939	10049.4505132713\\
0.94949494949495	8859.60000159245\\
0.95959595959596	7669.37309082055\\
0.96969696969697	6478.78154342723\\
0.97979797979798	5287.8366368338\\
0.98989898989899	4096.54918815862\\
1	2904.92957746479\\
};
%\addlegendentry{Optimal Audit Coalitions}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	96044.6859903382\\
0.363636363636364	94836.9565217391\\
0.373737373737374	93629.2270531401\\
0.383838383838384	92421.4975845411\\
0.393939393939394	91213.768115942\\
0.404040404040404	90006.038647343\\
0.414141414141414	88798.309178744\\
0.424242424242424	87590.5797101449\\
0.434343434343434	86382.8502415459\\
0.444444444444444	85175.1207729469\\
0.454545454545455	83967.3913043478\\
0.464646464646465	82759.6618357488\\
0.474747474747475	81551.9323671498\\
0.484848484848485	80344.2028985507\\
0.494949494949495	79136.4734299517\\
0.505050505050505	77928.7439613527\\
0.515151515151515	76721.0144927536\\
0.525252525252525	75513.2850241546\\
0.535353535353535	74305.5555555556\\
0.545454545454545	73097.8260869565\\
0.555555555555556	71890.0966183575\\
0.565656565656566	70682.3671497585\\
0.575757575757576	69474.6376811594\\
0.585858585858586	68266.9082125604\\
0.595959595959596	67059.1787439614\\
0.606060606060606	65851.4492753623\\
0.616161616161616	64643.7198067633\\
0.626262626262626	63435.9903381642\\
0.636363636363636	62228.2608695652\\
0.646464646464647	61020.5314009662\\
0.656565656565657	59812.8019323672\\
0.666666666666667	58605.0724637681\\
0.676767676767677	57397.3429951691\\
0.686868686868687	56189.6135265701\\
0.696969696969697	54981.884057971\\
0.707070707070707	53774.154589372\\
0.717171717171717	52566.4251207729\\
0.727272727272727	51358.6956521739\\
0.737373737373737	50150.9661835749\\
0.747474747474748	48943.2367149758\\
0.757575757575758	47735.5072463768\\
0.767676767676768	46527.7777777778\\
0.777777777777778	45320.0483091787\\
0.787878787878788	44112.3188405797\\
0.797979797979798	42904.5893719807\\
0.808080808080808	41696.8599033816\\
0.818181818181818	40489.1304347826\\
0.828282828282828	39281.4009661836\\
0.838383838383838	38073.6714975846\\
0.848484848484849	36865.9420289855\\
0.858585858585859	35658.2125603865\\
0.868686868686869	34450.4830917874\\
0.878787878787879	33242.7536231884\\
0.888888888888889	32035.0241545894\\
0.898989898989899	30827.2946859903\\
0.909090909090909	29619.5652173913\\
0.919191919191919	28411.8357487923\\
0.929292929292929	27204.1062801932\\
0.939393939393939	25996.3768115942\\
0.94949494949495	24788.6473429952\\
0.95959595959596	23580.9178743961\\
0.96969696969697	22373.1884057971\\
0.97979797979798	21165.4589371981\\
0.98989898989899	19957.729468599\\
1	18750\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}



\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/wine_c_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.75in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
yminorticks=true,
title = {$c = 25$},
title style = {font = \footnotesize, yshift=-0.27cm},
ylabel style={font=\color{white!15!black}, font = \footnotesize, align = center},
ylabel={Expected \\ Total Cost},
tick label style={font=\scriptsize, yshift = 0.07cm},
axis background/.style={fill=white},
legend style={at={(0.1,0.7)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black,inner xsep=0pt, inner ysep=-1.7pt, font = \tiny, row sep=-0.1cm}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46428.6307128485\\
0.222222222222222	45834.0595657277\\
0.232323232323232	45239.4304231184\\
0.242424242424242	44644.7505344567\\
0.252525252525253	44050.0259892689\\
0.262626262626263	43455.2619402311\\
0.272727272727273	42860.46277666\\
0.282828282828283	42265.6322608269\\
0.292929292929293	41670.7736360693\\
0.303030303030303	41075.8897132797\\
0.313131313131313	40480.9829406547\\
0.323232323232323	39886.0554603664\\
0.333333333333333	39291.1091549296\\
0.343434343434343	38696.1456853868\\
0.353535353535354	38101.1665229472\\
0.363636363636364	37506.1729753521\\
0.373737373737374	36911.1662089655\\
0.383838383838384	36316.1472673762\\
0.393939393939394	35721.1170871382\\
0.404040404040404	35126.0765111502\\
0.414141414141414	34531.0263000769\\
0.424242424242424	33935.9671421385\\
0.434343434343434	33340.8996615351\\
0.444444444444444	32745.824425721\\
0.454545454545455	32150.7419517103\\
0.464646464646465	31555.6527115592\\
0.474747474747475	30960.5571371491\\
0.484848484848485	30365.4556243712\\
0.494949494949495	29770.348536799\\
0.505050505050505	29175.2362089202\\
0.515151515151515	28580.118948988\\
0.525252525252525	27984.9970415441\\
0.535353535353535	27389.8707496552\\
0.545454545454545	26794.7403169014\\
0.555555555555556	26199.6059691482\\
0.565656565656566	25604.4679161277\\
0.575757575757576	25009.326352854\\
0.585858585858586	24414.1814608918\\
0.595959595959596	23819.0334094965\\
0.606060606060606	23223.8823566398\\
0.616161616161616	22628.7284499346\\
0.626262626262626	22033.5718274702\\
0.636363636363636	21438.4126185686\\
0.646464646464647	20843.2509444689\\
0.656565656565657	20248.0869189496\\
0.666666666666667	19652.9206488934\\
0.676767676767677	19057.7522348018\\
0.686868686868687	18462.5817712648\\
0.696969696969697	17867.4093473887\\
0.707070707070707	17272.2350471879\\
0.717171717171717	16677.0589499438\\
0.727272727272727	16081.8811305332\\
0.737373737373737	15486.7016597301\\
0.747474747474748	14891.5206044828\\
0.757575757575758	14296.338028169\\
0.767676767676768	13701.153990831\\
0.777777777777778	13105.9685493916\\
0.787878787878788	12510.7817578548\\
0.797979797979798	11915.5936674902\\
0.808080808080808	11320.4043270037\\
0.818181818181818	10725.2137826962\\
0.828282828282828	10130.0220786099\\
0.838383838383838	9534.82925666449\\
0.848484848484849	8939.63535678356\\
0.858585858585859	8344.44041701188\\
0.868686868686869	7749.24447362469\\
0.878787878787879	7154.04756122945\\
0.888888888888889	6558.8497128605\\
0.898989898989899	5963.65096006752\\
0.909090909090909	5368.45133299799\\
0.919191919191919	4773.2508604742\\
0.929292929292929	4178.04957006532\\
0.939393939393939	3582.84748815473\\
0.94949494949495	2987.64464000314\\
0.95959595959596	2392.44104980762\\
0.96969696969697	1797.23674075704\\
0.97979797979798	1202.03173508404\\
0.98989898989899	606.826054113796\\
1	11.6197183098592\\
};
\addlegendentry{Audit (Coalition = 1)}

\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
\addlegendentry{Optimal Audit No Fractions}    
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46437.4640701351\\
0.222222222222222	45942.2681924883\\
0.232323232323232	45438.3729915726\\
0.242424242424242	44926.8658827968\\
0.252525252525253	44408.660295104\\
0.262626262626263	43884.5291299077\\
0.272727272727273	43355.1307847083\\
0.282828282828283	42821.0296002204\\
0.292929292929293	42282.7120770601\\
0.303030303030303	41740.5998490946\\
0.313131313131313	41195.0601458212\\
0.323232323232323	40646.41429305\\
0.333333333333333	40094.9446680081\\
0.343434343434343	39540.9004270722\\
0.353535353535354	38984.5022516049\\
0.363636363636364	38425.9463028169\\
0.373737373737374	37865.4075353019\\
0.383838383838384	37303.0424873804\\
0.393939393939394	36738.9916421607\\
0.404040404040404	36173.38143444\\
0.414141414141414	35606.3259639136\\
0.424242424242424	35037.928463639\\
0.434343434343434	34468.2825635987\\
0.444444444444444	33897.4733819584\\
0.454545454545455	33325.5784708249\\
0.464646464646465	32752.6686386434\\
0.474747474747475	32178.8086676085\\
0.484848484848485	31604.0579413984\\
0.494949494949495	31028.4709960443\\
0.505050505050505	30452.0980046948\\
0.515151515151515	29874.9852053497\\
0.525252525252525	29297.1752792395\\
0.535353535353535	28718.7076863698\\
0.545454545454545	28139.6189637827\\
0.555555555555556	27559.942991281\\
0.565656565656566	26979.7112286816\\
0.575757575757576	26398.9529280949\\
0.585858585858586	25817.6953242443\\
0.595959595959596	25235.9638054315\\
0.606060606060606	24653.7820674044\\
0.616161616161616	24071.1722520918\\
0.626262626262626	23488.1550729106\\
0.636363636363636	22904.7499281403\\
0.646464646464647	22320.9750036678\\
0.656565656565657	21736.8473662488\\
0.666666666666667	21152.3830482897\\
0.676767676767677	20567.5971250388\\
0.686868686868687	19982.5037849647\\
0.696969696969697	19397.1163940163\\
0.707070707070707	18811.4475543739\\
0.717171717171717	18225.5091582358\\
0.727272727272727	17639.3124371227\\
0.737373737373737	17052.8680071295\\
0.747474747474748	16466.1859105081\\
0.757575757575758	15879.2756539235\\
0.767676767676768	15292.1462436902\\
0.777777777777778	14704.806218262\\
0.787878787878788	14117.2636782232\\
0.797979797979798	13529.5263140022\\
0.808080808080808	12941.6014315057\\
0.818181818181818	12353.4959758551\\
0.828282828282828	11765.2165533854\\
0.838383838383838	11176.7694520537\\
0.848484848484849	10588.1606603909\\
0.858585858585859	9999.39588511461\\
0.868686868686869	9410.48056751361\\
0.878787878787879	8821.41989870256\\
0.888888888888889	8232.21883383636\\
0.898989898989899	7642.88210536628\\
0.909090909090909	7053.41423541248\\
0.919191919191919	6463.81954732055\\
0.929292929292929	5874.10217646458\\
0.939393939393939	5284.26608035308\\
0.94949494949495	4694.31504808996\\
0.95959595959596	4104.25270923789\\
0.96969696969697	3514.08254212777\\
0.97979797979798	2923.80788165419\\
0.98989898989899	2333.43192659357\\
1	1742.95774647887\\
};
\addlegendentry{Audit (Coalition = 150)}

\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}


\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
\addlegendentry{Fraud FTBP}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figs/wine_c_75.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.75in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.18cm},
xlabel={Probability of Low Type},
ymode=log,
ymin=10,
ymax=300000,
title = {$c = 75$},
title style = {font = \footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift = 0.07cm},
%yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Expected Social Cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46666.6666666667\\
0.222222222222222	48888.8888888889\\
0.232323232323232	51111.1111111111\\
0.242424242424242	53333.3333333333\\
0.252525252525253	55555.5555555556\\
0.262626262626263	57777.7777777778\\
0.272727272727273	60000\\
0.282828282828283	62222.2222222222\\
0.292929292929293	64444.4444444444\\
0.303030303030303	66666.6666666667\\
0.313131313131313	68888.8888888889\\
0.323232323232323	71111.1111111111\\
0.333333333333333	73333.3333333333\\
0.343434343434343	75555.5555555556\\
0.353535353535354	77777.7777777778\\
0.363636363636364	80000\\
0.373737373737374	82222.2222222222\\
0.383838383838384	84444.4444444444\\
0.393939393939394	86666.6666666667\\
0.404040404040404	88888.8888888889\\
0.414141414141414	91111.1111111111\\
0.424242424242424	93333.3333333333\\
0.434343434343434	95555.5555555556\\
0.444444444444444	97777.7777777778\\
0.454545454545455	100000\\
0.464646464646465	102222.222222222\\
0.474747474747475	104444.444444444\\
0.484848484848485	106666.666666667\\
0.494949494949495	108888.888888889\\
0.505050505050505	111111.111111111\\
0.515151515151515	113333.333333333\\
0.525252525252525	115555.555555556\\
0.535353535353535	117777.777777778\\
0.545454545454545	120000\\
0.555555555555556	122222.222222222\\
0.565656565656566	124444.444444444\\
0.575757575757576	126666.666666667\\
0.585858585858586	128888.888888889\\
0.595959595959596	131111.111111111\\
0.606060606060606	133333.333333333\\
0.616161616161616	135555.555555556\\
0.626262626262626	137777.777777778\\
0.636363636363636	140000\\
0.646464646464647	142222.222222222\\
0.656565656565657	144444.444444444\\
0.666666666666667	146666.666666667\\
0.676767676767677	148888.888888889\\
0.686868686868687	151111.111111111\\
0.696969696969697	153333.333333333\\
0.707070707070707	155555.555555556\\
0.717171717171717	157777.777777778\\
0.727272727272727	160000\\
0.737373737373737	162222.222222222\\
0.747474747474748	164444.444444444\\
0.757575757575758	166666.666666667\\
0.767676767676768	168888.888888889\\
0.777777777777778	171111.111111111\\
0.787878787878788	173333.333333333\\
0.797979797979798	175555.555555556\\
0.808080808080808	177777.777777778\\
0.818181818181818	180000\\
0.828282828282828	182222.222222222\\
0.838383838383838	184444.444444444\\
0.848484848484849	186666.666666667\\
0.858585858585859	188888.888888889\\
0.868686868686869	191111.111111111\\
0.878787878787879	193333.333333333\\
0.888888888888889	195555.555555556\\
0.898989898989899	197777.777777778\\
0.909090909090909	200000\\
0.919191919191919	202222.222222222\\
0.929292929292929	204444.444444444\\
0.939393939393939	206666.666666667\\
0.94949494949495	208888.888888889\\
0.95959595959596	211111.111111111\\
0.96969696969697	213333.333333333\\
0.97979797979798	215555.555555556\\
0.98989898989899	217777.777777778\\
1	220000\\
};
%\addlegendentry{No Audit}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46428.6307128485\\
0.222222222222222	45834.0595657277\\
0.232323232323232	45239.4304231184\\
0.242424242424242	44644.7505344567\\
0.252525252525253	44050.0259892689\\
0.262626262626263	43455.2619402311\\
0.272727272727273	42860.46277666\\
0.282828282828283	42265.6322608269\\
0.292929292929293	41670.7736360693\\
0.303030303030303	41075.8897132797\\
0.313131313131313	40480.9829406547\\
0.323232323232323	39886.0554603664\\
0.333333333333333	39291.1091549296\\
0.343434343434343	38696.1456853868\\
0.353535353535354	38101.1665229472\\
0.363636363636364	37506.1729753521\\
0.373737373737374	36911.1662089655\\
0.383838383838384	36316.1472673762\\
0.393939393939394	35721.1170871382\\
0.404040404040404	35126.0765111502\\
0.414141414141414	34531.0263000769\\
0.424242424242424	33935.9671421385\\
0.434343434343434	33340.8996615351\\
0.444444444444444	32745.824425721\\
0.454545454545455	32150.7419517103\\
0.464646464646465	31555.6527115592\\
0.474747474747475	30960.5571371491\\
0.484848484848485	30365.4556243712\\
0.494949494949495	29770.348536799\\
0.505050505050505	29175.2362089202\\
0.515151515151515	28580.118948988\\
0.525252525252525	27984.9970415441\\
0.535353535353535	27389.8707496552\\
0.545454545454545	26794.7403169014\\
0.555555555555556	26199.6059691482\\
0.565656565656566	25604.4679161277\\
0.575757575757576	25009.326352854\\
0.585858585858586	24414.1814608918\\
0.595959595959596	23819.0334094965\\
0.606060606060606	23223.8823566398\\
0.616161616161616	22628.7284499346\\
0.626262626262626	22033.5718274702\\
0.636363636363636	21438.4126185686\\
0.646464646464647	20843.2509444689\\
0.656565656565657	20248.0869189496\\
0.666666666666667	19652.9206488934\\
0.676767676767677	19057.7522348018\\
0.686868686868687	18462.5817712648\\
0.696969696969697	17867.4093473887\\
0.707070707070707	17272.2350471879\\
0.717171717171717	16677.0589499438\\
0.727272727272727	16081.8811305332\\
0.737373737373737	15486.7016597301\\
0.747474747474748	14891.5206044828\\
0.757575757575758	14296.338028169\\
0.767676767676768	13701.153990831\\
0.777777777777778	13105.9685493916\\
0.787878787878788	12510.7817578548\\
0.797979797979798	11915.5936674902\\
0.808080808080808	11320.4043270037\\
0.818181818181818	10725.2137826962\\
0.828282828282828	10130.0220786099\\
0.838383838383838	9534.82925666449\\
0.848484848484849	8939.63535678356\\
0.858585858585859	8344.44041701188\\
0.868686868686869	7749.24447362469\\
0.878787878787879	7154.04756122945\\
0.888888888888889	6558.8497128605\\
0.898989898989899	5963.65096006752\\
0.909090909090909	5368.45133299799\\
0.919191919191919	4773.2508604742\\
0.929292929292929	4178.04957006532\\
0.939393939393939	3582.84748815473\\
0.94949494949495	2987.64464000314\\
0.95959595959596	2392.44104980762\\
0.96969696969697	1797.23674075704\\
0.97979797979798	1202.03173508404\\
0.98989898989899	606.826054113796\\
1	11.6197183098592\\
};
%\addlegendentry{Optimal Audit}



\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46503.5714285714\\
0.222222222222222	45908.3333333333\\
0.232323232323232	45313.0952380952\\
0.242424242424242	44717.8571428571\\
0.252525252525253	44122.619047619\\
0.262626262626263	43527.380952381\\
0.272727272727273	42932.1428571429\\
0.282828282828283	42336.9047619048\\
0.292929292929293	41741.6666666667\\
0.303030303030303	41146.4285714286\\
0.313131313131313	40551.1904761905\\
0.323232323232323	39955.9523809524\\
0.333333333333333	39360.7142857143\\
0.343434343434343	38765.4761904762\\
0.353535353535354	38170.2380952381\\
0.363636363636364	37575\\
0.373737373737374	36979.7619047619\\
0.383838383838384	36384.5238095238\\
0.393939393939394	35789.2857142857\\
0.404040404040404	35194.0476190476\\
0.414141414141414	34598.8095238095\\
0.424242424242424	34003.5714285714\\
0.434343434343434	33408.3333333333\\
0.444444444444444	32813.0952380952\\
0.454545454545455	32217.8571428571\\
0.464646464646465	31622.619047619\\
0.474747474747475	31027.380952381\\
0.484848484848485	30432.1428571429\\
0.494949494949495	29836.9047619048\\
0.505050505050505	29241.6666666667\\
0.515151515151515	28646.4285714286\\
0.525252525252525	28051.1904761905\\
0.535353535353535	27455.9523809524\\
0.545454545454545	26860.7142857143\\
0.555555555555556	26265.4761904762\\
0.565656565656566	25670.2380952381\\
0.575757575757576	25075\\
0.585858585858586	24479.7619047619\\
0.595959595959596	23884.5238095238\\
0.606060606060606	23289.2857142857\\
0.616161616161616	22694.0476190476\\
0.626262626262626	22098.8095238095\\
0.636363636363636	21503.5714285714\\
0.646464646464647	20908.3333333333\\
0.656565656565657	20313.0952380952\\
0.666666666666667	19717.8571428571\\
0.676767676767677	19122.619047619\\
0.686868686868687	18527.380952381\\
0.696969696969697	17932.1428571429\\
0.707070707070707	17336.9047619048\\
0.717171717171717	16741.6666666667\\
0.727272727272727	16146.4285714286\\
0.737373737373737	15551.1904761905\\
0.747474747474748	14955.9523809524\\
0.757575757575758	14360.7142857143\\
0.767676767676768	13765.4761904762\\
0.777777777777778	13170.2380952381\\
0.787878787878788	12575\\
0.797979797979798	11979.7619047619\\
0.808080808080808	11384.5238095238\\
0.818181818181818	10789.2857142857\\
0.828282828282828	10194.0476190476\\
0.838383838383838	9598.80952380953\\
0.848484848484849	9003.57142857143\\
0.858585858585859	8408.33333333333\\
0.868686868686869	7813.09523809524\\
0.878787878787879	7217.85714285714\\
0.888888888888889	6622.61904761905\\
0.898989898989899	6027.38095238095\\
0.909090909090909	5432.14285714286\\
0.919191919191919	4836.90476190476\\
0.929292929292929	4241.66666666667\\
0.939393939393939	3646.42857142857\\
0.94949494949495	3051.19047619048\\
0.95959595959596	2455.95238095238\\
0.96969696969697	1860.71428571428\\
0.97979797979798	1265.47619047619\\
0.98989898989899	670.238095238093\\
1	75\\
};
%\addlegendentry{Optimal Audit No Fractions}
\end{comment}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	46437.4640701351\\
0.222222222222222	45942.2681924883\\
0.232323232323232	45438.3729915726\\
0.242424242424242	44926.8658827968\\
0.252525252525253	44408.660295104\\
0.262626262626263	43884.5291299077\\
0.272727272727273	43355.1307847083\\
0.282828282828283	42821.0296002204\\
0.292929292929293	42282.7120770601\\
0.303030303030303	41740.5998490946\\
0.313131313131313	41195.0601458212\\
0.323232323232323	40646.41429305\\
0.333333333333333	40094.9446680081\\
0.343434343434343	39540.9004270722\\
0.353535353535354	38984.5022516049\\
0.363636363636364	38425.9463028169\\
0.373737373737374	37865.4075353019\\
0.383838383838384	37303.0424873804\\
0.393939393939394	36738.9916421607\\
0.404040404040404	36173.38143444\\
0.414141414141414	35606.3259639136\\
0.424242424242424	35037.928463639\\
0.434343434343434	34468.2825635987\\
0.444444444444444	33897.4733819584\\
0.454545454545455	33325.5784708249\\
0.464646464646465	32752.6686386434\\
0.474747474747475	32178.8086676085\\
0.484848484848485	31604.0579413984\\
0.494949494949495	31028.4709960443\\
0.505050505050505	30452.0980046948\\
0.515151515151515	29874.9852053497\\
0.525252525252525	29297.1752792395\\
0.535353535353535	28718.7076863698\\
0.545454545454545	28139.6189637827\\
0.555555555555556	27559.942991281\\
0.565656565656566	26979.7112286816\\
0.575757575757576	26398.9529280949\\
0.585858585858586	25817.6953242443\\
0.595959595959596	25235.9638054315\\
0.606060606060606	24653.7820674044\\
0.616161616161616	24071.1722520918\\
0.626262626262626	23488.1550729106\\
0.636363636363636	22904.7499281403\\
0.646464646464647	22320.9750036678\\
0.656565656565657	21736.8473662488\\
0.666666666666667	21152.3830482897\\
0.676767676767677	20567.5971250388\\
0.686868686868687	19982.5037849647\\
0.696969696969697	19397.1163940163\\
0.707070707070707	18811.4475543739\\
0.717171717171717	18225.5091582358\\
0.727272727272727	17639.3124371227\\
0.737373737373737	17052.8680071295\\
0.747474747474748	16466.1859105081\\
0.757575757575758	15879.2756539235\\
0.767676767676768	15292.1462436902\\
0.777777777777778	14704.806218262\\
0.787878787878788	14117.2636782232\\
0.797979797979798	13529.5263140022\\
0.808080808080808	12941.6014315057\\
0.818181818181818	12353.4959758551\\
0.828282828282828	11765.2165533854\\
0.838383838383838	11176.7694520537\\
0.848484848484849	10588.1606603909\\
0.858585858585859	9999.39588511461\\
0.868686868686869	9410.48056751361\\
0.878787878787879	8821.41989870256\\
0.888888888888889	8232.21883383636\\
0.898989898989899	7642.88210536628\\
0.909090909090909	7053.41423541248\\
0.919191919191919	6463.81954732055\\
0.929292929292929	5874.10217646458\\
0.939393939393939	5284.26608035308\\
0.94949494949495	4694.31504808996\\
0.95959595959596	4104.25270923789\\
0.96969696969697	3514.08254212777\\
0.97979797979798	2923.80788165419\\
0.98989898989899	2333.43192659357\\
1	1742.95774647887\\
};
%\addlegendentry{Optimal Audit Coalitions}    





\begin{comment}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	2222.22222222222\\
0.0202020202020202	4444.44444444444\\
0.0303030303030303	6666.66666666667\\
0.0404040404040404	8888.88888888889\\
0.0505050505050505	11111.1111111111\\
0.0606060606060606	13333.3333333333\\
0.0707070707070707	15555.5555555556\\
0.0808080808080808	17777.7777777778\\
0.0909090909090909	20000\\
0.101010101010101	22222.2222222222\\
0.111111111111111	24444.4444444444\\
0.121212121212121	26666.6666666667\\
0.131313131313131	28888.8888888889\\
0.141414141414141	31111.1111111111\\
0.151515151515152	33333.3333333333\\
0.161616161616162	35555.5555555556\\
0.171717171717172	37777.7777777778\\
0.181818181818182	40000\\
0.191919191919192	42222.2222222222\\
0.202020202020202	44444.4444444444\\
0.212121212121212	57678.5714285714\\
0.222222222222222	57083.3333333333\\
0.232323232323232	56488.0952380952\\
0.242424242424242	55892.8571428571\\
0.252525252525253	55297.619047619\\
0.262626262626263	54702.380952381\\
0.272727272727273	54107.1428571429\\
0.282828282828283	53511.9047619048\\
0.292929292929293	52916.6666666667\\
0.303030303030303	52321.4285714286\\
0.313131313131313	51726.1904761905\\
0.323232323232323	51130.9523809524\\
0.333333333333333	50535.7142857143\\
0.343434343434343	49940.4761904762\\
0.353535353535354	49345.2380952381\\
0.363636363636364	48750\\
0.373737373737374	48154.7619047619\\
0.383838383838384	47559.5238095238\\
0.393939393939394	46964.2857142857\\
0.404040404040404	46369.0476190476\\
0.414141414141414	45773.8095238095\\
0.424242424242424	45178.5714285714\\
0.434343434343434	44583.3333333333\\
0.444444444444444	43988.0952380952\\
0.454545454545455	43392.8571428571\\
0.464646464646465	42797.619047619\\
0.474747474747475	42202.380952381\\
0.484848484848485	41607.1428571429\\
0.494949494949495	41011.9047619048\\
0.505050505050505	40416.6666666667\\
0.515151515151515	39821.4285714286\\
0.525252525252525	39226.1904761905\\
0.535353535353535	38630.9523809524\\
0.545454545454545	38035.7142857143\\
0.555555555555556	37440.4761904762\\
0.565656565656566	36845.2380952381\\
0.575757575757576	36250\\
0.585858585858586	35654.7619047619\\
0.595959595959596	35059.5238095238\\
0.606060606060606	34464.2857142857\\
0.616161616161616	33869.0476190476\\
0.626262626262626	33273.8095238095\\
0.636363636363636	32678.5714285714\\
0.646464646464647	32083.3333333333\\
0.656565656565657	31488.0952380952\\
0.666666666666667	30892.8571428571\\
0.676767676767677	30297.619047619\\
0.686868686868687	29702.380952381\\
0.696969696969697	29107.1428571429\\
0.707070707070707	28511.9047619048\\
0.717171717171717	27916.6666666667\\
0.727272727272727	27321.4285714286\\
0.737373737373737	26726.1904761905\\
0.747474747474748	26130.9523809524\\
0.757575757575758	25535.7142857143\\
0.767676767676768	24940.4761904762\\
0.777777777777778	24345.2380952381\\
0.787878787878788	23750\\
0.797979797979798	23154.7619047619\\
0.808080808080808	22559.5238095238\\
0.818181818181818	21964.2857142857\\
0.828282828282828	21369.0476190476\\
0.838383838383838	20773.8095238095\\
0.848484848484849	20178.5714285714\\
0.858585858585859	19583.3333333333\\
0.868686868686869	18988.0952380952\\
0.878787878787879	18392.8571428571\\
0.888888888888889	17797.6190476191\\
0.898989898989899	17202.380952381\\
0.909090909090909	16607.1428571429\\
0.919191919191919	16011.9047619048\\
0.929292929292929	15416.6666666667\\
0.939393939393939	14821.4285714286\\
0.94949494949495	14226.1904761905\\
0.95959595959596	13630.9523809524\\
0.96969696969697	13035.7142857143\\
0.97979797979798	12440.4761904762\\
0.98989898989899	11845.2380952381\\
1	11250\\
};
%\addlegendentry{Optimal Audit coalitions no fractions}    
\end{comment}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	83333.3333333333\\
0.0101010101010101	83333.3333333333\\
0.0202020202020202	83333.3333333333\\
0.0303030303030303	83333.3333333333\\
0.0404040404040404	83333.3333333333\\
0.0505050505050505	83333.3333333333\\
0.0606060606060606	83333.3333333333\\
0.0707070707070707	83333.3333333333\\
0.0808080808080808	83333.3333333333\\
0.0909090909090909	83333.3333333333\\
0.101010101010101	83333.3333333333\\
0.111111111111111	83333.3333333333\\
0.121212121212121	83333.3333333333\\
0.131313131313131	83333.3333333333\\
0.141414141414141	83333.3333333333\\
0.151515151515152	83333.3333333333\\
0.161616161616162	83333.3333333333\\
0.171717171717172	83333.3333333333\\
0.181818181818182	83333.3333333333\\
0.191919191919192	83333.3333333333\\
0.202020202020202	83333.3333333333\\
0.212121212121212	83333.3333333333\\
0.222222222222222	83333.3333333333\\
0.232323232323232	83333.3333333333\\
0.242424242424242	83333.3333333333\\
0.252525252525253	83333.3333333333\\
0.262626262626263	83333.3333333333\\
0.272727272727273	83333.3333333333\\
0.282828282828283	83333.3333333333\\
0.292929292929293	83333.3333333333\\
0.303030303030303	83333.3333333333\\
0.313131313131313	83333.3333333333\\
0.323232323232323	83333.3333333333\\
0.333333333333333	83333.3333333333\\
0.343434343434343	83333.3333333333\\
0.353535353535354	83333.3333333333\\
0.363636363636364	83333.3333333333\\
0.373737373737374	83333.3333333333\\
0.383838383838384	83333.3333333333\\
0.393939393939394	83333.3333333333\\
0.404040404040404	83333.3333333333\\
0.414141414141414	83333.3333333333\\
0.424242424242424	83333.3333333333\\
0.434343434343434	83333.3333333333\\
0.444444444444444	83333.3333333333\\
0.454545454545455	83333.3333333333\\
0.464646464646465	83333.3333333333\\
0.474747474747475	83333.3333333333\\
0.484848484848485	83333.3333333333\\
0.494949494949495	83333.3333333333\\
0.505050505050505	83333.3333333333\\
0.515151515151515	83333.3333333333\\
0.525252525252525	83333.3333333333\\
0.535353535353535	83333.3333333333\\
0.545454545454545	83333.3333333333\\
0.555555555555556	83333.3333333333\\
0.565656565656566	83333.3333333333\\
0.575757575757576	83333.3333333333\\
0.585858585858586	83333.3333333333\\
0.595959595959596	83333.3333333333\\
0.606060606060606	83333.3333333333\\
0.616161616161616	83333.3333333333\\
0.626262626262626	83333.3333333333\\
0.636363636363636	83333.3333333333\\
0.646464646464647	83333.3333333333\\
0.656565656565657	83333.3333333333\\
0.666666666666667	83333.3333333333\\
0.676767676767677	83333.3333333333\\
0.686868686868687	83333.3333333333\\
0.696969696969697	83333.3333333333\\
0.707070707070707	83333.3333333333\\
0.717171717171717	83333.3333333333\\
0.727272727272727	83333.3333333333\\
0.737373737373737	83333.3333333333\\
0.747474747474748	83333.3333333333\\
0.757575757575758	83333.3333333333\\
0.767676767676768	83333.3333333333\\
0.777777777777778	83333.3333333333\\
0.787878787878788	83333.3333333333\\
0.797979797979798	83333.3333333333\\
0.808080808080808	83333.3333333333\\
0.818181818181818	83333.3333333333\\
0.828282828282828	83333.3333333333\\
0.838383838383838	83333.3333333333\\
0.848484848484849	83333.3333333333\\
0.858585858585859	83333.3333333333\\
0.868686868686869	83333.3333333333\\
0.878787878787879	83333.3333333333\\
0.888888888888889	83333.3333333333\\
0.898989898989899	83333.3333333333\\
0.909090909090909	83333.3333333333\\
0.919191919191919	83333.3333333333\\
0.929292929292929	83333.3333333333\\
0.939393939393939	83333.3333333333\\
0.94949494949495	83333.3333333333\\
0.95959595959596	83333.3333333333\\
0.96969696969697	83333.3333333333\\
0.97979797979798	83333.3333333333\\
0.98989898989899	83333.3333333333\\
1	83333.3333333333\\
};
%\addlegendentry{Fraud GAO}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
